A Quantitative and Qualitative Analysis of the Robustness of (Real-World) Election Winners

Contributing to the toolbox for interpreting election results, we evaluate the robustness of election winners to random noise. We compare the robustness of different voting rules and evaluate the robustness of real-world election winners from the Formula 1 World Championship and some variant of political elections. We find many instances of elections that have very non-robust winners and numerous delicate robustness patterns that cannot be identified using classical and simpler approaches.

==> (inline-0) <==
\begin{tikzpicture}
   % id13f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.85535) (0.005, 0.7557) (0.0075, 0.6734) (0.01, 0.62645) (0.0125, 0.59315) (0.015, 0.56335) (0.0175, 0.5469) (0.02, 0.5246) (0.0225, 0.5056) (0.025, 0.5021) (0.0275, 0.4899) (0.03, 0.4837) (0.0325, 0.47665) (0.035, 0.4751) (0.0375, 0.4714) (0.04, 0.4661) (0.0425, 0.46325) (0.045, 0.45755) (0.0475, 0.45715) (0.05, 0.45685) (0.0525, 0.45635) (0.055, 0.44635) (0.0575, 0.443) (0.06, 0.4472) (0.0625, 0.4423) (0.065, 0.438) (0.0675, 0.436) (0.07, 0.43625) (0.0725, 0.4308) (0.075, 0.4346) (0.0775, 0.42835) (0.08, 0.4233) (0.0825, 0.4263) (0.085, 0.4263) (0.08750000000000001, 0.4233) (0.09, 0.42485) (0.0925, 0.41825) (0.095, 0.4209) (0.0975, 0.41675) (0.1, 0.41655) (0.10250000000000001, 0.42475) (0.105, 0.4176) (0.1075, 0.41255) (0.11, 0.4083) (0.1125, 0.4162) (0.115, 0.4124) (0.11750000000000001, 0.411) (0.12, 0.41715) (0.1225, 0.41325) (0.125, 0.4133) (0.1275, 0.4018) (0.13, 0.40905) (0.1325, 0.40585) (0.135, 0.40925) (0.1375, 0.40495) (0.14, 0.40705) (0.14250000000000002, 0.41165) (0.145, 0.40565) (0.1475, 0.40545) (0.15, 0.40935) (0.1525, 0.4052) (0.155, 0.40745) (0.1575, 0.40085) (0.16, 0.40365) (0.1625, 0.39915) (0.165, 0.39925) (0.1675, 0.4038) (0.17, 0.40075) (0.17250000000000001, 0.4003) (0.17500000000000002, 0.39955) (0.1775, 0.4016) (0.18, 0.407) (0.1825, 0.3924) (0.185, 0.39805) (0.1875, 0.40185) (0.19, 0.4025) (0.1925, 0.4032) (0.195, 0.4026) (0.1975, 0.41095) (0.2, 0.3993) (0.2025, 0.40385) (0.20500000000000002, 0.40475) (0.20750000000000002, 0.39025) (0.21, 0.3988) (0.2125, 0.40325) (0.215, 0.39895) (0.2175, 0.40035) (0.22, 0.4012) (0.2225, 0.3977) (0.225, 0.397) (0.2275, 0.39505) (0.23, 0.3943) (0.2325, 0.39905) (0.23500000000000001, 0.39875) (0.23750000000000002, 0.3992) (0.24, 0.3958) (0.2425, 0.3913) (0.245, 0.3976) (0.2475, 0.39755) (0.25, 0.3941) (0.2525, 0.3962) (0.255, 0.39505) (0.2575, 0.39525) (0.26, 0.39905) (0.2625, 0.39555) (0.265, 0.3995) (0.2675, 0.3966) (0.27, 0.39255) (0.2725, 0.39555) (0.275, 0.3949) (0.2775, 0.38905) (0.28, 0.39495) (0.28250000000000003, 0.38845) (0.28500000000000003, 0.3917) (0.28750000000000003, 0.39115) (0.29, 0.3866) (0.2925, 0.39695) (0.295, 0.39215) (0.2975, 0.39465) (0.3, 0.38545) (0.3025, 0.39265) (0.305, 0.39235) (0.3075, 0.3933) (0.31, 0.3859) (0.3125, 0.39525) (0.315, 0.3885) (0.3175, 0.3815) (0.32, 0.388) (0.3225, 0.3914) (0.325, 0.3856) (0.3275, 0.3836) (0.33, 0.3851) (0.3325, 0.3874) (0.335, 0.3858) (0.3375, 0.38995) (0.34, 0.3879) (0.3425, 0.39035) (0.34500000000000003, 0.3859) (0.34750000000000003, 0.3832) (0.35000000000000003, 0.37535) (0.3525, 0.37345) (0.355, 0.38045) (0.3575, 0.3858) (0.36, 0.38135) (0.3625, 0.3781) (0.365, 0.37595) (0.3675, 0.38295) (0.37, 0.3812) (0.3725, 0.38055) (0.375, 0.37715) (0.3775, 0.37675) (0.38, 0.38065) (0.3825, 0.3797) (0.385, 0.37625) (0.3875, 0.37775) (0.39, 0.37125) (0.3925, 0.374) (0.395, 0.37645) (0.3975, 0.37315) (0.4, 0.3712) (0.4025, 0.3743) (0.405, 0.37045) (0.40750000000000003, 0.3696) (0.41000000000000003, 0.36265) (0.41250000000000003, 0.36765) (0.41500000000000004, 0.37025) (0.4175, 0.36375) (0.42, 0.36155) (0.4225, 0.3574) (0.425, 0.3638) (0.4275, 0.36315) (0.43, 0.3598) (0.4325, 0.3547) (0.435, 0.3565) (0.4375, 0.3543) (0.44, 0.3548) (0.4425, 0.3475) (0.445, 0.35535) (0.4475, 0.3567) (0.45, 0.3537) (0.4525, 0.3555) (0.455, 0.34975) (0.4575, 0.3496) (0.46, 0.35) (0.4625, 0.3455) (0.465, 0.34495) (0.4675, 0.34585) (0.47000000000000003, 0.34585) (0.47250000000000003, 0.3368) (0.47500000000000003, 0.33825) (0.47750000000000004, 0.34435) (0.48, 0.3398) (0.4825, 0.33375) (0.485, 0.34) (0.4875, 0.33725) (0.49, 0.3326) (0.4925, 0.3354) (0.495, 0.33025) (0.4975, 0.327) (0.5, 0.3303)};
\addlegendentry{92/570}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.15735) (0.005, 0.26205) (0.0075, 0.3503) (0.01, 0.39795) (0.0125, 0.434) (0.015, 0.4644) (0.0175, 0.4858) (0.02, 0.5063) (0.0225, 0.5255) (0.025, 0.5292) (0.0275, 0.54535) (0.03, 0.54865) (0.0325, 0.5574) (0.035, 0.55835) (0.0375, 0.5636) (0.04, 0.56935) (0.0425, 0.57145) (0.045, 0.576) (0.0475, 0.5778) (0.05, 0.5763) (0.0525, 0.57765) (0.055, 0.58655) (0.0575, 0.5877) (0.06, 0.58435) (0.0625, 0.5909) (0.065, 0.5946) (0.0675, 0.5949) (0.07, 0.595) (0.0725, 0.59965) (0.075, 0.5959) (0.0775, 0.60035) (0.08, 0.6048) (0.0825, 0.6027) (0.085, 0.604) (0.08750000000000001, 0.6042) (0.09, 0.6037) (0.0925, 0.60935) (0.095, 0.6088) (0.0975, 0.6126) (0.1, 0.6092) (0.10250000000000001, 0.60605) (0.105, 0.60925) (0.1075, 0.6117) (0.11, 0.61855) (0.1125, 0.61065) (0.115, 0.61305) (0.11750000000000001, 0.617) (0.12, 0.60765) (0.1225, 0.61175) (0.125, 0.61135) (0.1275, 0.6231) (0.13, 0.6153) (0.1325, 0.6204) (0.135, 0.6158) (0.1375, 0.618) (0.14, 0.61765) (0.14250000000000002, 0.61365) (0.145, 0.617) (0.1475, 0.61675) (0.15, 0.61475) (0.1525, 0.61815) (0.155, 0.6152) (0.1575, 0.6225) (0.16, 0.619) (0.1625, 0.6199) (0.165, 0.62335) (0.1675, 0.6162) (0.17, 0.62005) (0.17250000000000001, 0.62145) (0.17500000000000002, 0.62125) (0.1775, 0.6181) (0.18, 0.61295) (0.1825, 0.62735) (0.185, 0.6225) (0.1875, 0.6154) (0.19, 0.61595) (0.1925, 0.6161) (0.195, 0.6167) (0.1975, 0.6074) (0.2, 0.61905) (0.2025, 0.6139) (0.20500000000000002, 0.6156) (0.20750000000000002, 0.62225) (0.21, 0.6168) (0.2125, 0.6121) (0.215, 0.61775) (0.2175, 0.61425) (0.22, 0.61425) (0.2225, 0.6167) (0.225, 0.61615) (0.2275, 0.6179) (0.23, 0.61805) (0.2325, 0.61405) (0.23500000000000001, 0.6144) (0.23750000000000002, 0.6153) (0.24, 0.6145) (0.2425, 0.61955) (0.245, 0.6123) (0.2475, 0.61075) (0.25, 0.6141) (0.2525, 0.6118) (0.255, 0.61075) (0.2575, 0.61635) (0.26, 0.60655) (0.2625, 0.61) (0.265, 0.60455) (0.2675, 0.60645) (0.27, 0.61005) (0.2725, 0.60595) (0.275, 0.60575) (0.2775, 0.61345) (0.28, 0.6061) (0.28250000000000003, 0.6079) (0.28500000000000003, 0.6053) (0.28750000000000003, 0.60945) (0.29, 0.61005) (0.2925, 0.5986) (0.295, 0.5995) (0.2975, 0.60175) (0.3, 0.60895) (0.3025, 0.59975) (0.305, 0.6004) (0.3075, 0.5966) (0.31, 0.60335) (0.3125, 0.59195) (0.315, 0.5975) (0.3175, 0.60355) (0.32, 0.598) (0.3225, 0.59115) (0.325, 0.5967) (0.3275, 0.5948) (0.33, 0.59435) (0.3325, 0.5914) (0.335, 0.5916) (0.3375, 0.58635) (0.34, 0.58705) (0.3425, 0.5803) (0.34500000000000003, 0.5826) (0.34750000000000003, 0.5869) (0.35000000000000003, 0.588) (0.3525, 0.5911) (0.355, 0.58765) (0.3575, 0.57635) (0.36, 0.58085) (0.3625, 0.5818) (0.365, 0.57915) (0.3675, 0.57585) (0.37, 0.57315) (0.3725, 0.57095) (0.375, 0.5731) (0.3775, 0.5725) (0.38, 0.5653) (0.3825, 0.56635) (0.385, 0.56615) (0.3875, 0.56745) (0.39, 0.5641) (0.3925, 0.5654) (0.395, 0.5609) (0.3975, 0.5572) (0.4, 0.5594) (0.4025, 0.55215) (0.405, 0.55675) (0.40750000000000003, 0.55835) (0.41000000000000003, 0.56335) (0.41250000000000003, 0.5534) (0.41500000000000004, 0.54475) (0.4175, 0.55155) (0.42, 0.5525) (0.4225, 0.5506) (0.425, 0.54635) (0.4275, 0.54175) (0.43, 0.5431) (0.4325, 0.54405) (0.435, 0.5381) (0.4375, 0.53825) (0.44, 0.54075) (0.4425, 0.5375) (0.445, 0.5332) (0.4475, 0.52985) (0.45, 0.52735) (0.4525, 0.5271) (0.455, 0.5234) (0.4575, 0.5217) (0.46, 0.5206) (0.4625, 0.5211) (0.465, 0.5221) (0.4675, 0.51865) (0.47000000000000003, 0.5127) (0.47250000000000003, 0.5195) (0.47500000000000003, 0.5112) (0.47750000000000004, 0.5001) (0.48, 0.5015) (0.4825, 0.5033) (0.485, 0.49095) (0.4875, 0.4967) (0.49, 0.49755) (0.4925, 0.493) (0.495, 0.4901) (0.4975, 0.4872) (0.5, 0.48465)};
\addlegendentry{91/647}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 5e-05) (0.08, 0.0) (0.0825, 0.0) (0.085, 5e-05) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 5e-05) (0.1, 5e-05) (0.10250000000000001, 5e-05) (0.105, 0.0002) (0.1075, 0.00025) (0.11, 0.0002) (0.1125, 0.00025) (0.115, 0.00015) (0.11750000000000001, 0.0003) (0.12, 0.00055) (0.1225, 0.0003) (0.125, 0.0004) (0.1275, 0.00055) (0.13, 0.00065) (0.1325, 0.00055) (0.135, 0.00105) (0.1375, 0.0007) (0.14, 0.0004) (0.14250000000000002, 0.00105) (0.145, 0.00095) (0.1475, 0.0012) (0.15, 0.00175) (0.1525, 0.00145) (0.155, 0.0009) (0.1575, 0.00175) (0.16, 0.002) (0.1625, 0.0022) (0.165, 0.0017) (0.1675, 0.00225) (0.17, 0.00165) (0.17250000000000001, 0.0021) (0.17500000000000002, 0.0026) (0.1775, 0.0034) (0.18, 0.0028) (0.1825, 0.00325) (0.185, 0.00365) (0.1875, 0.0035) (0.19, 0.00435) (0.1925, 0.00465) (0.195, 0.00405) (0.1975, 0.0049) (0.2, 0.00455) (0.2025, 0.00565) (0.20500000000000002, 0.0048) (0.20750000000000002, 0.0055) (0.21, 0.00625) (0.2125, 0.0058) (0.215, 0.00725) (0.2175, 0.00765) (0.22, 0.00745) (0.2225, 0.0079) (0.225, 0.00725) (0.2275, 0.00785) (0.23, 0.00905) (0.2325, 0.00915) (0.23500000000000001, 0.00875) (0.23750000000000002, 0.0086) (0.24, 0.0087) (0.2425, 0.01155) (0.245, 0.01105) (0.2475, 0.01175) (0.25, 0.0114) (0.2525, 0.01275) (0.255, 0.01345) (0.2575, 0.01085) (0.26, 0.0138) (0.2625, 0.01365) (0.265, 0.01555) (0.2675, 0.01695) (0.27, 0.01735) (0.2725, 0.016) (0.275, 0.0156) (0.2775, 0.0169) (0.28, 0.0164) (0.28250000000000003, 0.01775) (0.28500000000000003, 0.01825) (0.28750000000000003, 0.0181) (0.29, 0.0194) (0.2925, 0.0199) (0.295, 0.02095) (0.2975, 0.0198) (0.3, 0.02115) (0.3025, 0.02085) (0.305, 0.0213) (0.3075, 0.02235) (0.31, 0.02235) (0.3125, 0.0232) (0.315, 0.02425) (0.3175, 0.02695) (0.32, 0.02505) (0.3225, 0.0265) (0.325, 0.0259) (0.3275, 0.0277) (0.33, 0.02875) (0.3325, 0.02945) (0.335, 0.0313) (0.3375, 0.02985) (0.34, 0.031) (0.3425, 0.03055) (0.34500000000000003, 0.03235) (0.34750000000000003, 0.03305) (0.35000000000000003, 0.03405) (0.3525, 0.03485) (0.355, 0.032) (0.3575, 0.03655) (0.36, 0.03525) (0.3625, 0.0348) (0.365, 0.03575) (0.3675, 0.03575) (0.37, 0.0366) (0.3725, 0.0387) (0.375, 0.0381) (0.3775, 0.03805) (0.38, 0.0396) (0.3825, 0.0408) (0.385, 0.04135) (0.3875, 0.04005) (0.39, 0.0407) (0.3925, 0.04155) (0.395, 0.0413) (0.3975, 0.0433) (0.4, 0.04495) (0.4025, 0.04485) (0.405, 0.04865) (0.40750000000000003, 0.046) (0.41000000000000003, 0.0451) (0.41250000000000003, 0.04745) (0.41500000000000004, 0.04945) (0.4175, 0.0513) (0.42, 0.04865) (0.4225, 0.0503) (0.425, 0.04845) (0.4275, 0.0512) (0.43, 0.04965) (0.4325, 0.0534) (0.435, 0.05485) (0.4375, 0.05555) (0.44, 0.0535) (0.4425, 0.05495) (0.445, 0.0558) (0.4475, 0.05485) (0.45, 0.055) (0.4525, 0.0534) (0.455, 0.05765) (0.4575, 0.05645) (0.46, 0.0573) (0.4625, 0.05875) (0.465, 0.05545) (0.4675, 0.0594) (0.47000000000000003, 0.06155) (0.47250000000000003, 0.05885) (0.47500000000000003, 0.05885) (0.47750000000000004, 0.06095) (0.48, 0.06245) (0.4825, 0.0642) (0.485, 0.06455) (0.4875, 0.064) (0.49, 0.05965) (0.4925, 0.06405) (0.495, 0.0664) (0.4975, 0.06305) (0.5, 0.0648)};
\addlegendentry{41/553}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0001) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 5e-05) (0.145, 0.0001) (0.1475, 0.0001) (0.15, 0.0) (0.1525, 5e-05) (0.155, 5e-05) (0.1575, 5e-05) (0.16, 5e-05) (0.1625, 0.0002) (0.165, 5e-05) (0.1675, 5e-05) (0.17, 0.0002) (0.17250000000000001, 0.00025) (0.17500000000000002, 0.0001) (0.1775, 0.00035) (0.18, 0.00025) (0.1825, 0.0) (0.185, 0.0003) (0.1875, 0.00035) (0.19, 0.0002) (0.1925, 0.0003) (0.195, 0.00015) (0.1975, 0.00035) (0.2, 0.0005) (0.2025, 0.0006) (0.20500000000000002, 0.00045) (0.20750000000000002, 0.00075) (0.21, 0.0006) (0.2125, 0.0009) (0.215, 0.0003) (0.2175, 0.00045) (0.22, 0.00085) (0.2225, 0.0011) (0.225, 0.0013) (0.2275, 0.0008) (0.23, 0.0011) (0.2325, 0.00145) (0.23500000000000001, 0.00065) (0.23750000000000002, 0.00105) (0.24, 0.0018) (0.2425, 0.0012) (0.245, 0.00125) (0.2475, 0.0022) (0.25, 0.00165) (0.2525, 0.0015) (0.255, 0.0024) (0.2575, 0.0018) (0.26, 0.00205) (0.2625, 0.00275) (0.265, 0.0022) (0.2675, 0.00185) (0.27, 0.00275) (0.2725, 0.00265) (0.275, 0.00265) (0.2775, 0.00315) (0.28, 0.0034) (0.28250000000000003, 0.00375) (0.28500000000000003, 0.00355) (0.28750000000000003, 0.004) (0.29, 0.0042) (0.2925, 0.0039) (0.295, 0.00545) (0.2975, 0.0048) (0.3, 0.0045) (0.3025, 0.0046) (0.305, 0.0049) (0.3075, 0.00505) (0.31, 0.0063) (0.3125, 0.00565) (0.315, 0.0061) (0.3175, 0.0064) (0.32, 0.00635) (0.3225, 0.00655) (0.325, 0.00675) (0.3275, 0.008) (0.33, 0.00705) (0.3325, 0.00755) (0.335, 0.00735) (0.3375, 0.0093) (0.34, 0.0081) (0.3425, 0.00895) (0.34500000000000003, 0.0105) (0.34750000000000003, 0.00985) (0.35000000000000003, 0.01) (0.3525, 0.01) (0.355, 0.00915) (0.3575, 0.01105) (0.36, 0.0117) (0.3625, 0.011) (0.365, 0.01355) (0.3675, 0.0118) (0.37, 0.0125) (0.3725, 0.01395) (0.375, 0.0137) (0.3775, 0.0153) (0.38, 0.0134) (0.3825, 0.01385) (0.385, 0.01345) (0.3875, 0.01395) (0.39, 0.0178) (0.3925, 0.01485) (0.395, 0.01655) (0.3975, 0.0181) (0.4, 0.01795) (0.4025, 0.01795) (0.405, 0.0165) (0.40750000000000003, 0.01745) (0.41000000000000003, 0.01765) (0.41250000000000003, 0.01825) (0.41500000000000004, 0.01985) (0.4175, 0.0207) (0.42, 0.02075) (0.4225, 0.02265) (0.425, 0.0203) (0.4275, 0.0207) (0.43, 0.0219) (0.4325, 0.02185) (0.435, 0.02565) (0.4375, 0.0237) (0.44, 0.02495) (0.4425, 0.02485) (0.445, 0.026) (0.4475, 0.02615) (0.45, 0.02565) (0.4525, 0.02355) (0.455, 0.02545) (0.4575, 0.0252) (0.46, 0.0256) (0.4625, 0.02735) (0.465, 0.02825) (0.4675, 0.0282) (0.47000000000000003, 0.0286) (0.47250000000000003, 0.02905) (0.47500000000000003, 0.0297) (0.47750000000000004, 0.03165) (0.48, 0.02925) (0.4825, 0.03095) (0.485, 0.03325) (0.4875, 0.0341) (0.49, 0.0318) (0.4925, 0.0338) (0.495, 0.03265) (0.4975, 0.034) (0.5, 0.0346)};
\addlegendentry{26/530}
\end{axis}

  \end{tikzpicture}
\begin{tikzpicture}
   % id7f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.8883) (0.005, 0.80565) (0.0075, 0.74975) (0.01, 0.70315) (0.0125, 0.6649) (0.015, 0.6316) (0.0175, 0.6089) (0.02, 0.57525) (0.0225, 0.5588) (0.025, 0.5363) (0.0275, 0.5154) (0.03, 0.50275) (0.0325, 0.4894) (0.035, 0.47735) (0.0375, 0.4599) (0.04, 0.4524) (0.0425, 0.4459) (0.045, 0.4374) (0.0475, 0.43065) (0.05, 0.4231) (0.0525, 0.41355) (0.055, 0.4102) (0.0575, 0.4062) (0.06, 0.4044) (0.0625, 0.3999) (0.065, 0.39895) (0.0675, 0.38835) (0.07, 0.3913) (0.0725, 0.3838) (0.075, 0.38375) (0.0775, 0.37635) (0.08, 0.3759) (0.0825, 0.3781) (0.085, 0.3779) (0.08750000000000001, 0.376) (0.09, 0.37765) (0.0925, 0.36985) (0.095, 0.3728) (0.0975, 0.37225) (0.1, 0.3664) (0.10250000000000001, 0.3692) (0.105, 0.3659) (0.1075, 0.36655) (0.11, 0.3697) (0.1125, 0.3675) (0.115, 0.36025) (0.11750000000000001, 0.365) (0.12, 0.3648) (0.1225, 0.36485) (0.125, 0.3691) (0.1275, 0.36765) (0.13, 0.36305) (0.1325, 0.36335) (0.135, 0.3591) (0.1375, 0.3651) (0.14, 0.3679) (0.14250000000000002, 0.3615) (0.145, 0.36335) (0.1475, 0.36525) (0.15, 0.36635) (0.1525, 0.36785) (0.155, 0.35755) (0.1575, 0.3716) (0.16, 0.3635) (0.1625, 0.36755) (0.165, 0.36245) (0.1675, 0.3614) (0.17, 0.36765) (0.17250000000000001, 0.36585) (0.17500000000000002, 0.3719) (0.1775, 0.36885) (0.18, 0.37125) (0.1825, 0.3603) (0.185, 0.3695) (0.1875, 0.36625) (0.19, 0.3691) (0.1925, 0.3724) (0.195, 0.37405) (0.1975, 0.36785) (0.2, 0.37945) (0.2025, 0.3754) (0.20500000000000002, 0.3701) (0.20750000000000002, 0.37735) (0.21, 0.3696) (0.2125, 0.3681) (0.215, 0.3803) (0.2175, 0.375) (0.22, 0.37365) (0.2225, 0.3712) (0.225, 0.37265) (0.2275, 0.377) (0.23, 0.374) (0.2325, 0.3727) (0.23500000000000001, 0.37755) (0.23750000000000002, 0.374) (0.24, 0.38095) (0.2425, 0.37975) (0.245, 0.38195) (0.2475, 0.38035) (0.25, 0.37475) (0.2525, 0.37375) (0.255, 0.37915) (0.2575, 0.38435) (0.26, 0.3755) (0.2625, 0.3801) (0.265, 0.3818) (0.2675, 0.3776) (0.27, 0.38845) (0.2725, 0.3825) (0.275, 0.38445) (0.2775, 0.3845) (0.28, 0.38225) (0.28250000000000003, 0.38335) (0.28500000000000003, 0.38995) (0.28750000000000003, 0.38575) (0.29, 0.38625) (0.2925, 0.3859) (0.295, 0.38945) (0.2975, 0.38785) (0.3, 0.38505) (0.3025, 0.39025) (0.305, 0.39005) (0.3075, 0.39235) (0.31, 0.38835) (0.3125, 0.3866) (0.315, 0.3944) (0.3175, 0.3959) (0.32, 0.38685) (0.3225, 0.38995) (0.325, 0.38625) (0.3275, 0.3843) (0.33, 0.39085) (0.3325, 0.3918) (0.335, 0.3856) (0.3375, 0.38585) (0.34, 0.391) (0.3425, 0.3934) (0.34500000000000003, 0.3848) (0.34750000000000003, 0.3884) (0.35000000000000003, 0.3949) (0.3525, 0.39565) (0.355, 0.3952) (0.3575, 0.39345) (0.36, 0.3933) (0.3625, 0.3949) (0.365, 0.38615) (0.3675, 0.3898) (0.37, 0.3946) (0.3725, 0.39055) (0.375, 0.3936) (0.3775, 0.39305) (0.38, 0.38935) (0.3825, 0.38915) (0.385, 0.3961) (0.3875, 0.38875) (0.39, 0.3898) (0.3925, 0.39205) (0.395, 0.38845) (0.3975, 0.3845) (0.4, 0.39145) (0.4025, 0.39365) (0.405, 0.38835) (0.40750000000000003, 0.393) (0.41000000000000003, 0.3966) (0.41250000000000003, 0.3891) (0.41500000000000004, 0.3888) (0.4175, 0.3836) (0.42, 0.39165) (0.4225, 0.3925) (0.425, 0.38505) (0.4275, 0.386) (0.43, 0.3836) (0.4325, 0.37885) (0.435, 0.38525) (0.4375, 0.3839) (0.44, 0.3923) (0.4425, 0.38405) (0.445, 0.3898) (0.4475, 0.38355) (0.45, 0.38515) (0.4525, 0.3782) (0.455, 0.3825) (0.4575, 0.3827) (0.46, 0.385) (0.4625, 0.3819) (0.465, 0.37925) (0.4675, 0.37615) (0.47000000000000003, 0.38165) (0.47250000000000003, 0.3711) (0.47500000000000003, 0.3772) (0.47750000000000004, 0.3791) (0.48, 0.37655) (0.4825, 0.3761) (0.485, 0.37605) (0.4875, 0.3758) (0.49, 0.3687) (0.4925, 0.3725) (0.495, 0.3701) (0.4975, 0.3698) (0.5, 0.37355)};
\addlegendentry{90/514}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.13545) (0.005, 0.24075) (0.0075, 0.31465) (0.01, 0.3723) (0.0125, 0.42035) (0.015, 0.45195) (0.0175, 0.47515) (0.02, 0.5075) (0.0225, 0.52485) (0.025, 0.5396) (0.0275, 0.55845) (0.03, 0.5675) (0.0325, 0.57405) (0.035, 0.5846) (0.0375, 0.597) (0.04, 0.6008) (0.0425, 0.6052) (0.045, 0.61095) (0.0475, 0.618) (0.05, 0.6226) (0.0525, 0.6319) (0.055, 0.6314) (0.0575, 0.63445) (0.06, 0.63625) (0.0625, 0.6405) (0.065, 0.63945) (0.0675, 0.64645) (0.07, 0.643) (0.0725, 0.6505) (0.075, 0.6531) (0.0775, 0.65655) (0.08, 0.65715) (0.0825, 0.6562) (0.085, 0.6541) (0.08750000000000001, 0.657) (0.09, 0.6538) (0.0925, 0.66145) (0.095, 0.65725) (0.0975, 0.6611) (0.1, 0.6635) (0.10250000000000001, 0.66045) (0.105, 0.6631) (0.1075, 0.662) (0.11, 0.65965) (0.1125, 0.6626) (0.115, 0.66745) (0.11750000000000001, 0.6655) (0.12, 0.66275) (0.1225, 0.6633) (0.125, 0.65825) (0.1275, 0.6589) (0.13, 0.6622) (0.1325, 0.6632) (0.135, 0.6659) (0.1375, 0.66205) (0.14, 0.65905) (0.14250000000000002, 0.6643) (0.145, 0.66385) (0.1475, 0.6609) (0.15, 0.6582) (0.1525, 0.65955) (0.155, 0.66665) (0.1575, 0.65445) (0.16, 0.66145) (0.1625, 0.6571) (0.165, 0.6626) (0.1675, 0.66215) (0.17, 0.6562) (0.17250000000000001, 0.6587) (0.17500000000000002, 0.6527) (0.1775, 0.65495) (0.18, 0.65195) (0.1825, 0.66365) (0.185, 0.6527) (0.1875, 0.65665) (0.19, 0.6533) (0.1925, 0.6496) (0.195, 0.6479) (0.1975, 0.6556) (0.2, 0.6438) (0.2025, 0.6464) (0.20500000000000002, 0.65045) (0.20750000000000002, 0.64195) (0.21, 0.65125) (0.2125, 0.6541) (0.215, 0.6393) (0.2175, 0.6435) (0.22, 0.6448) (0.2225, 0.6471) (0.225, 0.6442) (0.2275, 0.6415) (0.23, 0.64305) (0.2325, 0.64335) (0.23500000000000001, 0.6388) (0.23750000000000002, 0.64125) (0.24, 0.63565) (0.2425, 0.635) (0.245, 0.63265) (0.2475, 0.63445) (0.25, 0.6399) (0.2525, 0.63785) (0.255, 0.6342) (0.2575, 0.62665) (0.26, 0.6348) (0.2625, 0.63015) (0.265, 0.6278) (0.2675, 0.63135) (0.27, 0.62125) (0.2725, 0.62415) (0.275, 0.62295) (0.2775, 0.6213) (0.28, 0.62385) (0.28250000000000003, 0.62225) (0.28500000000000003, 0.6113) (0.28750000000000003, 0.61655) (0.29, 0.61875) (0.2925, 0.61515) (0.295, 0.6104) (0.2975, 0.6112) (0.3, 0.61205) (0.3025, 0.60845) (0.305, 0.6057) (0.3075, 0.60335) (0.31, 0.60395) (0.3125, 0.6052) (0.315, 0.598) (0.3175, 0.59605) (0.32, 0.6006) (0.3225, 0.5959) (0.325, 0.60105) (0.3275, 0.6038) (0.33, 0.5932) (0.3325, 0.59055) (0.335, 0.5967) (0.3375, 0.5937) (0.34, 0.5884) (0.3425, 0.5848) (0.34500000000000003, 0.5885) (0.34750000000000003, 0.5888) (0.35000000000000003, 0.5748) (0.3525, 0.5786) (0.355, 0.5811) (0.3575, 0.5773) (0.36, 0.5781) (0.3625, 0.57285) (0.365, 0.57775) (0.3675, 0.57175) (0.37, 0.56515) (0.3725, 0.5699) (0.375, 0.56675) (0.3775, 0.5608) (0.38, 0.56475) (0.3825, 0.56915) (0.385, 0.5563) (0.3875, 0.5581) (0.39, 0.55905) (0.3925, 0.55535) (0.395, 0.55585) (0.3975, 0.5573) (0.4, 0.5468) (0.4025, 0.54715) (0.405, 0.54995) (0.40750000000000003, 0.54535) (0.41000000000000003, 0.53645) (0.41250000000000003, 0.5437) (0.41500000000000004, 0.5382) (0.4175, 0.5435) (0.42, 0.5332) (0.4225, 0.5299) (0.425, 0.532) (0.4275, 0.52905) (0.43, 0.52875) (0.4325, 0.533) (0.435, 0.52695) (0.4375, 0.52505) (0.44, 0.5144) (0.4425, 0.51595) (0.445, 0.51675) (0.4475, 0.51655) (0.45, 0.5134) (0.4525, 0.51645) (0.455, 0.51005) (0.4575, 0.50525) (0.46, 0.50275) (0.4625, 0.50065) (0.465, 0.5015) (0.4675, 0.5052) (0.47000000000000003, 0.4927) (0.47250000000000003, 0.50155) (0.47500000000000003, 0.49435) (0.47750000000000004, 0.49165) (0.48, 0.4859) (0.4825, 0.49355) (0.485, 0.48685) (0.4875, 0.48305) (0.49, 0.4868) (0.4925, 0.4823) (0.495, 0.4804) (0.4975, 0.4771) (0.5, 0.4758)};
\addlegendentry{87/519}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 5e-05) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0001) (0.10250000000000001, 5e-05) (0.105, 5e-05) (0.1075, 0.00015) (0.11, 0.0) (0.1125, 5e-05) (0.115, 0.00015) (0.11750000000000001, 5e-05) (0.12, 0.00015) (0.1225, 0.0001) (0.125, 0.0002) (0.1275, 0.00025) (0.13, 0.00025) (0.1325, 0.00025) (0.135, 0.00035) (0.1375, 0.00025) (0.14, 0.0004) (0.14250000000000002, 0.00045) (0.145, 0.0003) (0.1475, 0.0006) (0.15, 0.00055) (0.1525, 0.00075) (0.155, 0.00105) (0.1575, 0.00085) (0.16, 0.0007) (0.1625, 0.0009) (0.165, 0.001) (0.1675, 0.00155) (0.17, 0.00115) (0.17250000000000001, 0.00145) (0.17500000000000002, 0.0014) (0.1775, 0.00135) (0.18, 0.0017) (0.1825, 0.0021) (0.185, 0.00145) (0.1875, 0.0015) (0.19, 0.0025) (0.1925, 0.0023) (0.195, 0.00235) (0.1975, 0.0027) (0.2, 0.0028) (0.2025, 0.00285) (0.20500000000000002, 0.0036) (0.20750000000000002, 0.0032) (0.21, 0.00305) (0.2125, 0.0029) (0.215, 0.00385) (0.2175, 0.005) (0.22, 0.0041) (0.2225, 0.00435) (0.225, 0.00455) (0.2275, 0.005) (0.23, 0.006) (0.2325, 0.0059) (0.23500000000000001, 0.0066) (0.23750000000000002, 0.00515) (0.24, 0.00665) (0.2425, 0.006) (0.245, 0.00715) (0.2475, 0.00655) (0.25, 0.0076) (0.2525, 0.00765) (0.255, 0.0069) (0.2575, 0.00905) (0.26, 0.00835) (0.2625, 0.01005) (0.265, 0.0095) (0.2675, 0.01015) (0.27, 0.0096) (0.2725, 0.01095) (0.275, 0.01125) (0.2775, 0.0116) (0.28, 0.012) (0.28250000000000003, 0.01245) (0.28500000000000003, 0.01405) (0.28750000000000003, 0.0112) (0.29, 0.013) (0.2925, 0.0131) (0.295, 0.01405) (0.2975, 0.01385) (0.3, 0.0144) (0.3025, 0.01465) (0.305, 0.0169) (0.3075, 0.01625) (0.31, 0.01745) (0.3125, 0.0184) (0.315, 0.0165) (0.3175, 0.01785) (0.32, 0.0206) (0.3225, 0.02005) (0.325, 0.01935) (0.3275, 0.01985) (0.33, 0.02105) (0.3325, 0.0212) (0.335, 0.02175) (0.3375, 0.0228) (0.34, 0.0223) (0.3425, 0.0241) (0.34500000000000003, 0.0256) (0.34750000000000003, 0.02275) (0.35000000000000003, 0.0262) (0.3525, 0.02495) (0.355, 0.0237) (0.3575, 0.02535) (0.36, 0.0266) (0.3625, 0.0257) (0.365, 0.0291) (0.3675, 0.02925) (0.37, 0.0301) (0.3725, 0.0282) (0.375, 0.0291) (0.3775, 0.0317) (0.38, 0.03115) (0.3825, 0.0306) (0.385, 0.0301) (0.3875, 0.0356) (0.39, 0.0338) (0.3925, 0.03355) (0.395, 0.0354) (0.3975, 0.0356) (0.4, 0.03765) (0.4025, 0.0371) (0.405, 0.0382) (0.40750000000000003, 0.0353) (0.41000000000000003, 0.04055) (0.41250000000000003, 0.03795) (0.41500000000000004, 0.0436) (0.4175, 0.03935) (0.42, 0.0397) (0.4225, 0.04055) (0.425, 0.0445) (0.4275, 0.042) (0.43, 0.0447) (0.4325, 0.04355) (0.435, 0.0432) (0.4375, 0.04415) (0.44, 0.04545) (0.4425, 0.0455) (0.445, 0.04445) (0.4475, 0.04655) (0.45, 0.04835) (0.4525, 0.04755) (0.455, 0.0482) (0.4575, 0.0499) (0.46, 0.0473) (0.4625, 0.0515) (0.465, 0.0513) (0.4675, 0.05055) (0.47000000000000003, 0.0544) (0.47250000000000003, 0.0538) (0.47500000000000003, 0.0538) (0.47750000000000004, 0.0515) (0.48, 0.0557) (0.4825, 0.05425) (0.485, 0.05485) (0.4875, 0.05755) (0.49, 0.05925) (0.4925, 0.05585) (0.495, 0.0579) (0.4975, 0.05845) (0.5, 0.05815)};
\addlegendentry{41/423}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 5e-05) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 5e-05) (0.1375, 0.0) (0.14, 5e-05) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0001) (0.15, 0.0) (0.1525, 5e-05) (0.155, 5e-05) (0.1575, 5e-05) (0.16, 5e-05) (0.1625, 5e-05) (0.165, 0.00035) (0.1675, 0.00025) (0.17, 0.00035) (0.17250000000000001, 0.0004) (0.17500000000000002, 0.00025) (0.1775, 0.0006) (0.18, 0.00065) (0.1825, 0.00045) (0.185, 0.0006) (0.1875, 0.00045) (0.19, 0.0006) (0.1925, 0.0007) (0.195, 0.00105) (0.1975, 0.00085) (0.2, 0.0007) (0.2025, 0.00125) (0.20500000000000002, 0.001) (0.20750000000000002, 0.0012) (0.21, 0.0017) (0.2125, 0.0018) (0.215, 0.00135) (0.2175, 0.00145) (0.22, 0.0019) (0.2225, 0.0017) (0.225, 0.0015) (0.2275, 0.0021) (0.23, 0.00225) (0.2325, 0.0028) (0.23500000000000001, 0.0026) (0.23750000000000002, 0.0027) (0.24, 0.0029) (0.2425, 0.0033) (0.245, 0.00355) (0.2475, 0.00405) (0.25, 0.00385) (0.2525, 0.00365) (0.255, 0.00515) (0.2575, 0.00375) (0.26, 0.0048) (0.2625, 0.00505) (0.265, 0.0056) (0.2675, 0.005) (0.27, 0.00565) (0.2725, 0.0056) (0.275, 0.00565) (0.2775, 0.00665) (0.28, 0.0073) (0.28250000000000003, 0.00695) (0.28500000000000003, 0.00715) (0.28750000000000003, 0.0097) (0.29, 0.0087) (0.2925, 0.0099) (0.295, 0.00955) (0.2975, 0.0114) (0.3, 0.0094) (0.3025, 0.0104) (0.305, 0.00975) (0.3075, 0.01205) (0.31, 0.0124) (0.3125, 0.01435) (0.315, 0.0122) (0.3175, 0.01395) (0.32, 0.015) (0.3225, 0.0148) (0.325, 0.01515) (0.3275, 0.0146) (0.33, 0.0167) (0.3325, 0.0173) (0.335, 0.01765) (0.3375, 0.0179) (0.34, 0.0187) (0.3425, 0.0203) (0.34500000000000003, 0.02115) (0.34750000000000003, 0.0217) (0.35000000000000003, 0.02305) (0.3525, 0.0213) (0.355, 0.0228) (0.3575, 0.0227) (0.36, 0.0227) (0.3625, 0.02555) (0.365, 0.0251) (0.3675, 0.02805) (0.37, 0.02555) (0.3725, 0.0268) (0.375, 0.02785) (0.3775, 0.02955) (0.38, 0.0291) (0.3825, 0.02865) (0.385, 0.031) (0.3875, 0.03145) (0.39, 0.03265) (0.3925, 0.0316) (0.395, 0.03555) (0.3975, 0.03355) (0.4, 0.0345) (0.4025, 0.03315) (0.405, 0.03525) (0.40750000000000003, 0.037) (0.41000000000000003, 0.03565) (0.41250000000000003, 0.03735) (0.41500000000000004, 0.03815) (0.4175, 0.0395) (0.42, 0.0405) (0.4225, 0.0436) (0.425, 0.0413) (0.4275, 0.04395) (0.43, 0.04535) (0.4325, 0.0453) (0.435, 0.046) (0.4375, 0.04735) (0.44, 0.04745) (0.4425, 0.05045) (0.445, 0.04675) (0.4475, 0.0481) (0.45, 0.0486) (0.4525, 0.0504) (0.455, 0.05275) (0.4575, 0.05365) (0.46, 0.05445) (0.4625, 0.0528) (0.465, 0.05615) (0.4675, 0.0543) (0.47000000000000003, 0.0587) (0.47250000000000003, 0.0583) (0.47500000000000003, 0.05875) (0.47750000000000004, 0.0607) (0.48, 0.05995) (0.4825, 0.0594) (0.485, 0.05775) (0.4875, 0.06195) (0.49, 0.05985) (0.4925, 0.06185) (0.495, 0.06325) (0.4975, 0.06215) (0.5, 0.06435)};
\addlegendentry{27/450}
\end{axis}

  \end{tikzpicture}
\begin{tikzpicture}
   % id0f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.86865) (0.005, 0.77985) (0.0075, 0.7029) (0.01, 0.6525) (0.0125, 0.60655) (0.015, 0.58035) (0.0175, 0.54705) (0.02, 0.52875) (0.0225, 0.51165) (0.025, 0.492) (0.0275, 0.482) (0.03, 0.4709) (0.0325, 0.46185) (0.035, 0.4496) (0.0375, 0.438) (0.04, 0.4438) (0.0425, 0.4232) (0.045, 0.42045) (0.0475, 0.417) (0.05, 0.41395) (0.0525, 0.4125) (0.055, 0.4011) (0.0575, 0.40265) (0.06, 0.39625) (0.0625, 0.39775) (0.065, 0.3973) (0.0675, 0.38925) (0.07, 0.3835) (0.0725, 0.389) (0.075, 0.38325) (0.0775, 0.37495) (0.08, 0.3809) (0.0825, 0.3807) (0.085, 0.37895) (0.08750000000000001, 0.36665) (0.09, 0.36795) (0.0925, 0.36565) (0.095, 0.3738) (0.0975, 0.36995) (0.1, 0.3681) (0.10250000000000001, 0.36835) (0.105, 0.36805) (0.1075, 0.36885) (0.11, 0.3672) (0.1125, 0.3627) (0.115, 0.36035) (0.11750000000000001, 0.3608) (0.12, 0.36235) (0.1225, 0.35385) (0.125, 0.35745) (0.1275, 0.3594) (0.13, 0.35595) (0.1325, 0.35645) (0.135, 0.35525) (0.1375, 0.34925) (0.14, 0.35515) (0.14250000000000002, 0.34875) (0.145, 0.351) (0.1475, 0.3495) (0.15, 0.35655) (0.1525, 0.34475) (0.155, 0.3487) (0.1575, 0.3484) (0.16, 0.34995) (0.1625, 0.34415) (0.165, 0.3456) (0.1675, 0.35225) (0.17, 0.3466) (0.17250000000000001, 0.34395) (0.17500000000000002, 0.3412) (0.1775, 0.3453) (0.18, 0.34375) (0.1825, 0.3504) (0.185, 0.3406) (0.1875, 0.3418) (0.19, 0.3379) (0.1925, 0.34215) (0.195, 0.33935) (0.1975, 0.335) (0.2, 0.33695) (0.2025, 0.3354) (0.20500000000000002, 0.3296) (0.20750000000000002, 0.3342) (0.21, 0.33395) (0.2125, 0.3336) (0.215, 0.33505) (0.2175, 0.3255) (0.22, 0.32875) (0.2225, 0.32885) (0.225, 0.3214) (0.2275, 0.327) (0.23, 0.3256) (0.2325, 0.3273) (0.23500000000000001, 0.3248) (0.23750000000000002, 0.32705) (0.24, 0.3226) (0.2425, 0.32135) (0.245, 0.3299) (0.2475, 0.3195) (0.25, 0.3225) (0.2525, 0.32255) (0.255, 0.3211) (0.2575, 0.31475) (0.26, 0.31055) (0.2625, 0.32015) (0.265, 0.3172) (0.2675, 0.3172) (0.27, 0.3171) (0.2725, 0.3141) (0.275, 0.31525) (0.2775, 0.31415) (0.28, 0.31045) (0.28250000000000003, 0.3072) (0.28500000000000003, 0.3136) (0.28750000000000003, 0.3123) (0.29, 0.3091) (0.2925, 0.3069) (0.295, 0.3021) (0.2975, 0.30635) (0.3, 0.30595) (0.3025, 0.3021) (0.305, 0.30495) (0.3075, 0.2971) (0.31, 0.30145) (0.3125, 0.29715) (0.315, 0.30205) (0.3175, 0.29375) (0.32, 0.2973) (0.3225, 0.2973) (0.325, 0.29845) (0.3275, 0.2937) (0.33, 0.29565) (0.3325, 0.29395) (0.335, 0.29585) (0.3375, 0.28985) (0.34, 0.289) (0.3425, 0.2894) (0.34500000000000003, 0.29355) (0.34750000000000003, 0.29085) (0.35000000000000003, 0.2838) (0.3525, 0.2867) (0.355, 0.2887) (0.3575, 0.28285) (0.36, 0.2856) (0.3625, 0.28915) (0.365, 0.28495) (0.3675, 0.28525) (0.37, 0.28315) (0.3725, 0.2805) (0.375, 0.275) (0.3775, 0.2793) (0.38, 0.28135) (0.3825, 0.28) (0.385, 0.27555) (0.3875, 0.2674) (0.39, 0.2717) (0.3925, 0.2752) (0.395, 0.27385) (0.3975, 0.26555) (0.4, 0.2743) (0.4025, 0.27005) (0.405, 0.2714) (0.40750000000000003, 0.2585) (0.41000000000000003, 0.2685) (0.41250000000000003, 0.2663) (0.41500000000000004, 0.2611) (0.4175, 0.27155) (0.42, 0.2657) (0.4225, 0.26) (0.425, 0.2615) (0.4275, 0.25755) (0.43, 0.2596) (0.4325, 0.2579) (0.435, 0.2618) (0.4375, 0.25175) (0.44, 0.2565) (0.4425, 0.25595) (0.445, 0.25265) (0.4475, 0.2541) (0.45, 0.2547) (0.4525, 0.251) (0.455, 0.25235) (0.4575, 0.2492) (0.46, 0.24605) (0.4625, 0.24305) (0.465, 0.24585) (0.4675, 0.2367) (0.47000000000000003, 0.24735) (0.47250000000000003, 0.2426) (0.47500000000000003, 0.24495) (0.47750000000000004, 0.23995) (0.48, 0.2391) (0.4825, 0.2351) (0.485, 0.2417) (0.4875, 0.2409) (0.49, 0.2387) (0.4925, 0.2313) (0.495, 0.23615) (0.4975, 0.23375) (0.5, 0.23005)};
\addlegendentry{50/476}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.22035) (0.005, 0.321) (0.0075, 0.37735) (0.01, 0.39995) (0.0125, 0.42005) (0.015, 0.419) (0.0175, 0.421) (0.02, 0.4148) (0.0225, 0.4112) (0.025, 0.41875) (0.0275, 0.40765) (0.03, 0.4072) (0.0325, 0.4008) (0.035, 0.4037) (0.0375, 0.3997) (0.04, 0.3918) (0.0425, 0.39115) (0.045, 0.3871) (0.0475, 0.38645) (0.05, 0.3821) (0.0525, 0.3799) (0.055, 0.3758) (0.0575, 0.37335) (0.06, 0.37305) (0.0625, 0.3679) (0.065, 0.3634) (0.0675, 0.36725) (0.07, 0.36445) (0.0725, 0.35765) (0.075, 0.35425) (0.0775, 0.3643) (0.08, 0.35875) (0.0825, 0.352) (0.085, 0.34805) (0.08750000000000001, 0.3528) (0.09, 0.3549) (0.0925, 0.35665) (0.095, 0.3511) (0.0975, 0.34455) (0.1, 0.34835) (0.10250000000000001, 0.342) (0.105, 0.34115) (0.1075, 0.3432) (0.11, 0.3374) (0.1125, 0.3408) (0.115, 0.3403) (0.11750000000000001, 0.3339) (0.12, 0.3323) (0.1225, 0.3378) (0.125, 0.33355) (0.1275, 0.32955) (0.13, 0.33145) (0.1325, 0.33115) (0.135, 0.3292) (0.1375, 0.3327) (0.14, 0.33145) (0.14250000000000002, 0.3269) (0.145, 0.3296) (0.1475, 0.325) (0.15, 0.3267) (0.1525, 0.32105) (0.155, 0.32315) (0.1575, 0.31925) (0.16, 0.32495) (0.1625, 0.3186) (0.165, 0.3219) (0.1675, 0.31665) (0.17, 0.32045) (0.17250000000000001, 0.31585) (0.17500000000000002, 0.32245) (0.1775, 0.3259) (0.18, 0.31555) (0.1825, 0.3163) (0.185, 0.31665) (0.1875, 0.3194) (0.19, 0.3185) (0.1925, 0.3126) (0.195, 0.32115) (0.1975, 0.3156) (0.2, 0.31825) (0.2025, 0.31225) (0.20500000000000002, 0.31815) (0.20750000000000002, 0.31235) (0.21, 0.3136) (0.2125, 0.3088) (0.215, 0.3066) (0.2175, 0.31525) (0.22, 0.30815) (0.2225, 0.30825) (0.225, 0.3136) (0.2275, 0.3052) (0.23, 0.30925) (0.2325, 0.30865) (0.23500000000000001, 0.3065) (0.23750000000000002, 0.30405) (0.24, 0.30895) (0.2425, 0.30745) (0.245, 0.29915) (0.2475, 0.30455) (0.25, 0.3047) (0.2525, 0.2941) (0.255, 0.2984) (0.2575, 0.30335) (0.26, 0.3054) (0.2625, 0.2981) (0.265, 0.3007) (0.2675, 0.3017) (0.27, 0.2987) (0.2725, 0.3017) (0.275, 0.29385) (0.2775, 0.29915) (0.28, 0.3) (0.28250000000000003, 0.29465) (0.28500000000000003, 0.29595) (0.28750000000000003, 0.29815) (0.29, 0.2967) (0.2925, 0.2964) (0.295, 0.29765) (0.2975, 0.29455) (0.3, 0.29655) (0.3025, 0.29345) (0.305, 0.29695) (0.3075, 0.2952) (0.31, 0.29235) (0.3125, 0.2989) (0.315, 0.2883) (0.3175, 0.29) (0.32, 0.29355) (0.3225, 0.28915) (0.325, 0.28795) (0.3275, 0.2865) (0.33, 0.28795) (0.3325, 0.28325) (0.335, 0.2875) (0.3375, 0.2836) (0.34, 0.2895) (0.3425, 0.2837) (0.34500000000000003, 0.27695) (0.34750000000000003, 0.2855) (0.35000000000000003, 0.27805) (0.3525, 0.27925) (0.355, 0.28205) (0.3575, 0.28035) (0.36, 0.27675) (0.3625, 0.27865) (0.365, 0.28575) (0.3675, 0.2772) (0.37, 0.2793) (0.3725, 0.27315) (0.375, 0.27585) (0.3775, 0.27655) (0.38, 0.27005) (0.3825, 0.2679) (0.385, 0.27505) (0.3875, 0.2727) (0.39, 0.2698) (0.3925, 0.271) (0.395, 0.27275) (0.3975, 0.27195) (0.4, 0.2655) (0.4025, 0.2673) (0.405, 0.26705) (0.40750000000000003, 0.27305) (0.41000000000000003, 0.2664) (0.41250000000000003, 0.2664) (0.41500000000000004, 0.2725) (0.4175, 0.26445) (0.42, 0.2584) (0.4225, 0.2614) (0.425, 0.2643) (0.4275, 0.26205) (0.43, 0.2591) (0.4325, 0.2548) (0.435, 0.2638) (0.4375, 0.2655) (0.44, 0.2561) (0.4425, 0.25765) (0.445, 0.25625) (0.4475, 0.25745) (0.45, 0.2543) (0.4525, 0.25195) (0.455, 0.25715) (0.4575, 0.2532) (0.46, 0.2457) (0.4625, 0.24825) (0.465, 0.2542) (0.4675, 0.24735) (0.47000000000000003, 0.2499) (0.47250000000000003, 0.24745) (0.47500000000000003, 0.24895) (0.47750000000000004, 0.25085) (0.48, 0.24535) (0.4825, 0.2457) (0.485, 0.23995) (0.4875, 0.24615) (0.49, 0.24425) (0.4925, 0.24245) (0.495, 0.23715) (0.4975, 0.2392) (0.5, 0.23785)};
\addlegendentry{49/485}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.01145) (0.005, 0.0311) (0.0075, 0.0544) (0.01, 0.07605) (0.0125, 0.0892) (0.015, 0.1039) (0.0175, 0.1157) (0.02, 0.1237) (0.0225, 0.1323) (0.025, 0.1366) (0.0275, 0.14475) (0.03, 0.14565) (0.0325, 0.15515) (0.035, 0.15385) (0.0375, 0.1625) (0.04, 0.16495) (0.0425, 0.16765) (0.045, 0.17225) (0.0475, 0.1696) (0.05, 0.17345) (0.0525, 0.1714) (0.055, 0.18185) (0.0575, 0.1792) (0.06, 0.1755) (0.0625, 0.18065) (0.065, 0.181) (0.0675, 0.1804) (0.07, 0.1889) (0.0725, 0.18275) (0.075, 0.1912) (0.0775, 0.1868) (0.08, 0.1834) (0.0825, 0.18455) (0.085, 0.1916) (0.08750000000000001, 0.1912) (0.09, 0.1906) (0.0925, 0.19015) (0.095, 0.1844) (0.0975, 0.1901) (0.1, 0.19105) (0.10250000000000001, 0.1913) (0.105, 0.18675) (0.1075, 0.1889) (0.11, 0.1884) (0.1125, 0.194) (0.115, 0.19435) (0.11750000000000001, 0.19275) (0.12, 0.1948) (0.1225, 0.19605) (0.125, 0.19935) (0.1275, 0.1941) (0.13, 0.19435) (0.1325, 0.19205) (0.135, 0.19505) (0.1375, 0.18975) (0.14, 0.1934) (0.14250000000000002, 0.1959) (0.145, 0.1965) (0.1475, 0.1944) (0.15, 0.19245) (0.1525, 0.1962) (0.155, 0.19675) (0.1575, 0.19505) (0.16, 0.19535) (0.1625, 0.1996) (0.165, 0.19855) (0.1675, 0.1931) (0.17, 0.1979) (0.17250000000000001, 0.19805) (0.17500000000000002, 0.1961) (0.1775, 0.18705) (0.18, 0.1942) (0.1825, 0.1932) (0.185, 0.1945) (0.1875, 0.1985) (0.19, 0.1926) (0.1925, 0.1919) (0.195, 0.19115) (0.1975, 0.1953) (0.2, 0.1902) (0.2025, 0.1947) (0.20500000000000002, 0.19285) (0.20750000000000002, 0.1944) (0.21, 0.1941) (0.2125, 0.19685) (0.215, 0.1928) (0.2175, 0.19535) (0.22, 0.19165) (0.2225, 0.19325) (0.225, 0.1993) (0.2275, 0.19245) (0.23, 0.1915) (0.2325, 0.19015) (0.23500000000000001, 0.1904) (0.23750000000000002, 0.19605) (0.24, 0.19215) (0.2425, 0.19235) (0.245, 0.19185) (0.2475, 0.19435) (0.25, 0.1915) (0.2525, 0.1965) (0.255, 0.1935) (0.2575, 0.1921) (0.26, 0.19225) (0.2625, 0.1902) (0.265, 0.1932) (0.2675, 0.191) (0.27, 0.1931) (0.2725, 0.18865) (0.275, 0.18665) (0.2775, 0.1903) (0.28, 0.1905) (0.28250000000000003, 0.19485) (0.28500000000000003, 0.19145) (0.28750000000000003, 0.1879) (0.29, 0.186) (0.2925, 0.19075) (0.295, 0.1958) (0.2975, 0.1899) (0.3, 0.18915) (0.3025, 0.19145) (0.305, 0.18855) (0.3075, 0.19395) (0.31, 0.19185) (0.3125, 0.18295) (0.315, 0.1823) (0.3175, 0.1933) (0.32, 0.18695) (0.3225, 0.1871) (0.325, 0.18575) (0.3275, 0.1858) (0.33, 0.18285) (0.3325, 0.18375) (0.335, 0.1874) (0.3375, 0.18255) (0.34, 0.1814) (0.3425, 0.18295) (0.34500000000000003, 0.1879) (0.34750000000000003, 0.1853) (0.35000000000000003, 0.188) (0.3525, 0.18705) (0.355, 0.17935) (0.3575, 0.18275) (0.36, 0.18295) (0.3625, 0.1813) (0.365, 0.17865) (0.3675, 0.18755) (0.37, 0.179) (0.3725, 0.1826) (0.375, 0.1815) (0.3775, 0.17725) (0.38, 0.1816) (0.3825, 0.18295) (0.385, 0.1822) (0.3875, 0.1788) (0.39, 0.1779) (0.3925, 0.1795) (0.395, 0.17545) (0.3975, 0.1777) (0.4, 0.17305) (0.4025, 0.17435) (0.405, 0.1779) (0.40750000000000003, 0.17395) (0.41000000000000003, 0.1761) (0.41250000000000003, 0.17725) (0.41500000000000004, 0.1751) (0.4175, 0.173) (0.42, 0.1745) (0.4225, 0.1803) (0.425, 0.1764) (0.4275, 0.1755) (0.43, 0.17195) (0.4325, 0.1807) (0.435, 0.1722) (0.4375, 0.17515) (0.44, 0.1739) (0.4425, 0.1673) (0.445, 0.17315) (0.4475, 0.1696) (0.45, 0.17245) (0.4525, 0.1719) (0.455, 0.16955) (0.4575, 0.17005) (0.46, 0.1709) (0.4625, 0.1715) (0.465, 0.1699) (0.4675, 0.1762) (0.47000000000000003, 0.16965) (0.47250000000000003, 0.1677) (0.47500000000000003, 0.1626) (0.47750000000000004, 0.16445) (0.48, 0.162) (0.4825, 0.16635) (0.485, 0.1597) (0.4875, 0.163) (0.49, 0.1657) (0.4925, 0.16425) (0.495, 0.1674) (0.4975, 0.16215) (0.5, 0.16295)};
\addlegendentry{46/461}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0015) (0.005, 0.00595) (0.0075, 0.0122) (0.01, 0.0188) (0.0125, 0.0251) (0.015, 0.03175) (0.0175, 0.03945) (0.02, 0.04505) (0.0225, 0.05365) (0.025, 0.05615) (0.0275, 0.06515) (0.03, 0.07035) (0.0325, 0.0709) (0.035, 0.08045) (0.0375, 0.07975) (0.04, 0.0815) (0.0425, 0.08945) (0.045, 0.0916) (0.0475, 0.0966) (0.05, 0.0999) (0.0525, 0.0997) (0.055, 0.1031) (0.0575, 0.10765) (0.06, 0.1116) (0.0625, 0.1087) (0.065, 0.11185) (0.0675, 0.1136) (0.07, 0.1161) (0.0725, 0.1182) (0.075, 0.1207) (0.0775, 0.123) (0.08, 0.1204) (0.0825, 0.12335) (0.085, 0.12415) (0.08750000000000001, 0.13195) (0.09, 0.1286) (0.0925, 0.12965) (0.095, 0.1332) (0.0975, 0.13205) (0.1, 0.13355) (0.10250000000000001, 0.13075) (0.105, 0.13985) (0.1075, 0.13435) (0.11, 0.13805) (0.1125, 0.13575) (0.115, 0.1395) (0.11750000000000001, 0.1414) (0.12, 0.1432) (0.1225, 0.13885) (0.125, 0.1404) (0.1275, 0.14285) (0.13, 0.14505) (0.1325, 0.14125) (0.135, 0.14635) (0.1375, 0.1488) (0.14, 0.1443) (0.14250000000000002, 0.1471) (0.145, 0.14685) (0.1475, 0.14825) (0.15, 0.1446) (0.1525, 0.15055) (0.155, 0.1489) (0.1575, 0.1486) (0.16, 0.14545) (0.1625, 0.15275) (0.165, 0.15015) (0.1675, 0.14895) (0.17, 0.14505) (0.17250000000000001, 0.14905) (0.17500000000000002, 0.14975) (0.1775, 0.14875) (0.18, 0.1552) (0.1825, 0.14865) (0.185, 0.1523) (0.1875, 0.1473) (0.19, 0.1504) (0.1925, 0.1515) (0.195, 0.1513) (0.1975, 0.1542) (0.2, 0.14975) (0.2025, 0.15275) (0.20500000000000002, 0.1519) (0.20750000000000002, 0.1543) (0.21, 0.14845) (0.2125, 0.15055) (0.215, 0.15325) (0.2175, 0.15075) (0.22, 0.15385) (0.2225, 0.15335) (0.225, 0.1505) (0.2275, 0.15475) (0.23, 0.1528) (0.2325, 0.151) (0.23500000000000001, 0.15905) (0.23750000000000002, 0.15255) (0.24, 0.1513) (0.2425, 0.1531) (0.245, 0.14935) (0.2475, 0.1531) (0.25, 0.15635) (0.2525, 0.15335) (0.255, 0.14775) (0.2575, 0.15375) (0.26, 0.15455) (0.2625, 0.1489) (0.265, 0.1479) (0.2675, 0.1497) (0.27, 0.14555) (0.2725, 0.148) (0.275, 0.15535) (0.2775, 0.151) (0.28, 0.15125) (0.28250000000000003, 0.1508) (0.28500000000000003, 0.15005) (0.28750000000000003, 0.1448) (0.29, 0.14625) (0.2925, 0.1486) (0.295, 0.1469) (0.2975, 0.1501) (0.3, 0.15) (0.3025, 0.15145) (0.305, 0.14355) (0.3075, 0.14895) (0.31, 0.148) (0.3125, 0.1524) (0.315, 0.15) (0.3175, 0.144) (0.32, 0.1454) (0.3225, 0.14615) (0.325, 0.1491) (0.3275, 0.148) (0.33, 0.1515) (0.3325, 0.146) (0.335, 0.14495) (0.3375, 0.1483) (0.34, 0.1455) (0.3425, 0.14905) (0.34500000000000003, 0.14325) (0.34750000000000003, 0.1407) (0.35000000000000003, 0.14925) (0.3525, 0.1433) (0.355, 0.1441) (0.3575, 0.14545) (0.36, 0.1442) (0.3625, 0.1453) (0.365, 0.14195) (0.3675, 0.1405) (0.37, 0.14245) (0.3725, 0.14635) (0.375, 0.1423) (0.3775, 0.1432) (0.38, 0.1418) (0.3825, 0.1409) (0.385, 0.14135) (0.3875, 0.1478) (0.39, 0.14655) (0.3925, 0.1406) (0.395, 0.14485) (0.3975, 0.1397) (0.4, 0.1435) (0.4025, 0.1422) (0.405, 0.14385) (0.40750000000000003, 0.14235) (0.41000000000000003, 0.13905) (0.41250000000000003, 0.13885) (0.41500000000000004, 0.14085) (0.4175, 0.1376) (0.42, 0.14025) (0.4225, 0.1379) (0.425, 0.13675) (0.4275, 0.13745) (0.43, 0.13725) (0.4325, 0.1388) (0.435, 0.1353) (0.4375, 0.1338) (0.44, 0.13665) (0.4425, 0.13555) (0.445, 0.13345) (0.4475, 0.13425) (0.45, 0.13425) (0.4525, 0.1401) (0.455, 0.1371) (0.4575, 0.13635) (0.46, 0.13785) (0.4625, 0.13505) (0.465, 0.12885) (0.4675, 0.13795) (0.47000000000000003, 0.1322) (0.47250000000000003, 0.1347) (0.47500000000000003, 0.1334) (0.47750000000000004, 0.1358) (0.48, 0.13655) (0.4825, 0.1338) (0.485, 0.13295) (0.4875, 0.1308) (0.49, 0.12955) (0.4925, 0.13045) (0.495, 0.1277) (0.4975, 0.13365) (0.5, 0.1249)};
\addlegendentry{44/448)}
\end{axis}

  \end{tikzpicture}
\begin{tikzpicture}
   % id26f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.7871) (0.005, 0.6607) (0.0075, 0.5805) (0.01, 0.52715) (0.0125, 0.4904) (0.015, 0.46905) (0.0175, 0.4536) (0.02, 0.43745) (0.0225, 0.4233) (0.025, 0.4158) (0.0275, 0.4046) (0.03, 0.39665) (0.0325, 0.3945) (0.035, 0.391) (0.0375, 0.38595) (0.04, 0.3808) (0.0425, 0.38665) (0.045, 0.37425) (0.0475, 0.37415) (0.05, 0.37425) (0.0525, 0.3615) (0.055, 0.36555) (0.0575, 0.36465) (0.06, 0.36905) (0.0625, 0.3655) (0.065, 0.35745) (0.0675, 0.36255) (0.07, 0.3602) (0.0725, 0.35035) (0.075, 0.3532) (0.0775, 0.35015) (0.08, 0.3487) (0.0825, 0.34665) (0.085, 0.3453) (0.08750000000000001, 0.34475) (0.09, 0.3484) (0.0925, 0.349) (0.095, 0.3477) (0.0975, 0.34005) (0.1, 0.33945) (0.10250000000000001, 0.33745) (0.105, 0.34265) (0.1075, 0.3405) (0.11, 0.3393) (0.1125, 0.3364) (0.115, 0.3317) (0.11750000000000001, 0.33665) (0.12, 0.33155) (0.1225, 0.33345) (0.125, 0.3306) (0.1275, 0.32495) (0.13, 0.3292) (0.1325, 0.3292) (0.135, 0.3291) (0.1375, 0.3316) (0.14, 0.3241) (0.14250000000000002, 0.3208) (0.145, 0.325) (0.1475, 0.3236) (0.15, 0.31635) (0.1525, 0.3215) (0.155, 0.31895) (0.1575, 0.3218) (0.16, 0.32085) (0.1625, 0.3156) (0.165, 0.3166) (0.1675, 0.32465) (0.17, 0.31895) (0.17250000000000001, 0.31805) (0.17500000000000002, 0.30925) (0.1775, 0.31815) (0.18, 0.323) (0.1825, 0.31655) (0.185, 0.31495) (0.1875, 0.31415) (0.19, 0.31475) (0.1925, 0.31035) (0.195, 0.31395) (0.1975, 0.3101) (0.2, 0.31235) (0.2025, 0.30955) (0.20500000000000002, 0.30885) (0.20750000000000002, 0.3084) (0.21, 0.30935) (0.2125, 0.306) (0.215, 0.3028) (0.2175, 0.3022) (0.22, 0.2994) (0.2225, 0.3065) (0.225, 0.3062) (0.2275, 0.30445) (0.23, 0.30225) (0.2325, 0.2998) (0.23500000000000001, 0.30525) (0.23750000000000002, 0.30165) (0.24, 0.30755) (0.2425, 0.2962) (0.245, 0.3008) (0.2475, 0.3021) (0.25, 0.29875) (0.2525, 0.3024) (0.255, 0.3022) (0.2575, 0.29725) (0.26, 0.30005) (0.2625, 0.2994) (0.265, 0.29525) (0.2675, 0.29825) (0.27, 0.29595) (0.2725, 0.3009) (0.275, 0.29595) (0.2775, 0.29845) (0.28, 0.29275) (0.28250000000000003, 0.29415) (0.28500000000000003, 0.2921) (0.28750000000000003, 0.2926) (0.29, 0.29565) (0.2925, 0.2975) (0.295, 0.2992) (0.2975, 0.2952) (0.3, 0.28975) (0.3025, 0.2929) (0.305, 0.2953) (0.3075, 0.2935) (0.31, 0.2909) (0.3125, 0.29835) (0.315, 0.2911) (0.3175, 0.29465) (0.32, 0.2933) (0.3225, 0.2945) (0.325, 0.2993) (0.3275, 0.29385) (0.33, 0.2892) (0.3325, 0.2883) (0.335, 0.29305) (0.3375, 0.28755) (0.34, 0.28725) (0.3425, 0.2943) (0.34500000000000003, 0.28875) (0.34750000000000003, 0.28525) (0.35000000000000003, 0.28855) (0.3525, 0.2906) (0.355, 0.2902) (0.3575, 0.28615) (0.36, 0.28325) (0.3625, 0.28595) (0.365, 0.2889) (0.3675, 0.28865) (0.37, 0.28795) (0.3725, 0.28865) (0.375, 0.284) (0.3775, 0.2872) (0.38, 0.28625) (0.3825, 0.2827) (0.385, 0.28015) (0.3875, 0.28585) (0.39, 0.28535) (0.3925, 0.281) (0.395, 0.28515) (0.3975, 0.2822) (0.4, 0.28185) (0.4025, 0.27745) (0.405, 0.2826) (0.40750000000000003, 0.2866) (0.41000000000000003, 0.2798) (0.41250000000000003, 0.28285) (0.41500000000000004, 0.28705) (0.4175, 0.2809) (0.42, 0.28395) (0.4225, 0.2758) (0.425, 0.27865) (0.4275, 0.27745) (0.43, 0.2798) (0.4325, 0.2834) (0.435, 0.28455) (0.4375, 0.2809) (0.44, 0.2779) (0.4425, 0.2824) (0.445, 0.2744) (0.4475, 0.27935) (0.45, 0.2812) (0.4525, 0.28025) (0.455, 0.27655) (0.4575, 0.2809) (0.46, 0.273) (0.4625, 0.28005) (0.465, 0.269) (0.4675, 0.26855) (0.47000000000000003, 0.2806) (0.47250000000000003, 0.2733) (0.47500000000000003, 0.2779) (0.47750000000000004, 0.2757) (0.48, 0.27285) (0.4825, 0.27305) (0.485, 0.2712) (0.4875, 0.2747) (0.49, 0.26965) (0.4925, 0.267) (0.495, 0.2758) (0.4975, 0.26895) (0.5, 0.2695)};
\addlegendentry{110/370}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.206) (0.005, 0.2891) (0.0075, 0.3264) (0.01, 0.3392) (0.0125, 0.3507) (0.015, 0.35075) (0.0175, 0.3564) (0.02, 0.3571) (0.0225, 0.35245) (0.025, 0.35575) (0.0275, 0.36095) (0.03, 0.35925) (0.0325, 0.3559) (0.035, 0.3505) (0.0375, 0.3548) (0.04, 0.35895) (0.0425, 0.34495) (0.045, 0.35915) (0.0475, 0.35725) (0.05, 0.35295) (0.0525, 0.35475) (0.055, 0.35545) (0.0575, 0.35275) (0.06, 0.35185) (0.0625, 0.3416) (0.065, 0.35535) (0.0675, 0.34455) (0.07, 0.35095) (0.0725, 0.35555) (0.075, 0.3517) (0.0775, 0.3534) (0.08, 0.3438) (0.0825, 0.3469) (0.085, 0.3482) (0.08750000000000001, 0.35345) (0.09, 0.34235) (0.0925, 0.34795) (0.095, 0.34525) (0.0975, 0.35215) (0.1, 0.34865) (0.10250000000000001, 0.3474) (0.105, 0.3433) (0.1075, 0.3419) (0.11, 0.34325) (0.1125, 0.34865) (0.115, 0.3444) (0.11750000000000001, 0.34915) (0.12, 0.34855) (0.1225, 0.3473) (0.125, 0.3464) (0.1275, 0.3474) (0.13, 0.34695) (0.1325, 0.3435) (0.135, 0.3436) (0.1375, 0.3385) (0.14, 0.3479) (0.14250000000000002, 0.3478) (0.145, 0.34535) (0.1475, 0.3496) (0.15, 0.3467) (0.1525, 0.34265) (0.155, 0.34705) (0.1575, 0.34365) (0.16, 0.34205) (0.1625, 0.34105) (0.165, 0.3439) (0.1675, 0.3409) (0.17, 0.3384) (0.17250000000000001, 0.3354) (0.17500000000000002, 0.34695) (0.1775, 0.3428) (0.18, 0.3363) (0.1825, 0.33635) (0.185, 0.3384) (0.1875, 0.3357) (0.19, 0.33965) (0.1925, 0.33935) (0.195, 0.33345) (0.1975, 0.33665) (0.2, 0.338) (0.2025, 0.3396) (0.20500000000000002, 0.34385) (0.20750000000000002, 0.33755) (0.21, 0.33895) (0.2125, 0.33565) (0.215, 0.34115) (0.2175, 0.3386) (0.22, 0.3396) (0.2225, 0.3318) (0.225, 0.3376) (0.2275, 0.3376) (0.23, 0.3375) (0.2325, 0.3314) (0.23500000000000001, 0.337) (0.23750000000000002, 0.3357) (0.24, 0.3359) (0.2425, 0.33755) (0.245, 0.34035) (0.2475, 0.33715) (0.25, 0.33415) (0.2525, 0.3336) (0.255, 0.3351) (0.2575, 0.34005) (0.26, 0.334) (0.2625, 0.33655) (0.265, 0.32945) (0.2675, 0.33225) (0.27, 0.33245) (0.2725, 0.33235) (0.275, 0.3338) (0.2775, 0.33535) (0.28, 0.33525) (0.28250000000000003, 0.3285) (0.28500000000000003, 0.33785) (0.28750000000000003, 0.32985) (0.29, 0.33005) (0.2925, 0.33245) (0.295, 0.3292) (0.2975, 0.33095) (0.3, 0.3285) (0.3025, 0.32755) (0.305, 0.3296) (0.3075, 0.3265) (0.31, 0.32735) (0.3125, 0.32515) (0.315, 0.3309) (0.3175, 0.32995) (0.32, 0.3265) (0.3225, 0.32205) (0.325, 0.3173) (0.3275, 0.3276) (0.33, 0.32355) (0.3325, 0.3283) (0.335, 0.321) (0.3375, 0.3252) (0.34, 0.3281) (0.3425, 0.3195) (0.34500000000000003, 0.32255) (0.34750000000000003, 0.3216) (0.35000000000000003, 0.31885) (0.3525, 0.3183) (0.355, 0.32045) (0.3575, 0.32945) (0.36, 0.32455) (0.3625, 0.3196) (0.365, 0.31735) (0.3675, 0.3195) (0.37, 0.3149) (0.3725, 0.32255) (0.375, 0.325) (0.3775, 0.3166) (0.38, 0.31345) (0.3825, 0.3199) (0.385, 0.31685) (0.3875, 0.3198) (0.39, 0.32035) (0.3925, 0.32205) (0.395, 0.31715) (0.3975, 0.32195) (0.4, 0.3165) (0.4025, 0.31705) (0.405, 0.31755) (0.40750000000000003, 0.3112) (0.41000000000000003, 0.3158) (0.41250000000000003, 0.313) (0.41500000000000004, 0.31125) (0.4175, 0.31425) (0.42, 0.30825) (0.4225, 0.3245) (0.425, 0.3118) (0.4275, 0.3152) (0.43, 0.3181) (0.4325, 0.3098) (0.435, 0.3161) (0.4375, 0.3086) (0.44, 0.31005) (0.4425, 0.3069) (0.445, 0.30965) (0.4475, 0.3098) (0.45, 0.30505) (0.4525, 0.30555) (0.455, 0.3097) (0.4575, 0.30455) (0.46, 0.3059) (0.4625, 0.304) (0.465, 0.3121) (0.4675, 0.30885) (0.47000000000000003, 0.30615) (0.47250000000000003, 0.3051) (0.47500000000000003, 0.3028) (0.47750000000000004, 0.30485) (0.48, 0.30375) (0.4825, 0.3012) (0.485, 0.30285) (0.4875, 0.3038) (0.49, 0.3029) (0.4925, 0.30135) (0.495, 0.2999) (0.4975, 0.30405) (0.5, 0.30195)};
\addlegendentry{109/375}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.2075) (0.005, 0.28075) (0.0075, 0.32115) (0.01, 0.34) (0.0125, 0.3427) (0.015, 0.3486) (0.0175, 0.34885) (0.02, 0.35305) (0.0225, 0.3556) (0.025, 0.35165) (0.0275, 0.3541) (0.03, 0.3565) (0.0325, 0.3589) (0.035, 0.35975) (0.0375, 0.3582) (0.04, 0.36005) (0.0425, 0.36395) (0.045, 0.35215) (0.0475, 0.3548) (0.05, 0.3575) (0.0525, 0.36135) (0.055, 0.35775) (0.0575, 0.35895) (0.06, 0.3524) (0.0625, 0.36745) (0.065, 0.35855) (0.0675, 0.36285) (0.07, 0.3572) (0.0725, 0.3616) (0.075, 0.36115) (0.0775, 0.35735) (0.08, 0.36435) (0.0825, 0.36455) (0.085, 0.36425) (0.08750000000000001, 0.35975) (0.09, 0.36325) (0.0925, 0.35645) (0.095, 0.36115) (0.0975, 0.3602) (0.1, 0.35985) (0.10250000000000001, 0.3617) (0.105, 0.3607) (0.1075, 0.36425) (0.11, 0.3591) (0.1125, 0.36105) (0.115, 0.3627) (0.11750000000000001, 0.35765) (0.12, 0.35995) (0.1225, 0.35855) (0.125, 0.36105) (0.1275, 0.3607) (0.13, 0.3568) (0.1325, 0.35685) (0.135, 0.36035) (0.1375, 0.35885) (0.14, 0.35715) (0.14250000000000002, 0.357) (0.145, 0.3574) (0.1475, 0.3547) (0.15, 0.36225) (0.1525, 0.35805) (0.155, 0.35595) (0.1575, 0.35665) (0.16, 0.3585) (0.1625, 0.36005) (0.165, 0.3537) (0.1675, 0.35315) (0.17, 0.35705) (0.17250000000000001, 0.3601) (0.17500000000000002, 0.36075) (0.1775, 0.35185) (0.18, 0.3532) (0.1825, 0.35825) (0.185, 0.3538) (0.1875, 0.35825) (0.19, 0.3558) (0.1925, 0.35315) (0.195, 0.35545) (0.1975, 0.35535) (0.2, 0.3495) (0.2025, 0.3565) (0.20500000000000002, 0.3462) (0.20750000000000002, 0.3522) (0.21, 0.34995) (0.2125, 0.3545) (0.215, 0.3495) (0.2175, 0.35425) (0.22, 0.3548) (0.2225, 0.3563) (0.225, 0.34785) (0.2275, 0.3481) (0.23, 0.3468) (0.2325, 0.35525) (0.23500000000000001, 0.34375) (0.23750000000000002, 0.35215) (0.24, 0.34285) (0.2425, 0.35015) (0.245, 0.3404) (0.2475, 0.3427) (0.25, 0.3512) (0.2525, 0.34515) (0.255, 0.3446) (0.2575, 0.343) (0.26, 0.346) (0.2625, 0.33935) (0.265, 0.34895) (0.2675, 0.34025) (0.27, 0.34535) (0.2725, 0.33665) (0.275, 0.3409) (0.2775, 0.3362) (0.28, 0.33985) (0.28250000000000003, 0.34325) (0.28500000000000003, 0.33595) (0.28750000000000003, 0.34355) (0.29, 0.34145) (0.2925, 0.33865) (0.295, 0.33565) (0.2975, 0.33745) (0.3, 0.3404) (0.3025, 0.34185) (0.305, 0.33315) (0.3075, 0.3395) (0.31, 0.3394) (0.3125, 0.33225) (0.315, 0.33385) (0.3175, 0.33195) (0.32, 0.3341) (0.3225, 0.3384) (0.325, 0.33535) (0.3275, 0.32905) (0.33, 0.33335) (0.3325, 0.3322) (0.335, 0.33095) (0.3375, 0.33355) (0.34, 0.33085) (0.3425, 0.3283) (0.34500000000000003, 0.33115) (0.34750000000000003, 0.3333) (0.35000000000000003, 0.3316) (0.3525, 0.3294) (0.355, 0.3306) (0.3575, 0.3244) (0.36, 0.32935) (0.3625, 0.33305) (0.365, 0.3264) (0.3675, 0.32435) (0.37, 0.32975) (0.3725, 0.32375) (0.375, 0.32075) (0.3775, 0.3306) (0.38, 0.3317) (0.3825, 0.3287) (0.385, 0.32795) (0.3875, 0.3235) (0.39, 0.3208) (0.3925, 0.3231) (0.395, 0.3178) (0.3975, 0.32475) (0.4, 0.3214) (0.4025, 0.32465) (0.405, 0.32455) (0.40750000000000003, 0.3178) (0.41000000000000003, 0.319) (0.41250000000000003, 0.32055) (0.41500000000000004, 0.31755) (0.4175, 0.31975) (0.42, 0.32265) (0.4225, 0.3144) (0.425, 0.31945) (0.4275, 0.31795) (0.43, 0.3132) (0.4325, 0.316) (0.435, 0.30915) (0.4375, 0.317) (0.44, 0.31165) (0.4425, 0.31335) (0.445, 0.31855) (0.4475, 0.31435) (0.45, 0.31145) (0.4525, 0.31235) (0.455, 0.3125) (0.4575, 0.3103) (0.46, 0.316) (0.4625, 0.3084) (0.465, 0.30865) (0.4675, 0.3149) (0.47000000000000003, 0.30605) (0.47250000000000003, 0.31235) (0.47500000000000003, 0.3124) (0.47750000000000004, 0.31175) (0.48, 0.3043) (0.4825, 0.30755) (0.485, 0.3022) (0.4875, 0.30065) (0.49, 0.3084) (0.4925, 0.31385) (0.495, 0.29985) (0.4975, 0.30495) (0.5, 0.30255)};
\addlegendentry{109/374}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 5e-05) (0.025, 0.00015) (0.0275, 5e-05) (0.03, 0.0) (0.0325, 0.00035) (0.035, 0.0005) (0.0375, 0.00045) (0.04, 0.0007) (0.0425, 0.0005) (0.045, 0.00085) (0.0475, 0.00075) (0.05, 0.0014) (0.0525, 0.0022) (0.055, 0.0019) (0.0575, 0.0024) (0.06, 0.003) (0.0625, 0.0029) (0.065, 0.0031) (0.0675, 0.0041) (0.07, 0.0044) (0.0725, 0.00425) (0.075, 0.0046) (0.0775, 0.0067) (0.08, 0.00575) (0.0825, 0.00575) (0.085, 0.0067) (0.08750000000000001, 0.008) (0.09, 0.0083) (0.0925, 0.0087) (0.095, 0.00745) (0.0975, 0.00985) (0.1, 0.0113) (0.10250000000000001, 0.01) (0.105, 0.01255) (0.1075, 0.01255) (0.11, 0.0145) (0.1125, 0.0137) (0.115, 0.01575) (0.11750000000000001, 0.01555) (0.12, 0.01535) (0.1225, 0.01675) (0.125, 0.0171) (0.1275, 0.01875) (0.13, 0.0214) (0.1325, 0.02175) (0.135, 0.02115) (0.1375, 0.0217) (0.14, 0.02345) (0.14250000000000002, 0.025) (0.145, 0.02565) (0.1475, 0.02475) (0.15, 0.02525) (0.1525, 0.0283) (0.155, 0.02795) (0.1575, 0.0289) (0.16, 0.0293) (0.1625, 0.0323) (0.165, 0.03465) (0.1675, 0.03255) (0.17, 0.03605) (0.17250000000000001, 0.0348) (0.17500000000000002, 0.03355) (0.1775, 0.0348) (0.18, 0.03645) (0.1825, 0.0388) (0.185, 0.0393) (0.1875, 0.04075) (0.19, 0.03955) (0.1925, 0.04295) (0.195, 0.0429) (0.1975, 0.0434) (0.2, 0.04485) (0.2025, 0.0419) (0.20500000000000002, 0.0472) (0.20750000000000002, 0.04765) (0.21, 0.04625) (0.2125, 0.0494) (0.215, 0.0496) (0.2175, 0.05225) (0.22, 0.04995) (0.2225, 0.0513) (0.225, 0.05175) (0.2275, 0.05185) (0.23, 0.05755) (0.2325, 0.0552) (0.23500000000000001, 0.05565) (0.23750000000000002, 0.0543) (0.24, 0.05525) (0.2425, 0.06025) (0.245, 0.058) (0.2475, 0.05995) (0.25, 0.05805) (0.2525, 0.06195) (0.255, 0.059) (0.2575, 0.06125) (0.26, 0.06315) (0.2625, 0.06295) (0.265, 0.0659) (0.2675, 0.068) (0.27, 0.0663) (0.2725, 0.06745) (0.275, 0.0666) (0.2775, 0.0702) (0.28, 0.07105) (0.28250000000000003, 0.0709) (0.28500000000000003, 0.07385) (0.28750000000000003, 0.07385) (0.29, 0.07215) (0.2925, 0.07135) (0.295, 0.07315) (0.2975, 0.07395) (0.3, 0.07875) (0.3025, 0.07555) (0.305, 0.0774) (0.3075, 0.07835) (0.31, 0.07695) (0.3125, 0.08035) (0.315, 0.0812) (0.3175, 0.0795) (0.32, 0.08295) (0.3225, 0.0818) (0.325, 0.083) (0.3275, 0.08485) (0.33, 0.08795) (0.3325, 0.08705) (0.335, 0.08915) (0.3375, 0.08795) (0.34, 0.0875) (0.3425, 0.09265) (0.34500000000000003, 0.0906) (0.34750000000000003, 0.09055) (0.35000000000000003, 0.0919) (0.3525, 0.09345) (0.355, 0.09145) (0.3575, 0.09255) (0.36, 0.09475) (0.3625, 0.09325) (0.365, 0.09495) (0.3675, 0.09665) (0.37, 0.09625) (0.3725, 0.09235) (0.375, 0.09915) (0.3775, 0.09665) (0.38, 0.09715) (0.3825, 0.09755) (0.385, 0.09775) (0.3875, 0.09935) (0.39, 0.09935) (0.3925, 0.1004) (0.395, 0.1027) (0.3975, 0.097) (0.4, 0.1045) (0.4025, 0.1041) (0.405, 0.10165) (0.40750000000000003, 0.10815) (0.41000000000000003, 0.10815) (0.41250000000000003, 0.1052) (0.41500000000000004, 0.1071) (0.4175, 0.1074) (0.42, 0.10735) (0.4225, 0.10565) (0.425, 0.1113) (0.4275, 0.1086) (0.43, 0.1093) (0.4325, 0.11115) (0.435, 0.11015) (0.4375, 0.1125) (0.44, 0.1156) (0.4425, 0.1146) (0.445, 0.1157) (0.4475, 0.11315) (0.45, 0.1177) (0.4525, 0.1154) (0.455, 0.1157) (0.4575, 0.1167) (0.46, 0.11785) (0.4625, 0.11625) (0.465, 0.12055) (0.4675, 0.1173) (0.47000000000000003, 0.11845) (0.47250000000000003, 0.11855) (0.47500000000000003, 0.1179) (0.47750000000000004, 0.11865) (0.48, 0.12505) (0.4825, 0.1256) (0.485, 0.1287) (0.4875, 0.12455) (0.49, 0.12395) (0.4925, 0.1218) (0.495, 0.12795) (0.4975, 0.1237) (0.5, 0.1268)};
\addlegendentry{94/345}
\end{axis}

  \end{tikzpicture}
\begin{tikzpicture}
   % id27f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.8931) (0.005, 0.82415) (0.0075, 0.78195) (0.01, 0.7475) (0.0125, 0.72045) (0.015, 0.71165) (0.0175, 0.6926) (0.02, 0.6745) (0.0225, 0.674) (0.025, 0.66565) (0.0275, 0.66145) (0.03, 0.6612) (0.0325, 0.65425) (0.035, 0.63795) (0.0375, 0.64325) (0.04, 0.64525) (0.0425, 0.64275) (0.045, 0.63895) (0.0475, 0.6421) (0.05, 0.64155) (0.0525, 0.63375) (0.055, 0.63265) (0.0575, 0.6316) (0.06, 0.63885) (0.0625, 0.6263) (0.065, 0.63695) (0.0675, 0.632) (0.07, 0.62305) (0.0725, 0.63045) (0.075, 0.62425) (0.0775, 0.62745) (0.08, 0.62655) (0.0825, 0.6254) (0.085, 0.6274) (0.08750000000000001, 0.6221) (0.09, 0.61955) (0.0925, 0.62465) (0.095, 0.6233) (0.0975, 0.62285) (0.1, 0.6153) (0.10250000000000001, 0.6212) (0.105, 0.61645) (0.1075, 0.61755) (0.11, 0.61275) (0.1125, 0.6152) (0.115, 0.61625) (0.11750000000000001, 0.61045) (0.12, 0.6131) (0.1225, 0.6059) (0.125, 0.6051) (0.1275, 0.6066) (0.13, 0.60715) (0.1325, 0.6041) (0.135, 0.60435) (0.1375, 0.6011) (0.14, 0.60325) (0.14250000000000002, 0.6036) (0.145, 0.59665) (0.1475, 0.60015) (0.15, 0.5974) (0.1525, 0.59415) (0.155, 0.59725) (0.1575, 0.5937) (0.16, 0.59005) (0.1625, 0.5893) (0.165, 0.58695) (0.1675, 0.58305) (0.17, 0.5845) (0.17250000000000001, 0.5839) (0.17500000000000002, 0.5787) (0.1775, 0.57665) (0.18, 0.5805) (0.1825, 0.5704) (0.185, 0.5721) (0.1875, 0.5707) (0.19, 0.55725) (0.1925, 0.5634) (0.195, 0.5643) (0.1975, 0.5567) (0.2, 0.5599) (0.2025, 0.5655) (0.20500000000000002, 0.5523) (0.20750000000000002, 0.55365) (0.21, 0.55725) (0.2125, 0.55815) (0.215, 0.5426) (0.2175, 0.54545) (0.22, 0.5469) (0.2225, 0.54235) (0.225, 0.543) (0.2275, 0.5416) (0.23, 0.5403) (0.2325, 0.5415) (0.23500000000000001, 0.5341) (0.23750000000000002, 0.5325) (0.24, 0.52935) (0.2425, 0.5349) (0.245, 0.5221) (0.2475, 0.52505) (0.25, 0.5225) (0.2525, 0.5134) (0.255, 0.5198) (0.2575, 0.5161) (0.26, 0.5184) (0.2625, 0.51075) (0.265, 0.5118) (0.2675, 0.50915) (0.27, 0.5131) (0.2725, 0.50635) (0.275, 0.5016) (0.2775, 0.50315) (0.28, 0.5015) (0.28250000000000003, 0.5013) (0.28500000000000003, 0.4915) (0.28750000000000003, 0.4887) (0.29, 0.49) (0.2925, 0.49295) (0.295, 0.484) (0.2975, 0.48505) (0.3, 0.48765) (0.3025, 0.48155) (0.305, 0.47885) (0.3075, 0.47845) (0.31, 0.47455) (0.3125, 0.4742) (0.315, 0.47) (0.3175, 0.46605) (0.32, 0.47235) (0.3225, 0.4679) (0.325, 0.46305) (0.3275, 0.46025) (0.33, 0.4552) (0.3325, 0.4589) (0.335, 0.455) (0.3375, 0.45385) (0.34, 0.45495) (0.3425, 0.44885) (0.34500000000000003, 0.44805) (0.34750000000000003, 0.44705) (0.35000000000000003, 0.44885) (0.3525, 0.4482) (0.355, 0.44105) (0.3575, 0.44045) (0.36, 0.4332) (0.3625, 0.4362) (0.365, 0.4344) (0.3675, 0.43215) (0.37, 0.43045) (0.3725, 0.428) (0.375, 0.43055) (0.3775, 0.42555) (0.38, 0.4314) (0.3825, 0.4232) (0.385, 0.4212) (0.3875, 0.42045) (0.39, 0.41645) (0.3925, 0.4147) (0.395, 0.41325) (0.3975, 0.4107) (0.4, 0.41075) (0.4025, 0.40815) (0.405, 0.40675) (0.40750000000000003, 0.40385) (0.41000000000000003, 0.40475) (0.41250000000000003, 0.39835) (0.41500000000000004, 0.4011) (0.4175, 0.396) (0.42, 0.3913) (0.4225, 0.39365) (0.425, 0.389) (0.4275, 0.3899) (0.43, 0.38345) (0.4325, 0.39165) (0.435, 0.37945) (0.4375, 0.3886) (0.44, 0.3834) (0.4425, 0.37615) (0.445, 0.3823) (0.4475, 0.38175) (0.45, 0.37805) (0.4525, 0.37515) (0.455, 0.36735) (0.4575, 0.3723) (0.46, 0.3703) (0.4625, 0.37235) (0.465, 0.3704) (0.4675, 0.3644) (0.47000000000000003, 0.3614) (0.47250000000000003, 0.35835) (0.47500000000000003, 0.35635) (0.47750000000000004, 0.36225) (0.48, 0.35755) (0.4825, 0.35695) (0.485, 0.35515) (0.4875, 0.35175) (0.49, 0.3525) (0.4925, 0.347) (0.495, 0.3495) (0.4975, 0.3448) (0.5, 0.34155)};
\addlegendentry{98/302}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.1933) (0.005, 0.3017) (0.0075, 0.3521) (0.01, 0.3792) (0.0125, 0.40115) (0.015, 0.4071) (0.0175, 0.42025) (0.02, 0.4274) (0.0225, 0.4253) (0.025, 0.4256) (0.0275, 0.4206) (0.03, 0.42095) (0.0325, 0.4234) (0.035, 0.43915) (0.0375, 0.4306) (0.04, 0.42425) (0.0425, 0.42705) (0.045, 0.42785) (0.0475, 0.4218) (0.05, 0.41705) (0.0525, 0.42305) (0.055, 0.4248) (0.0575, 0.42625) (0.06, 0.417) (0.0625, 0.4273) (0.065, 0.41995) (0.0675, 0.4166) (0.07, 0.42625) (0.0725, 0.41765) (0.075, 0.42355) (0.0775, 0.41825) (0.08, 0.4203) (0.0825, 0.4147) (0.085, 0.4165) (0.08750000000000001, 0.41855) (0.09, 0.41935) (0.0925, 0.41235) (0.095, 0.4136) (0.0975, 0.4095) (0.1, 0.4165) (0.10250000000000001, 0.41145) (0.105, 0.41495) (0.1075, 0.41025) (0.11, 0.4116) (0.1125, 0.41105) (0.115, 0.4057) (0.11750000000000001, 0.40735) (0.12, 0.40625) (0.1225, 0.40985) (0.125, 0.41065) (0.1275, 0.4067) (0.13, 0.40275) (0.1325, 0.404) (0.135, 0.3998) (0.1375, 0.3986) (0.14, 0.39905) (0.14250000000000002, 0.39485) (0.145, 0.40045) (0.1475, 0.3927) (0.15, 0.39015) (0.1525, 0.3908) (0.155, 0.3893) (0.1575, 0.39) (0.16, 0.3877) (0.1625, 0.39015) (0.165, 0.3846) (0.1675, 0.3897) (0.17, 0.3841) (0.17250000000000001, 0.38335) (0.17500000000000002, 0.3834) (0.1775, 0.38475) (0.18, 0.3803) (0.1825, 0.38265) (0.185, 0.37545) (0.1875, 0.3748) (0.19, 0.3828) (0.1925, 0.3782) (0.195, 0.37775) (0.1975, 0.3784) (0.2, 0.36865) (0.2025, 0.36545) (0.20500000000000002, 0.37505) (0.20750000000000002, 0.3698) (0.21, 0.36285) (0.2125, 0.3596) (0.215, 0.36765) (0.2175, 0.3625) (0.22, 0.36085) (0.2225, 0.35955) (0.225, 0.35685) (0.2275, 0.35335) (0.23, 0.3563) (0.2325, 0.3441) (0.23500000000000001, 0.3504) (0.23750000000000002, 0.3539) (0.24, 0.3531) (0.2425, 0.3455) (0.245, 0.35115) (0.2475, 0.3484) (0.25, 0.3464) (0.2525, 0.34405) (0.255, 0.34525) (0.2575, 0.3415) (0.26, 0.33885) (0.2625, 0.34395) (0.265, 0.3356) (0.2675, 0.33815) (0.27, 0.333) (0.2725, 0.3349) (0.275, 0.3317) (0.2775, 0.33145) (0.28, 0.32675) (0.28250000000000003, 0.32835) (0.28500000000000003, 0.33265) (0.28750000000000003, 0.3348) (0.29, 0.3291) (0.2925, 0.32385) (0.295, 0.329) (0.2975, 0.31745) (0.3, 0.3203) (0.3025, 0.3234) (0.305, 0.324) (0.3075, 0.31585) (0.31, 0.32095) (0.3125, 0.31425) (0.315, 0.32005) (0.3175, 0.3194) (0.32, 0.3077) (0.3225, 0.3117) (0.325, 0.30955) (0.3275, 0.30435) (0.33, 0.3125) (0.3325, 0.3097) (0.335, 0.3111) (0.3375, 0.3023) (0.34, 0.30685) (0.3425, 0.30465) (0.34500000000000003, 0.30315) (0.34750000000000003, 0.29935) (0.35000000000000003, 0.2977) (0.3525, 0.29735) (0.355, 0.29705) (0.3575, 0.3005) (0.36, 0.301) (0.3625, 0.2954) (0.365, 0.29605) (0.3675, 0.2935) (0.37, 0.28795) (0.3725, 0.2935) (0.375, 0.28485) (0.3775, 0.29055) (0.38, 0.2792) (0.3825, 0.28605) (0.385, 0.28445) (0.3875, 0.28405) (0.39, 0.2861) (0.3925, 0.27955) (0.395, 0.28445) (0.3975, 0.2832) (0.4, 0.27675) (0.4025, 0.28075) (0.405, 0.2759) (0.40750000000000003, 0.27465) (0.41000000000000003, 0.27755) (0.41250000000000003, 0.27485) (0.41500000000000004, 0.27245) (0.4175, 0.26835) (0.42, 0.27355) (0.4225, 0.2722) (0.425, 0.27295) (0.4275, 0.2684) (0.43, 0.2699) (0.4325, 0.2647) (0.435, 0.27255) (0.4375, 0.26045) (0.44, 0.26575) (0.4425, 0.2697) (0.445, 0.2594) (0.4475, 0.26565) (0.45, 0.2517) (0.4525, 0.2609) (0.455, 0.26395) (0.4575, 0.2594) (0.46, 0.2556) (0.4625, 0.2534) (0.465, 0.25625) (0.4675, 0.2494) (0.47000000000000003, 0.25715) (0.47250000000000003, 0.25725) (0.47500000000000003, 0.2553) (0.47750000000000004, 0.24915) (0.48, 0.251) (0.4825, 0.2494) (0.485, 0.2493) (0.4875, 0.24565) (0.49, 0.24635) (0.4925, 0.24945) (0.495, 0.24605) (0.4975, 0.24415) (0.5, 0.2443)};
\addlegendentry{97/287}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0001) (0.04, 5e-05) (0.0425, 0.0001) (0.045, 0.00015) (0.0475, 0.0) (0.05, 0.0001) (0.0525, 5e-05) (0.055, 0.0003) (0.0575, 0.0001) (0.06, 0.0007) (0.0625, 0.0003) (0.065, 0.0005) (0.0675, 0.0009) (0.07, 0.0013) (0.0725, 0.0013) (0.075, 0.0019) (0.0775, 0.00235) (0.08, 0.0021) (0.0825, 0.00305) (0.085, 0.00285) (0.08750000000000001, 0.0037) (0.09, 0.0042) (0.0925, 0.00495) (0.095, 0.00535) (0.0975, 0.0059) (0.1, 0.00685) (0.10250000000000001, 0.00695) (0.105, 0.009) (0.1075, 0.0102) (0.11, 0.01015) (0.1125, 0.0106) (0.115, 0.0116) (0.11750000000000001, 0.0124) (0.12, 0.0137) (0.1225, 0.01425) (0.125, 0.0155) (0.1275, 0.0181) (0.13, 0.0175) (0.1325, 0.0189) (0.135, 0.0213) (0.1375, 0.0241) (0.14, 0.02245) (0.14250000000000002, 0.0248) (0.145, 0.0251) (0.1475, 0.02795) (0.15, 0.0335) (0.1525, 0.03075) (0.155, 0.03035) (0.1575, 0.03285) (0.16, 0.03595) (0.1625, 0.03335) (0.165, 0.0399) (0.1675, 0.03905) (0.17, 0.0394) (0.17250000000000001, 0.0409) (0.17500000000000002, 0.04515) (0.1775, 0.0458) (0.18, 0.04695) (0.1825, 0.0527) (0.185, 0.05) (0.1875, 0.0524) (0.19, 0.0556) (0.1925, 0.0552) (0.195, 0.05675) (0.1975, 0.05905) (0.2, 0.06065) (0.2025, 0.06265) (0.20500000000000002, 0.06495) (0.20750000000000002, 0.0668) (0.21, 0.067) (0.2125, 0.0704) (0.215, 0.07275) (0.2175, 0.0755) (0.22, 0.0726) (0.2225, 0.07895) (0.225, 0.07915) (0.2275, 0.08125) (0.23, 0.08155) (0.2325, 0.08405) (0.23500000000000001, 0.086) (0.23750000000000002, 0.08395) (0.24, 0.08785) (0.2425, 0.0887) (0.245, 0.0909) (0.2475, 0.09265) (0.25, 0.0917) (0.2525, 0.0993) (0.255, 0.09455) (0.2575, 0.099) (0.26, 0.10025) (0.2625, 0.1) (0.265, 0.1025) (0.2675, 0.10665) (0.27, 0.1034) (0.2725, 0.10455) (0.275, 0.1096) (0.2775, 0.11165) (0.28, 0.1115) (0.28250000000000003, 0.1142) (0.28500000000000003, 0.11155) (0.28750000000000003, 0.1148) (0.29, 0.11625) (0.2925, 0.1168) (0.295, 0.1191) (0.2975, 0.1223) (0.3, 0.12115) (0.3025, 0.11895) (0.305, 0.1246) (0.3075, 0.12865) (0.31, 0.1263) (0.3125, 0.12695) (0.315, 0.13025) (0.3175, 0.12865) (0.32, 0.12835) (0.3225, 0.1296) (0.325, 0.137) (0.3275, 0.1372) (0.33, 0.139) (0.3325, 0.1357) (0.335, 0.1345) (0.3375, 0.139) (0.34, 0.13805) (0.3425, 0.14365) (0.34500000000000003, 0.1421) (0.34750000000000003, 0.14235) (0.35000000000000003, 0.14025) (0.3525, 0.1428) (0.355, 0.1478) (0.3575, 0.14355) (0.36, 0.1466) (0.3625, 0.1463) (0.365, 0.1436) (0.3675, 0.1471) (0.37, 0.15035) (0.3725, 0.1507) (0.375, 0.1537) (0.3775, 0.14625) (0.38, 0.15705) (0.3825, 0.1547) (0.385, 0.1528) (0.3875, 0.15315) (0.39, 0.15685) (0.3925, 0.15955) (0.395, 0.1568) (0.3975, 0.15875) (0.4, 0.15555) (0.4025, 0.15705) (0.405, 0.1621) (0.40750000000000003, 0.1627) (0.41000000000000003, 0.1665) (0.41250000000000003, 0.16245) (0.41500000000000004, 0.16115) (0.4175, 0.16315) (0.42, 0.16545) (0.4225, 0.168) (0.425, 0.16715) (0.4275, 0.17) (0.43, 0.16715) (0.4325, 0.1659) (0.435, 0.16715) (0.4375, 0.16845) (0.44, 0.1698) (0.4425, 0.16805) (0.445, 0.1699) (0.4475, 0.16325) (0.45, 0.17545) (0.4525, 0.17115) (0.455, 0.17255) (0.4575, 0.16885) (0.46, 0.17275) (0.4625, 0.1768) (0.465, 0.17185) (0.4675, 0.1733) (0.47000000000000003, 0.17365) (0.47250000000000003, 0.1739) (0.47500000000000003, 0.17615) (0.47750000000000004, 0.1756) (0.48, 0.1725) (0.4825, 0.17635) (0.485, 0.1731) (0.4875, 0.17515) (0.49, 0.1765) (0.4925, 0.17755) (0.495, 0.17655) (0.4975, 0.1744) (0.5, 0.1786)};
\addlegendentry{75/295}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 5e-05) (0.035, 0.0) (0.0375, 5e-05) (0.04, 0.0) (0.0425, 5e-05) (0.045, 5e-05) (0.0475, 5e-05) (0.05, 0.00015) (0.0525, 0.00045) (0.055, 0.00035) (0.0575, 5e-05) (0.06, 0.00055) (0.0625, 0.00055) (0.065, 0.0011) (0.0675, 0.0011) (0.07, 0.0011) (0.0725, 0.0013) (0.075, 0.0019) (0.0775, 0.00155) (0.08, 0.00185) (0.0825, 0.00275) (0.085, 0.003) (0.08750000000000001, 0.0036) (0.09, 0.00375) (0.0925, 0.00415) (0.095, 0.00455) (0.0975, 0.00525) (0.1, 0.0057) (0.10250000000000001, 0.00515) (0.105, 0.00595) (0.1075, 0.0064) (0.11, 0.00755) (0.1125, 0.0084) (0.115, 0.0096) (0.11750000000000001, 0.01065) (0.12, 0.01095) (0.1225, 0.01205) (0.125, 0.01375) (0.1275, 0.01255) (0.13, 0.0138) (0.1325, 0.01515) (0.135, 0.0169) (0.1375, 0.01805) (0.14, 0.0179) (0.14250000000000002, 0.019) (0.145, 0.01965) (0.1475, 0.0195) (0.15, 0.02125) (0.1525, 0.02435) (0.155, 0.0228) (0.1575, 0.0252) (0.16, 0.02555) (0.1625, 0.0272) (0.165, 0.0283) (0.1675, 0.0276) (0.17, 0.03045) (0.17250000000000001, 0.03225) (0.17500000000000002, 0.0317) (0.1775, 0.0319) (0.18, 0.03265) (0.1825, 0.0335) (0.185, 0.03775) (0.1875, 0.03685) (0.19, 0.0396) (0.1925, 0.03925) (0.195, 0.04055) (0.1975, 0.04165) (0.2, 0.0455) (0.2025, 0.04305) (0.20500000000000002, 0.0437) (0.20750000000000002, 0.04605) (0.21, 0.045) (0.2125, 0.04615) (0.215, 0.0492) (0.2175, 0.04975) (0.22, 0.05265) (0.2225, 0.05215) (0.225, 0.0529) (0.2275, 0.05215) (0.23, 0.0521) (0.2325, 0.05735) (0.23500000000000001, 0.05565) (0.23750000000000002, 0.058) (0.24, 0.057) (0.2425, 0.0577) (0.245, 0.0596) (0.2475, 0.0608) (0.25, 0.0636) (0.2525, 0.0648) (0.255, 0.0646) (0.2575, 0.0646) (0.26, 0.06305) (0.2625, 0.06605) (0.265, 0.0678) (0.2675, 0.0657) (0.27, 0.07005) (0.2725, 0.06975) (0.275, 0.0703) (0.2775, 0.0705) (0.28, 0.0716) (0.28250000000000003, 0.0701) (0.28500000000000003, 0.0739) (0.28750000000000003, 0.0706) (0.29, 0.0774) (0.2925, 0.07305) (0.295, 0.0768) (0.2975, 0.0799) (0.3, 0.07505) (0.3025, 0.07895) (0.305, 0.0758) (0.3075, 0.0759) (0.31, 0.0777) (0.3125, 0.0831) (0.315, 0.0793) (0.3175, 0.08365) (0.32, 0.08335) (0.3225, 0.0846) (0.325, 0.0821) (0.3275, 0.0866) (0.33, 0.0831) (0.3325, 0.0857) (0.335, 0.08435) (0.3375, 0.0913) (0.34, 0.0862) (0.3425, 0.08545) (0.34500000000000003, 0.0897) (0.34750000000000003, 0.0899) (0.35000000000000003, 0.09135) (0.3525, 0.0865) (0.355, 0.08985) (0.3575, 0.0871) (0.36, 0.091) (0.3625, 0.0925) (0.365, 0.0925) (0.3675, 0.09225) (0.37, 0.0975) (0.3725, 0.09385) (0.375, 0.0919) (0.3775, 0.09635) (0.38, 0.09325) (0.3825, 0.0928) (0.385, 0.0955) (0.3875, 0.0973) (0.39, 0.0931) (0.3925, 0.0982) (0.395, 0.0991) (0.3975, 0.0992) (0.4, 0.1004) (0.4025, 0.09745) (0.405, 0.09695) (0.40750000000000003, 0.09905) (0.41000000000000003, 0.09485) (0.41250000000000003, 0.09945) (0.41500000000000004, 0.10275) (0.4175, 0.10605) (0.42, 0.09945) (0.4225, 0.10175) (0.425, 0.0966) (0.4275, 0.09815) (0.43, 0.10275) (0.4325, 0.10285) (0.435, 0.1016) (0.4375, 0.104) (0.44, 0.101) (0.4425, 0.10225) (0.445, 0.10345) (0.4475, 0.10425) (0.45, 0.10475) (0.4525, 0.10335) (0.455, 0.10345) (0.4575, 0.10605) (0.46, 0.1035) (0.4625, 0.09965) (0.465, 0.103) (0.4675, 0.1082) (0.47000000000000003, 0.1043) (0.47250000000000003, 0.10805) (0.47500000000000003, 0.1043) (0.47750000000000004, 0.1034) (0.48, 0.10825) (0.4825, 0.10925) (0.485, 0.10815) (0.4875, 0.10685) (0.49, 0.10565) (0.4925, 0.10695) (0.495, 0.10635) (0.4975, 0.10945) (0.5, 0.10765)};
\addlegendentry{75/270}
\end{axis}

  \end{tikzpicture}}}
  \caption{2008}
  \label{fig:Formula5}
\end{subfigure}\hfil 
\begin{subfigure}{0.21\textwidth}
  \hiddenforspeed{\resizebox{\textwidth}{!}{\begin{tikzpicture}
   % id35f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.90145) (0.005, 0.8329) (0.0075, 0.7803) (0.01, 0.74945) (0.0125, 0.72045) (0.015, 0.7067) (0.0175, 0.6924) (0.02, 0.6772) (0.0225, 0.67195) (0.025, 0.6701) (0.0275, 0.671) (0.03, 0.6625) (0.0325, 0.65575) (0.035, 0.65045) (0.0375, 0.64815) (0.04, 0.6495) (0.0425, 0.6472) (0.045, 0.6465) (0.0475, 0.6434) (0.05, 0.6375) (0.0525, 0.64085) (0.055, 0.6406) (0.0575, 0.63285) (0.06, 0.63375) (0.0625, 0.63015) (0.065, 0.62735) (0.0675, 0.6359) (0.07, 0.63255) (0.0725, 0.6356) (0.075, 0.62935) (0.0775, 0.62845) (0.08, 0.62605) (0.0825, 0.623) (0.085, 0.62695) (0.08750000000000001, 0.62135) (0.09, 0.6302) (0.0925, 0.62375) (0.095, 0.62235) (0.0975, 0.62375) (0.1, 0.62115) (0.10250000000000001, 0.61705) (0.105, 0.6183) (0.1075, 0.6171) (0.11, 0.614) (0.1125, 0.6149) (0.115, 0.6206) (0.11750000000000001, 0.6179) (0.12, 0.6204) (0.1225, 0.61535) (0.125, 0.61965) (0.1275, 0.6104) (0.13, 0.62) (0.1325, 0.6187) (0.135, 0.61) (0.1375, 0.6125) (0.14, 0.6155) (0.14250000000000002, 0.60915) (0.145, 0.60955) (0.1475, 0.6176) (0.15, 0.60475) (0.1525, 0.6079) (0.155, 0.60655) (0.1575, 0.60475) (0.16, 0.6064) (0.1625, 0.6068) (0.165, 0.6027) (0.1675, 0.60535) (0.17, 0.6029) (0.17250000000000001, 0.6073) (0.17500000000000002, 0.60595) (0.1775, 0.60795) (0.18, 0.6014) (0.1825, 0.6033) (0.185, 0.59685) (0.1875, 0.6021) (0.19, 0.60625) (0.1925, 0.5975) (0.195, 0.60295) (0.1975, 0.6025) (0.2, 0.60465) (0.2025, 0.59675) (0.20500000000000002, 0.59545) (0.20750000000000002, 0.597) (0.21, 0.60005) (0.2125, 0.59745) (0.215, 0.6015) (0.2175, 0.5925) (0.22, 0.5966) (0.2225, 0.5952) (0.225, 0.59925) (0.2275, 0.58165) (0.23, 0.5842) (0.2325, 0.5915) (0.23500000000000001, 0.59235) (0.23750000000000002, 0.59105) (0.24, 0.58785) (0.2425, 0.58835) (0.245, 0.58575) (0.2475, 0.5791) (0.25, 0.5782) (0.2525, 0.5833) (0.255, 0.58275) (0.2575, 0.58185) (0.26, 0.578) (0.2625, 0.5869) (0.265, 0.576) (0.2675, 0.58) (0.27, 0.57835) (0.2725, 0.57395) (0.275, 0.58115) (0.2775, 0.57065) (0.28, 0.5709) (0.28250000000000003, 0.57265) (0.28500000000000003, 0.5668) (0.28750000000000003, 0.56915) (0.29, 0.5671) (0.2925, 0.57125) (0.295, 0.5687) (0.2975, 0.56815) (0.3, 0.56855) (0.3025, 0.56205) (0.305, 0.56695) (0.3075, 0.5582) (0.31, 0.5603) (0.3125, 0.55925) (0.315, 0.5639) (0.3175, 0.5605) (0.32, 0.55115) (0.3225, 0.5635) (0.325, 0.561) (0.3275, 0.55575) (0.33, 0.55225) (0.3325, 0.55025) (0.335, 0.5548) (0.3375, 0.5433) (0.34, 0.5517) (0.3425, 0.5507) (0.34500000000000003, 0.5455) (0.34750000000000003, 0.5493) (0.35000000000000003, 0.5429) (0.3525, 0.5499) (0.355, 0.53885) (0.3575, 0.5378) (0.36, 0.54425) (0.3625, 0.53915) (0.365, 0.53505) (0.3675, 0.5388) (0.37, 0.53795) (0.3725, 0.53245) (0.375, 0.5347) (0.3775, 0.53185) (0.38, 0.53315) (0.3825, 0.5285) (0.385, 0.536) (0.3875, 0.5236) (0.39, 0.5297) (0.3925, 0.5226) (0.395, 0.5231) (0.3975, 0.51855) (0.4, 0.5246) (0.4025, 0.52) (0.405, 0.51905) (0.40750000000000003, 0.5184) (0.41000000000000003, 0.51695) (0.41250000000000003, 0.5161) (0.41500000000000004, 0.513) (0.4175, 0.51375) (0.42, 0.5121) (0.4225, 0.5154) (0.425, 0.51235) (0.4275, 0.5031) (0.43, 0.5106) (0.4325, 0.5011) (0.435, 0.5035) (0.4375, 0.50495) (0.44, 0.4998) (0.4425, 0.5041) (0.445, 0.491) (0.4475, 0.49255) (0.45, 0.5004) (0.4525, 0.498) (0.455, 0.49215) (0.4575, 0.48965) (0.46, 0.49125) (0.4625, 0.4809) (0.465, 0.47725) (0.4675, 0.4805) (0.47000000000000003, 0.4881) (0.47250000000000003, 0.4846) (0.47500000000000003, 0.481) (0.47750000000000004, 0.47745) (0.48, 0.4802) (0.4825, 0.48035) (0.485, 0.4781) (0.4875, 0.47345) (0.49, 0.4735) (0.4925, 0.47085) (0.495, 0.4722) (0.4975, 0.473) (0.5, 0.46975)};
\addlegendentry{385/437}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.10835) (0.005, 0.187) (0.0075, 0.2467) (0.01, 0.2757) (0.0125, 0.30485) (0.015, 0.31915) (0.0175, 0.3331) (0.02, 0.3467) (0.0225, 0.3502) (0.025, 0.35265) (0.0275, 0.35045) (0.03, 0.3565) (0.0325, 0.36605) (0.035, 0.3702) (0.0375, 0.37125) (0.04, 0.3695) (0.0425, 0.37) (0.045, 0.37105) (0.0475, 0.37395) (0.05, 0.37985) (0.0525, 0.37555) (0.055, 0.3751) (0.0575, 0.3813) (0.06, 0.3819) (0.0625, 0.38545) (0.065, 0.38715) (0.0675, 0.37915) (0.07, 0.381) (0.0725, 0.3789) (0.075, 0.3859) (0.0775, 0.3843) (0.08, 0.3877) (0.0825, 0.39) (0.085, 0.3868) (0.08750000000000001, 0.39145) (0.09, 0.3828) (0.0925, 0.38935) (0.095, 0.3902) (0.0975, 0.3884) (0.1, 0.39105) (0.10250000000000001, 0.39605) (0.105, 0.39365) (0.1075, 0.3957) (0.11, 0.3986) (0.1125, 0.39655) (0.115, 0.39105) (0.11750000000000001, 0.3925) (0.12, 0.39195) (0.1225, 0.3966) (0.125, 0.3938) (0.1275, 0.40105) (0.13, 0.39115) (0.1325, 0.39175) (0.135, 0.4017) (0.1375, 0.39825) (0.14, 0.39515) (0.14250000000000002, 0.3997) (0.145, 0.40085) (0.1475, 0.39295) (0.15, 0.40515) (0.1525, 0.4007) (0.155, 0.4026) (0.1575, 0.40475) (0.16, 0.4028) (0.1625, 0.403) (0.165, 0.40585) (0.1675, 0.40325) (0.17, 0.4057) (0.17250000000000001, 0.4017) (0.17500000000000002, 0.40225) (0.1775, 0.40015) (0.18, 0.4067) (0.1825, 0.4042) (0.185, 0.40975) (0.1875, 0.4039) (0.19, 0.3994) (0.1925, 0.40905) (0.195, 0.4025) (0.1975, 0.40105) (0.2, 0.40075) (0.2025, 0.40745) (0.20500000000000002, 0.407) (0.20750000000000002, 0.40605) (0.21, 0.40165) (0.2125, 0.40305) (0.215, 0.4025) (0.2175, 0.4088) (0.22, 0.4043) (0.2225, 0.4051) (0.225, 0.3999) (0.2275, 0.41475) (0.23, 0.41445) (0.2325, 0.40675) (0.23500000000000001, 0.40535) (0.23750000000000002, 0.4036) (0.24, 0.4081) (0.2425, 0.40695) (0.245, 0.40765) (0.2475, 0.4149) (0.25, 0.4131) (0.2525, 0.40815) (0.255, 0.40915) (0.2575, 0.40795) (0.26, 0.411) (0.2625, 0.40295) (0.265, 0.41165) (0.2675, 0.4042) (0.27, 0.40685) (0.2725, 0.40845) (0.275, 0.40335) (0.2775, 0.4128) (0.28, 0.4102) (0.28250000000000003, 0.40705) (0.28500000000000003, 0.412) (0.28750000000000003, 0.40985) (0.29, 0.40895) (0.2925, 0.40295) (0.295, 0.40635) (0.2975, 0.40485) (0.3, 0.4044) (0.3025, 0.4091) (0.305, 0.4031) (0.3075, 0.4109) (0.31, 0.4062) (0.3125, 0.40745) (0.315, 0.40375) (0.3175, 0.4047) (0.32, 0.4106) (0.3225, 0.40285) (0.325, 0.40055) (0.3275, 0.4045) (0.33, 0.40665) (0.3325, 0.40565) (0.335, 0.40325) (0.3375, 0.4079) (0.34, 0.4007) (0.3425, 0.40295) (0.34500000000000003, 0.40625) (0.34750000000000003, 0.3987) (0.35000000000000003, 0.40815) (0.3525, 0.39585) (0.355, 0.4036) (0.3575, 0.40385) (0.36, 0.3971) (0.3625, 0.4008) (0.365, 0.40395) (0.3675, 0.3954) (0.37, 0.3933) (0.3725, 0.39905) (0.375, 0.39805) (0.3775, 0.3927) (0.38, 0.3958) (0.3825, 0.3978) (0.385, 0.38835) (0.3875, 0.3976) (0.39, 0.3971) (0.3925, 0.3977) (0.395, 0.3938) (0.3975, 0.3954) (0.4, 0.3915) (0.4025, 0.3915) (0.405, 0.3928) (0.40750000000000003, 0.3873) (0.41000000000000003, 0.39235) (0.41250000000000003, 0.3909) (0.41500000000000004, 0.3892) (0.4175, 0.39025) (0.42, 0.3878) (0.4225, 0.3799) (0.425, 0.38505) (0.4275, 0.3884) (0.43, 0.37965) (0.4325, 0.3891) (0.435, 0.38425) (0.4375, 0.38215) (0.44, 0.384) (0.4425, 0.3783) (0.445, 0.3836) (0.4475, 0.38595) (0.45, 0.38265) (0.4525, 0.3797) (0.455, 0.3808) (0.4575, 0.38015) (0.46, 0.37955) (0.4625, 0.38145) (0.465, 0.38235) (0.4675, 0.3792) (0.47000000000000003, 0.3721) (0.47250000000000003, 0.3667) (0.47500000000000003, 0.36935) (0.47750000000000004, 0.37505) (0.48, 0.3699) (0.4825, 0.3737) (0.485, 0.3739) (0.4875, 0.3715) (0.49, 0.37005) (0.4925, 0.3711) (0.495, 0.36585) (0.4975, 0.36055) (0.5, 0.3618)};
\addlegendentry{380/425}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0001) (0.0925, 5e-05) (0.095, 5e-05) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 5e-05) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 5e-05) (0.115, 0.0) (0.11750000000000001, 0.00015) (0.12, 0.0002) (0.1225, 5e-05) (0.125, 0.00015) (0.1275, 0.00015) (0.13, 0.0003) (0.1325, 0.00015) (0.135, 0.00055) (0.1375, 0.00025) (0.14, 0.0006) (0.14250000000000002, 0.0008) (0.145, 0.0006) (0.1475, 0.00095) (0.15, 0.00085) (0.1525, 0.00125) (0.155, 0.0014) (0.1575, 0.00135) (0.16, 0.0019) (0.1625, 0.00175) (0.165, 0.00155) (0.1675, 0.0019) (0.17, 0.00145) (0.17250000000000001, 0.00235) (0.17500000000000002, 0.0024) (0.1775, 0.0028) (0.18, 0.00275) (0.1825, 0.00275) (0.185, 0.0032) (0.1875, 0.00425) (0.19, 0.00455) (0.1925, 0.0041) (0.195, 0.0057) (0.1975, 0.0054) (0.2, 0.0052) (0.2025, 0.00585) (0.20500000000000002, 0.00645) (0.20750000000000002, 0.0065) (0.21, 0.0073) (0.2125, 0.00885) (0.215, 0.0071) (0.2175, 0.009) (0.22, 0.00815) (0.2225, 0.00955) (0.225, 0.0108) (0.2275, 0.0124) (0.23, 0.0112) (0.2325, 0.01225) (0.23500000000000001, 0.0126) (0.23750000000000002, 0.01365) (0.24, 0.01385) (0.2425, 0.0139) (0.245, 0.01545) (0.2475, 0.01645) (0.25, 0.0173) (0.2525, 0.0185) (0.255, 0.01665) (0.2575, 0.01875) (0.26, 0.0203) (0.2625, 0.01985) (0.265, 0.0209) (0.2675, 0.02315) (0.27, 0.0228) (0.2725, 0.0249) (0.275, 0.02435) (0.2775, 0.02385) (0.28, 0.0267) (0.28250000000000003, 0.02855) (0.28500000000000003, 0.0288) (0.28750000000000003, 0.02915) (0.29, 0.0308) (0.2925, 0.03265) (0.295, 0.03215) (0.2975, 0.03405) (0.3, 0.0334) (0.3025, 0.0362) (0.305, 0.03665) (0.3075, 0.03675) (0.31, 0.0383) (0.3125, 0.03945) (0.315, 0.0384) (0.3175, 0.0408) (0.32, 0.04405) (0.3225, 0.03895) (0.325, 0.04425) (0.3275, 0.0439) (0.33, 0.0454) (0.3325, 0.0487) (0.335, 0.0474) (0.3375, 0.0525) (0.34, 0.0505) (0.3425, 0.0498) (0.34500000000000003, 0.0528) (0.34750000000000003, 0.05305) (0.35000000000000003, 0.05115) (0.3525, 0.0564) (0.355, 0.05795) (0.3575, 0.0589) (0.36, 0.0598) (0.3625, 0.06095) (0.365, 0.0615) (0.3675, 0.0645) (0.37, 0.06795) (0.3725, 0.0678) (0.375, 0.0655) (0.3775, 0.07175) (0.38, 0.0668) (0.3825, 0.069) (0.385, 0.07005) (0.3875, 0.0735) (0.39, 0.0686) (0.3925, 0.0748) (0.395, 0.0757) (0.3975, 0.0785) (0.4, 0.0759) (0.4025, 0.081) (0.405, 0.08095) (0.40750000000000003, 0.0844) (0.41000000000000003, 0.081) (0.41250000000000003, 0.0826) (0.41500000000000004, 0.0864) (0.4175, 0.0853) (0.42, 0.08955) (0.4225, 0.091) (0.425, 0.091) (0.4275, 0.0945) (0.43, 0.0931) (0.4325, 0.09465) (0.435, 0.09455) (0.4375, 0.0934) (0.44, 0.09725) (0.4425, 0.0975) (0.445, 0.10445) (0.4475, 0.0991) (0.45, 0.0956) (0.4525, 0.0994) (0.455, 0.1048) (0.4575, 0.1093) (0.46, 0.10515) (0.4625, 0.1112) (0.465, 0.1125) (0.4675, 0.11045) (0.47000000000000003, 0.10945) (0.47250000000000003, 0.1161) (0.47500000000000003, 0.1158) (0.47750000000000004, 0.11455) (0.48, 0.1134) (0.4825, 0.10995) (0.485, 0.10995) (0.4875, 0.1173) (0.49, 0.118) (0.4925, 0.11935) (0.495, 0.12205) (0.4975, 0.1244) (0.5, 0.1259)};
\addlegendentry{256/412}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 5e-05) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 0.0) (0.17500000000000002, 5e-05) (0.1775, 0.0) (0.18, 5e-05) (0.1825, 5e-05) (0.185, 5e-05) (0.1875, 0.0) (0.19, 0.0) (0.1925, 5e-05) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0003) (0.2025, 0.0001) (0.20500000000000002, 0.0001) (0.20750000000000002, 0.00025) (0.21, 5e-05) (0.2125, 5e-05) (0.215, 0.0001) (0.2175, 0.0001) (0.22, 0.0001) (0.2225, 0.00015) (0.225, 0.0002) (0.2275, 0.00025) (0.23, 0.0002) (0.2325, 0.00025) (0.23500000000000001, 0.0001) (0.23750000000000002, 0.00055) (0.24, 0.0004) (0.2425, 0.00025) (0.245, 0.00025) (0.2475, 0.0003) (0.25, 0.00055) (0.2525, 0.0005) (0.255, 0.0007) (0.2575, 0.0008) (0.26, 0.00055) (0.2625, 0.0013) (0.265, 0.00045) (0.2675, 0.00115) (0.27, 0.0007) (0.2725, 0.00105) (0.275, 0.00085) (0.2775, 0.00085) (0.28, 0.0013) (0.28250000000000003, 0.00095) (0.28500000000000003, 0.00115) (0.28750000000000003, 0.0013) (0.29, 0.0014) (0.2925, 0.0017) (0.295, 0.00145) (0.2975, 0.0015) (0.3, 0.0016) (0.3025, 0.0017) (0.305, 0.00165) (0.3075, 0.00195) (0.31, 0.0021) (0.3125, 0.00195) (0.315, 0.0016) (0.3175, 0.00225) (0.32, 0.0024) (0.3225, 0.0028) (0.325, 0.0027) (0.3275, 0.0033) (0.33, 0.00225) (0.3325, 0.00345) (0.335, 0.0035) (0.3375, 0.0043) (0.34, 0.0043) (0.3425, 0.00355) (0.34500000000000003, 0.00355) (0.34750000000000003, 0.00455) (0.35000000000000003, 0.0051) (0.3525, 0.00485) (0.355, 0.00495) (0.3575, 0.00455) (0.36, 0.00525) (0.3625, 0.00505) (0.365, 0.00555) (0.3675, 0.00615) (0.37, 0.00605) (0.3725, 0.0055) (0.375, 0.00725) (0.3775, 0.0071) (0.38, 0.00725) (0.3825, 0.00715) (0.385, 0.00915) (0.3875, 0.00805) (0.39, 0.00805) (0.3925, 0.00755) (0.395, 0.00905) (0.3975, 0.00855) (0.4, 0.00845) (0.4025, 0.00805) (0.405, 0.00925) (0.40750000000000003, 0.0106) (0.41000000000000003, 0.01035) (0.41250000000000003, 0.0114) (0.41500000000000004, 0.01115) (0.4175, 0.01025) (0.42, 0.01095) (0.4225, 0.0118) (0.425, 0.0114) (0.4275, 0.0132) (0.43, 0.01345) (0.4325, 0.01365) (0.435, 0.0128) (0.4375, 0.01375) (0.44, 0.0155) (0.4425, 0.01345) (0.445, 0.01435) (0.4475, 0.01425) (0.45, 0.0137) (0.4525, 0.01535) (0.455, 0.0147) (0.4575, 0.01445) (0.46, 0.01575) (0.4625, 0.0172) (0.465, 0.01725) (0.4675, 0.0166) (0.47000000000000003, 0.0173) (0.47250000000000003, 0.01865) (0.47500000000000003, 0.0204) (0.47750000000000004, 0.0202) (0.48, 0.0207) (0.4825, 0.0202) (0.485, 0.0207) (0.4875, 0.02075) (0.49, 0.02075) (0.4925, 0.0224) (0.495, 0.0229) (0.4975, 0.0223) (0.5, 0.02205)};
\addlegendentry{212/351}
\end{axis}

  \end{tikzpicture}}}
  \caption{2016}
  \label{fig:Formula6}
\end{subfigure}\hfil
\begin{subfigure}{0.21\textwidth}
  \hiddenforspeed{\resizebox{\textwidth}{!}{\begin{tikzpicture}
   % id29f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.92005) (0.005, 0.86115) (0.0075, 0.81145) (0.01, 0.7641) (0.0125, 0.72905) (0.015, 0.69745) (0.0175, 0.66655) (0.02, 0.64065) (0.0225, 0.6217) (0.025, 0.60605) (0.0275, 0.58645) (0.03, 0.5641) (0.0325, 0.55625) (0.035, 0.5383) (0.0375, 0.5316) (0.04, 0.52225) (0.0425, 0.5116) (0.045, 0.5036) (0.0475, 0.49125) (0.05, 0.48595) (0.0525, 0.4745) (0.055, 0.46885) (0.0575, 0.46355) (0.06, 0.4608) (0.0625, 0.4465) (0.065, 0.4531) (0.0675, 0.44395) (0.07, 0.4322) (0.0725, 0.42225) (0.075, 0.4228) (0.0775, 0.41915) (0.08, 0.4161) (0.0825, 0.41245) (0.085, 0.4124) (0.08750000000000001, 0.40885) (0.09, 0.3961) (0.0925, 0.3953) (0.095, 0.3939) (0.0975, 0.39495) (0.1, 0.3848) (0.10250000000000001, 0.3899) (0.105, 0.3792) (0.1075, 0.37735) (0.11, 0.3771) (0.1125, 0.3778) (0.115, 0.3645) (0.11750000000000001, 0.36495) (0.12, 0.3656) (0.1225, 0.3574) (0.125, 0.3605) (0.1275, 0.3629) (0.13, 0.35455) (0.1325, 0.352) (0.135, 0.34535) (0.1375, 0.34515) (0.14, 0.3431) (0.14250000000000002, 0.3397) (0.145, 0.3398) (0.1475, 0.33895) (0.15, 0.3397) (0.1525, 0.335) (0.155, 0.33515) (0.1575, 0.3287) (0.16, 0.3309) (0.1625, 0.32745) (0.165, 0.3285) (0.1675, 0.32435) (0.17, 0.3191) (0.17250000000000001, 0.31625) (0.17500000000000002, 0.32045) (0.1775, 0.3134) (0.18, 0.31695) (0.1825, 0.31225) (0.185, 0.3074) (0.1875, 0.2996) (0.19, 0.3103) (0.1925, 0.3098) (0.195, 0.3003) (0.1975, 0.30315) (0.2, 0.3041) (0.2025, 0.29815) (0.20500000000000002, 0.29235) (0.20750000000000002, 0.2976) (0.21, 0.2958) (0.2125, 0.29495) (0.215, 0.296) (0.2175, 0.29575) (0.22, 0.2856) (0.2225, 0.2881) (0.225, 0.2818) (0.2275, 0.28655) (0.23, 0.2849) (0.2325, 0.28655) (0.23500000000000001, 0.2826) (0.23750000000000002, 0.2802) (0.24, 0.28155) (0.2425, 0.28375) (0.245, 0.277) (0.2475, 0.2742) (0.25, 0.26905) (0.2525, 0.26975) (0.255, 0.2764) (0.2575, 0.2733) (0.26, 0.2722) (0.2625, 0.2677) (0.265, 0.27535) (0.2675, 0.265) (0.27, 0.26755) (0.2725, 0.26315) (0.275, 0.26475) (0.2775, 0.2631) (0.28, 0.263) (0.28250000000000003, 0.26405) (0.28500000000000003, 0.26405) (0.28750000000000003, 0.26295) (0.29, 0.25695) (0.2925, 0.25505) (0.295, 0.2573) (0.2975, 0.25615) (0.3, 0.251) (0.3025, 0.25325) (0.305, 0.2538) (0.3075, 0.2591) (0.31, 0.24935) (0.3125, 0.25165) (0.315, 0.248) (0.3175, 0.24895) (0.32, 0.24445) (0.3225, 0.2446) (0.325, 0.2475) (0.3275, 0.25105) (0.33, 0.24585) (0.3325, 0.24395) (0.335, 0.2471) (0.3375, 0.2432) (0.34, 0.2407) (0.3425, 0.24405) (0.34500000000000003, 0.24585) (0.34750000000000003, 0.24095) (0.35000000000000003, 0.23905) (0.3525, 0.23775) (0.355, 0.2363) (0.3575, 0.2407) (0.36, 0.2362) (0.3625, 0.2373) (0.365, 0.2377) (0.3675, 0.2335) (0.37, 0.2419) (0.3725, 0.239) (0.375, 0.23685) (0.3775, 0.23265) (0.38, 0.232) (0.3825, 0.23455) (0.385, 0.2309) (0.3875, 0.22955) (0.39, 0.226) (0.3925, 0.2278) (0.395, 0.2296) (0.3975, 0.2258) (0.4, 0.22915) (0.4025, 0.23255) (0.405, 0.2258) (0.40750000000000003, 0.22105) (0.41000000000000003, 0.2279) (0.41250000000000003, 0.22025) (0.41500000000000004, 0.2219) (0.4175, 0.221) (0.42, 0.22005) (0.4225, 0.2227) (0.425, 0.21965) (0.4275, 0.21875) (0.43, 0.2193) (0.4325, 0.21985) (0.435, 0.21655) (0.4375, 0.2164) (0.44, 0.21465) (0.4425, 0.21195) (0.445, 0.21275) (0.4475, 0.21655) (0.45, 0.2173) (0.4525, 0.2164) (0.455, 0.2095) (0.4575, 0.2129) (0.46, 0.2106) (0.4625, 0.21555) (0.465, 0.21065) (0.4675, 0.2074) (0.47000000000000003, 0.2119) (0.47250000000000003, 0.21095) (0.47500000000000003, 0.2102) (0.47750000000000004, 0.20765) (0.48, 0.20595) (0.4825, 0.20515) (0.485, 0.21205) (0.4875, 0.2076) (0.49, 0.206) (0.4925, 0.2073) (0.495, 0.20385) (0.4975, 0.2007) (0.5, 0.2021)};
\addlegendentry{256/399}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.0791) (0.005, 0.12885) (0.0075, 0.16605) (0.01, 0.19385) (0.0125, 0.2102) (0.015, 0.226) (0.0175, 0.23565) (0.02, 0.24165) (0.0225, 0.2487) (0.025, 0.24525) (0.0275, 0.2533) (0.03, 0.2577) (0.0325, 0.25315) (0.035, 0.2597) (0.0375, 0.25635) (0.04, 0.2586) (0.0425, 0.2557) (0.045, 0.2619) (0.0475, 0.2591) (0.05, 0.2591) (0.0525, 0.261) (0.055, 0.2576) (0.0575, 0.2568) (0.06, 0.2561) (0.0625, 0.2618) (0.065, 0.26005) (0.0675, 0.25645) (0.07, 0.2577) (0.0725, 0.26355) (0.075, 0.2596) (0.0775, 0.256) (0.08, 0.25815) (0.0825, 0.25385) (0.085, 0.2487) (0.08750000000000001, 0.24895) (0.09, 0.25625) (0.0925, 0.2544) (0.095, 0.25925) (0.0975, 0.25525) (0.1, 0.25295) (0.10250000000000001, 0.2517) (0.105, 0.2539) (0.1075, 0.25465) (0.11, 0.2495) (0.1125, 0.24955) (0.115, 0.25245) (0.11750000000000001, 0.25445) (0.12, 0.2517) (0.1225, 0.25005) (0.125, 0.24925) (0.1275, 0.25025) (0.13, 0.25235) (0.1325, 0.25045) (0.135, 0.2481) (0.1375, 0.25175) (0.14, 0.2475) (0.14250000000000002, 0.2494) (0.145, 0.24835) (0.1475, 0.25325) (0.15, 0.2445) (0.1525, 0.2442) (0.155, 0.24545) (0.1575, 0.25165) (0.16, 0.24605) (0.1625, 0.2491) (0.165, 0.2448) (0.1675, 0.24425) (0.17, 0.24895) (0.17250000000000001, 0.25055) (0.17500000000000002, 0.247) (0.1775, 0.2423) (0.18, 0.2454) (0.1825, 0.2458) (0.185, 0.24725) (0.1875, 0.24585) (0.19, 0.2437) (0.1925, 0.24305) (0.195, 0.2491) (0.1975, 0.2512) (0.2, 0.2454) (0.2025, 0.2447) (0.20500000000000002, 0.2495) (0.20750000000000002, 0.2443) (0.21, 0.24565) (0.2125, 0.24815) (0.215, 0.2455) (0.2175, 0.2413) (0.22, 0.2448) (0.2225, 0.24175) (0.225, 0.24105) (0.2275, 0.2468) (0.23, 0.2432) (0.2325, 0.2451) (0.23500000000000001, 0.24515) (0.23750000000000002, 0.23925) (0.24, 0.24205) (0.2425, 0.24195) (0.245, 0.2407) (0.2475, 0.2495) (0.25, 0.2416) (0.2525, 0.24405) (0.255, 0.2407) (0.2575, 0.2432) (0.26, 0.24595) (0.2625, 0.24685) (0.265, 0.23965) (0.2675, 0.24505) (0.27, 0.2391) (0.2725, 0.2419) (0.275, 0.24505) (0.2775, 0.23965) (0.28, 0.2415) (0.28250000000000003, 0.24305) (0.28500000000000003, 0.2353) (0.28750000000000003, 0.237) (0.29, 0.24215) (0.2925, 0.24315) (0.295, 0.2407) (0.2975, 0.24165) (0.3, 0.2433) (0.3025, 0.24055) (0.305, 0.2425) (0.3075, 0.2387) (0.31, 0.2471) (0.3125, 0.2447) (0.315, 0.24095) (0.3175, 0.24015) (0.32, 0.24095) (0.3225, 0.23895) (0.325, 0.23925) (0.3275, 0.237) (0.33, 0.24105) (0.3325, 0.24245) (0.335, 0.23695) (0.3375, 0.2361) (0.34, 0.23665) (0.3425, 0.2381) (0.34500000000000003, 0.237) (0.34750000000000003, 0.23835) (0.35000000000000003, 0.23925) (0.3525, 0.24055) (0.355, 0.23635) (0.3575, 0.23815) (0.36, 0.2383) (0.3625, 0.23805) (0.365, 0.2404) (0.3675, 0.24385) (0.37, 0.2336) (0.3725, 0.23645) (0.375, 0.23965) (0.3775, 0.2359) (0.38, 0.23605) (0.3825, 0.23175) (0.385, 0.23485) (0.3875, 0.236) (0.39, 0.2412) (0.3925, 0.23715) (0.395, 0.238) (0.3975, 0.234) (0.4, 0.23085) (0.4025, 0.2307) (0.405, 0.2352) (0.40750000000000003, 0.23245) (0.41000000000000003, 0.23415) (0.41250000000000003, 0.23445) (0.41500000000000004, 0.23175) (0.4175, 0.23205) (0.42, 0.2299) (0.4225, 0.23395) (0.425, 0.228) (0.4275, 0.23495) (0.43, 0.2339) (0.4325, 0.2339) (0.435, 0.23085) (0.4375, 0.22655) (0.44, 0.2308) (0.4425, 0.23) (0.445, 0.2298) (0.4475, 0.23105) (0.45, 0.2283) (0.4525, 0.22665) (0.455, 0.22955) (0.4575, 0.22845) (0.46, 0.22595) (0.4625, 0.22515) (0.465, 0.232) (0.4675, 0.23065) (0.47000000000000003, 0.23045) (0.47250000000000003, 0.2254) (0.47500000000000003, 0.2215) (0.47750000000000004, 0.2313) (0.48, 0.227) (0.4825, 0.22815) (0.485, 0.22655) (0.4875, 0.2224) (0.49, 0.2206) (0.4925, 0.22045) (0.495, 0.22965) (0.4975, 0.2256) (0.5, 0.22635)};
\addlegendentry{250/409}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.00895) (0.005, 0.02485) (0.0075, 0.0404) (0.01, 0.0517) (0.0125, 0.06395) (0.015, 0.07255) (0.0175, 0.0855) (0.02, 0.09795) (0.0225, 0.1012) (0.025, 0.10955) (0.0275, 0.11285) (0.03, 0.12295) (0.0325, 0.1298) (0.035, 0.13015) (0.0375, 0.13885) (0.04, 0.1415) (0.0425, 0.1439) (0.045, 0.145) (0.0475, 0.15185) (0.05, 0.151) (0.0525, 0.15485) (0.055, 0.15445) (0.0575, 0.1565) (0.06, 0.16005) (0.0625, 0.1647) (0.065, 0.1592) (0.0675, 0.16695) (0.07, 0.1702) (0.0725, 0.17245) (0.075, 0.17235) (0.0775, 0.1729) (0.08, 0.17195) (0.0825, 0.17365) (0.085, 0.18035) (0.08750000000000001, 0.1788) (0.09, 0.178) (0.0925, 0.1811) (0.095, 0.1755) (0.0975, 0.17645) (0.1, 0.1821) (0.10250000000000001, 0.18315) (0.105, 0.18335) (0.1075, 0.181) (0.11, 0.18895) (0.1125, 0.1849) (0.115, 0.1895) (0.11750000000000001, 0.1858) (0.12, 0.1858) (0.1225, 0.1863) (0.125, 0.18925) (0.1275, 0.18875) (0.13, 0.1881) (0.1325, 0.195) (0.135, 0.19145) (0.1375, 0.19) (0.14, 0.1943) (0.14250000000000002, 0.19615) (0.145, 0.19755) (0.1475, 0.19195) (0.15, 0.19655) (0.1525, 0.19645) (0.155, 0.1971) (0.1575, 0.1929) (0.16, 0.1939) (0.1625, 0.1966) (0.165, 0.19255) (0.1675, 0.19985) (0.17, 0.19795) (0.17250000000000001, 0.19985) (0.17500000000000002, 0.1967) (0.1775, 0.2019) (0.18, 0.2004) (0.1825, 0.2006) (0.185, 0.204) (0.1875, 0.20125) (0.19, 0.20355) (0.1925, 0.19815) (0.195, 0.2012) (0.1975, 0.19865) (0.2, 0.2046) (0.2025, 0.2026) (0.20500000000000002, 0.2062) (0.20750000000000002, 0.20445) (0.21, 0.2014) (0.2125, 0.202) (0.215, 0.2068) (0.2175, 0.2058) (0.22, 0.2103) (0.2225, 0.2108) (0.225, 0.2116) (0.2275, 0.20375) (0.23, 0.21075) (0.2325, 0.2069) (0.23500000000000001, 0.2052) (0.23750000000000002, 0.2091) (0.24, 0.21025) (0.2425, 0.20855) (0.245, 0.2093) (0.2475, 0.2081) (0.25, 0.2147) (0.2525, 0.20875) (0.255, 0.20765) (0.2575, 0.20835) (0.26, 0.2043) (0.2625, 0.20945) (0.265, 0.2031) (0.2675, 0.20975) (0.27, 0.21395) (0.2725, 0.2109) (0.275, 0.21165) (0.2775, 0.2039) (0.28, 0.2133) (0.28250000000000003, 0.21015) (0.28500000000000003, 0.21065) (0.28750000000000003, 0.20785) (0.29, 0.21275) (0.2925, 0.21115) (0.295, 0.21935) (0.2975, 0.21665) (0.3, 0.2085) (0.3025, 0.21075) (0.305, 0.2152) (0.3075, 0.2076) (0.31, 0.21325) (0.3125, 0.2123) (0.315, 0.21295) (0.3175, 0.2137) (0.32, 0.21235) (0.3225, 0.2163) (0.325, 0.20895) (0.3275, 0.2132) (0.33, 0.2162) (0.3325, 0.21155) (0.335, 0.2103) (0.3375, 0.21015) (0.34, 0.21455) (0.3425, 0.21105) (0.34500000000000003, 0.20725) (0.34750000000000003, 0.20935) (0.35000000000000003, 0.2095) (0.3525, 0.21345) (0.355, 0.2186) (0.3575, 0.21225) (0.36, 0.2081) (0.3625, 0.21015) (0.365, 0.21) (0.3675, 0.2091) (0.37, 0.21185) (0.3725, 0.21) (0.375, 0.20615) (0.3775, 0.2063) (0.38, 0.2092) (0.3825, 0.2108) (0.385, 0.2118) (0.3875, 0.2124) (0.39, 0.21095) (0.3925, 0.21065) (0.395, 0.2096) (0.3975, 0.2116) (0.4, 0.2082) (0.4025, 0.2064) (0.405, 0.2073) (0.40750000000000003, 0.21065) (0.41000000000000003, 0.20475) (0.41250000000000003, 0.20615) (0.41500000000000004, 0.2062) (0.4175, 0.20945) (0.42, 0.2104) (0.4225, 0.21255) (0.425, 0.2081) (0.4275, 0.2037) (0.43, 0.20885) (0.4325, 0.2084) (0.435, 0.21225) (0.4375, 0.2107) (0.44, 0.20445) (0.4425, 0.20495) (0.445, 0.2023) (0.4475, 0.2049) (0.45, 0.20495) (0.4525, 0.203) (0.455, 0.2024) (0.4575, 0.20605) (0.46, 0.20255) (0.4625, 0.20885) (0.465, 0.20175) (0.4675, 0.2059) (0.47000000000000003, 0.19785) (0.47250000000000003, 0.1987) (0.47500000000000003, 0.20095) (0.47750000000000004, 0.20015) (0.48, 0.20185) (0.4825, 0.2016) (0.485, 0.1984) (0.4875, 0.19715) (0.49, 0.20265) (0.4925, 0.20225) (0.495, 0.1976) (0.4975, 0.19805) (0.5, 0.20175)};
\addlegendentry{242/398}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.00265) (0.005, 0.01015) (0.0075, 0.018) (0.01, 0.0282) (0.0125, 0.0378) (0.015, 0.04835) (0.0175, 0.05705) (0.02, 0.0656) (0.0225, 0.0733) (0.025, 0.0845) (0.0275, 0.0913) (0.03, 0.0962) (0.0325, 0.1022) (0.035, 0.11105) (0.0375, 0.11355) (0.04, 0.1184) (0.0425, 0.1254) (0.045, 0.1288) (0.0475, 0.1304) (0.05, 0.13765) (0.0525, 0.1436) (0.055, 0.1501) (0.0575, 0.15405) (0.06, 0.15275) (0.0625, 0.1581) (0.065, 0.15595) (0.0675, 0.1573) (0.07, 0.1652) (0.0725, 0.16405) (0.075, 0.1658) (0.0775, 0.17275) (0.08, 0.1714) (0.0825, 0.17745) (0.085, 0.1743) (0.08750000000000001, 0.17725) (0.09, 0.1797) (0.0925, 0.17815) (0.095, 0.1828) (0.0975, 0.18335) (0.1, 0.18685) (0.10250000000000001, 0.18205) (0.105, 0.187) (0.1075, 0.1894) (0.11, 0.18545) (0.1125, 0.18495) (0.115, 0.1906) (0.11750000000000001, 0.19275) (0.12, 0.18965) (0.1225, 0.19675) (0.125, 0.19205) (0.1275, 0.18785) (0.13, 0.19225) (0.1325, 0.19) (0.135, 0.1981) (0.1375, 0.19765) (0.14, 0.1986) (0.14250000000000002, 0.1951) (0.145, 0.1919) (0.1475, 0.19405) (0.15, 0.19535) (0.1525, 0.20075) (0.155, 0.19505) (0.1575, 0.19605) (0.16, 0.1977) (0.1625, 0.1925) (0.165, 0.1975) (0.1675, 0.1944) (0.17, 0.19695) (0.17250000000000001, 0.19695) (0.17500000000000002, 0.19895) (0.1775, 0.19825) (0.18, 0.19355) (0.1825, 0.19995) (0.185, 0.1953) (0.1875, 0.20195) (0.19, 0.1973) (0.1925, 0.1991) (0.195, 0.1962) (0.1975, 0.1997) (0.2, 0.19835) (0.2025, 0.1986) (0.20500000000000002, 0.2021) (0.20750000000000002, 0.1982) (0.21, 0.19965) (0.2125, 0.19395) (0.215, 0.1962) (0.2175, 0.19725) (0.22, 0.1946) (0.2225, 0.1936) (0.225, 0.19935) (0.2275, 0.19515) (0.23, 0.19325) (0.2325, 0.1929) (0.23500000000000001, 0.1938) (0.23750000000000002, 0.19645) (0.24, 0.19035) (0.2425, 0.19225) (0.245, 0.1962) (0.2475, 0.19125) (0.25, 0.1965) (0.2525, 0.1983) (0.255, 0.1966) (0.2575, 0.19075) (0.26, 0.19465) (0.2625, 0.1932) (0.265, 0.19825) (0.2675, 0.19235) (0.27, 0.19115) (0.2725, 0.19785) (0.275, 0.1923) (0.2775, 0.2002) (0.28, 0.19385) (0.28250000000000003, 0.1896) (0.28500000000000003, 0.19395) (0.28750000000000003, 0.1932) (0.29, 0.1919) (0.2925, 0.1905) (0.295, 0.1884) (0.2975, 0.1878) (0.3, 0.1929) (0.3025, 0.19285) (0.305, 0.18345) (0.3075, 0.1899) (0.31, 0.1843) (0.3125, 0.184) (0.315, 0.18985) (0.3175, 0.19055) (0.32, 0.1908) (0.3225, 0.18715) (0.325, 0.19415) (0.3275, 0.1876) (0.33, 0.18775) (0.3325, 0.18635) (0.335, 0.1886) (0.3375, 0.1918) (0.34, 0.1901) (0.3425, 0.18595) (0.34500000000000003, 0.1863) (0.34750000000000003, 0.18795) (0.35000000000000003, 0.18795) (0.3525, 0.18575) (0.355, 0.18175) (0.3575, 0.1834) (0.36, 0.18425) (0.3625, 0.18575) (0.365, 0.18145) (0.3675, 0.1848) (0.37, 0.1799) (0.3725, 0.18035) (0.375, 0.18365) (0.3775, 0.18605) (0.38, 0.1848) (0.3825, 0.1812) (0.385, 0.18665) (0.3875, 0.1791) (0.39, 0.18015) (0.3925, 0.1817) (0.395, 0.1814) (0.3975, 0.1798) (0.4, 0.1847) (0.4025, 0.18285) (0.405, 0.18135) (0.40750000000000003, 0.17985) (0.41000000000000003, 0.1797) (0.41250000000000003, 0.1783) (0.41500000000000004, 0.18125) (0.4175, 0.18015) (0.42, 0.1814) (0.4225, 0.1729) (0.425, 0.181) (0.4275, 0.1784) (0.43, 0.1722) (0.4325, 0.17675) (0.435, 0.17735) (0.4375, 0.1756) (0.44, 0.1785) (0.4425, 0.1751) (0.445, 0.1784) (0.4475, 0.17655) (0.45, 0.1725) (0.4525, 0.1758) (0.455, 0.17805) (0.4575, 0.177) (0.46, 0.17265) (0.4625, 0.17135) (0.465, 0.1756) (0.4675, 0.1703) (0.47000000000000003, 0.1741) (0.47250000000000003, 0.1771) (0.47500000000000003, 0.1773) (0.47750000000000004, 0.17085) (0.48, 0.1716) (0.4825, 0.1684) (0.485, 0.17055) (0.4875, 0.1742) (0.49, 0.1696) (0.4925, 0.1712) (0.495, 0.17055) (0.4975, 0.1719) (0.5, 0.16585)};
\addlegendentry{240/391}
\end{axis}

  \end{tikzpicture}}}
  \caption{2010}
  \label{fig:Formula7}
\end{subfigure}\hfil
\begin{subfigure}{0.21\textwidth}
  \hiddenforspeed{\resizebox{\textwidth}{!}{\begin{tikzpicture}
   % id33f
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 1.0) (0.005, 1.0) (0.0075, 0.99885) (0.01, 0.99755) (0.0125, 0.995) (0.015, 0.9936) (0.0175, 0.9883) (0.02, 0.9828) (0.0225, 0.97835) (0.025, 0.9697) (0.0275, 0.9661) (0.03, 0.95775) (0.0325, 0.9522) (0.035, 0.9428) (0.0375, 0.93615) (0.04, 0.93055) (0.0425, 0.92005) (0.045, 0.91425) (0.0475, 0.90735) (0.05, 0.9016) (0.0525, 0.8919) (0.055, 0.88605) (0.0575, 0.8789) (0.06, 0.874) (0.0625, 0.8663) (0.065, 0.85775) (0.0675, 0.85) (0.07, 0.85105) (0.0725, 0.8453) (0.075, 0.8369) (0.0775, 0.831) (0.08, 0.82585) (0.0825, 0.8194) (0.085, 0.81575) (0.08750000000000001, 0.80305) (0.09, 0.8069) (0.0925, 0.79885) (0.095, 0.79485) (0.0975, 0.791) (0.1, 0.7862) (0.10250000000000001, 0.7797) (0.105, 0.77595) (0.1075, 0.77305) (0.11, 0.7689) (0.1125, 0.76185) (0.115, 0.7618) (0.11750000000000001, 0.7571) (0.12, 0.755) (0.1225, 0.7494) (0.125, 0.7417) (0.1275, 0.7435) (0.13, 0.73905) (0.1325, 0.729) (0.135, 0.7306) (0.1375, 0.7336) (0.14, 0.7266) (0.14250000000000002, 0.7233) (0.145, 0.7185) (0.1475, 0.71825) (0.15, 0.71135) (0.1525, 0.7149) (0.155, 0.7079) (0.1575, 0.70925) (0.16, 0.70175) (0.1625, 0.69965) (0.165, 0.69885) (0.1675, 0.6955) (0.17, 0.6935) (0.17250000000000001, 0.69055) (0.17500000000000002, 0.68615) (0.1775, 0.6851) (0.18, 0.6813) (0.1825, 0.68475) (0.185, 0.6773) (0.1875, 0.6739) (0.19, 0.6723) (0.1925, 0.6735) (0.195, 0.67085) (0.1975, 0.6712) (0.2, 0.6627) (0.2025, 0.66335) (0.20500000000000002, 0.66155) (0.20750000000000002, 0.66515) (0.21, 0.66045) (0.2125, 0.6538) (0.215, 0.6511) (0.2175, 0.6509) (0.22, 0.6493) (0.2225, 0.64225) (0.225, 0.6467) (0.2275, 0.6421) (0.23, 0.64015) (0.2325, 0.6302) (0.23500000000000001, 0.63605) (0.23750000000000002, 0.63175) (0.24, 0.63595) (0.2425, 0.632) (0.245, 0.62605) (0.2475, 0.6272) (0.25, 0.6302) (0.2525, 0.63335) (0.255, 0.6227) (0.2575, 0.61965) (0.26, 0.61905) (0.2625, 0.61295) (0.265, 0.6235) (0.2675, 0.6128) (0.27, 0.6089) (0.2725, 0.6091) (0.275, 0.61045) (0.2775, 0.6053) (0.28, 0.60475) (0.28250000000000003, 0.6007) (0.28500000000000003, 0.5997) (0.28750000000000003, 0.6065) (0.29, 0.59645) (0.2925, 0.59505) (0.295, 0.592) (0.2975, 0.58945) (0.3, 0.59365) (0.3025, 0.5833) (0.305, 0.583) (0.3075, 0.58075) (0.31, 0.5785) (0.3125, 0.58085) (0.315, 0.57775) (0.3175, 0.58375) (0.32, 0.57605) (0.3225, 0.5777) (0.325, 0.5768) (0.3275, 0.563) (0.33, 0.5737) (0.3325, 0.5622) (0.335, 0.575) (0.3375, 0.56705) (0.34, 0.5594) (0.3425, 0.5663) (0.34500000000000003, 0.5579) (0.34750000000000003, 0.5571) (0.35000000000000003, 0.55335) (0.3525, 0.55595) (0.355, 0.5529) (0.3575, 0.55165) (0.36, 0.54605) (0.3625, 0.5457) (0.365, 0.5442) (0.3675, 0.53655) (0.37, 0.5413) (0.3725, 0.5422) (0.375, 0.54185) (0.3775, 0.5403) (0.38, 0.5317) (0.3825, 0.5342) (0.385, 0.53165) (0.3875, 0.52725) (0.39, 0.5278) (0.3925, 0.5254) (0.395, 0.528) (0.3975, 0.52435) (0.4, 0.51125) (0.4025, 0.5227) (0.405, 0.52005) (0.40750000000000003, 0.51485) (0.41000000000000003, 0.5152) (0.41250000000000003, 0.51285) (0.41500000000000004, 0.51005) (0.4175, 0.5184) (0.42, 0.5079) (0.4225, 0.5099) (0.425, 0.5125) (0.4275, 0.50305) (0.43, 0.50635) (0.4325, 0.4993) (0.435, 0.49625) (0.4375, 0.49515) (0.44, 0.49535) (0.4425, 0.49465) (0.445, 0.4869) (0.4475, 0.4837) (0.45, 0.48695) (0.4525, 0.4869) (0.455, 0.4828) (0.4575, 0.4839) (0.46, 0.4734) (0.4625, 0.47715) (0.465, 0.47465) (0.4675, 0.4751) (0.47000000000000003, 0.4696) (0.47250000000000003, 0.46595) (0.47500000000000003, 0.46365) (0.47750000000000004, 0.4658) (0.48, 0.4603) (0.4825, 0.4606) (0.485, 0.4608) (0.4875, 0.4597) (0.49, 0.4581) (0.4925, 0.4645) (0.495, 0.4542) (0.4975, 0.4521) (0.5, 0.44965)};
\addlegendentry{359/377}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 5e-05) (0.005, 0.00045) (0.0075, 0.00225) (0.01, 0.0048) (0.0125, 0.00745) (0.015, 0.0089) (0.0175, 0.01605) (0.02, 0.0218) (0.0225, 0.0262) (0.025, 0.0358) (0.0275, 0.0405) (0.03, 0.049) (0.0325, 0.0542) (0.035, 0.0636) (0.0375, 0.0706) (0.04, 0.07705) (0.0425, 0.0886) (0.045, 0.0947) (0.0475, 0.10185) (0.05, 0.10715) (0.0525, 0.1168) (0.055, 0.1219) (0.0575, 0.1308) (0.06, 0.1347) (0.0625, 0.14295) (0.065, 0.15105) (0.0675, 0.1593) (0.07, 0.158) (0.0725, 0.1626) (0.075, 0.17335) (0.0775, 0.17915) (0.08, 0.184) (0.0825, 0.1904) (0.085, 0.19285) (0.08750000000000001, 0.2066) (0.09, 0.20285) (0.0925, 0.21015) (0.095, 0.21445) (0.0975, 0.2195) (0.1, 0.22485) (0.10250000000000001, 0.2298) (0.105, 0.23435) (0.1075, 0.2366) (0.11, 0.2405) (0.1125, 0.24915) (0.115, 0.2472) (0.11750000000000001, 0.25275) (0.12, 0.25505) (0.1225, 0.2612) (0.125, 0.26825) (0.1275, 0.26715) (0.13, 0.26965) (0.1325, 0.2788) (0.135, 0.27875) (0.1375, 0.2755) (0.14, 0.28095) (0.14250000000000002, 0.28435) (0.145, 0.29025) (0.1475, 0.29005) (0.15, 0.2958) (0.1525, 0.29345) (0.155, 0.2989) (0.1575, 0.29835) (0.16, 0.3056) (0.1625, 0.30615) (0.165, 0.3092) (0.1675, 0.3109) (0.17, 0.3126) (0.17250000000000001, 0.31555) (0.17500000000000002, 0.31795) (0.1775, 0.3214) (0.18, 0.3218) (0.1825, 0.31955) (0.185, 0.32645) (0.1875, 0.3288) (0.19, 0.3319) (0.1925, 0.3287) (0.195, 0.3296) (0.1975, 0.3302) (0.2, 0.33845) (0.2025, 0.3363) (0.20500000000000002, 0.3369) (0.20750000000000002, 0.33415) (0.21, 0.3384) (0.2125, 0.34325) (0.215, 0.34595) (0.2175, 0.3449) (0.22, 0.34475) (0.2225, 0.3516) (0.225, 0.3481) (0.2275, 0.3516) (0.23, 0.35) (0.2325, 0.36115) (0.23500000000000001, 0.35455) (0.23750000000000002, 0.35745) (0.24, 0.35205) (0.2425, 0.35325) (0.245, 0.3615) (0.2475, 0.357) (0.25, 0.3567) (0.2525, 0.35365) (0.255, 0.3608) (0.2575, 0.36095) (0.26, 0.3603) (0.2625, 0.36645) (0.265, 0.35665) (0.2675, 0.3648) (0.27, 0.3667) (0.2725, 0.36415) (0.275, 0.36595) (0.2775, 0.3676) (0.28, 0.36725) (0.28250000000000003, 0.37125) (0.28500000000000003, 0.3691) (0.28750000000000003, 0.36135) (0.29, 0.3714) (0.2925, 0.3717) (0.295, 0.37275) (0.2975, 0.3741) (0.3, 0.36725) (0.3025, 0.37675) (0.305, 0.3783) (0.3075, 0.3775) (0.31, 0.38065) (0.3125, 0.37675) (0.315, 0.37575) (0.3175, 0.3703) (0.32, 0.37895) (0.3225, 0.3714) (0.325, 0.37525) (0.3275, 0.3828) (0.33, 0.372) (0.3325, 0.3851) (0.335, 0.36845) (0.3375, 0.3751) (0.34, 0.3818) (0.3425, 0.3724) (0.34500000000000003, 0.3825) (0.34750000000000003, 0.3788) (0.35000000000000003, 0.38165) (0.3525, 0.3717) (0.355, 0.3806) (0.3575, 0.3791) (0.36, 0.3796) (0.3625, 0.37835) (0.365, 0.38275) (0.3675, 0.38655) (0.37, 0.3764) (0.3725, 0.3773) (0.375, 0.3725) (0.3775, 0.3761) (0.38, 0.37965) (0.3825, 0.3749) (0.385, 0.3778) (0.3875, 0.37935) (0.39, 0.3758) (0.3925, 0.37615) (0.395, 0.3734) (0.3975, 0.3756) (0.4, 0.38155) (0.4025, 0.37625) (0.405, 0.37045) (0.40750000000000003, 0.3741) (0.41000000000000003, 0.37465) (0.41250000000000003, 0.3707) (0.41500000000000004, 0.37545) (0.4175, 0.3653) (0.42, 0.38065) (0.4225, 0.36765) (0.425, 0.3657) (0.4275, 0.3755) (0.43, 0.3699) (0.4325, 0.37455) (0.435, 0.3769) (0.4375, 0.3712) (0.44, 0.37125) (0.4425, 0.36685) (0.445, 0.3723) (0.4475, 0.3714) (0.45, 0.37065) (0.4525, 0.3677) (0.455, 0.366) (0.4575, 0.36665) (0.46, 0.3696) (0.4625, 0.36325) (0.465, 0.36745) (0.4675, 0.36425) (0.47000000000000003, 0.3602) (0.47250000000000003, 0.36705) (0.47500000000000003, 0.36625) (0.47750000000000004, 0.3645) (0.48, 0.3618) (0.4825, 0.3659) (0.485, 0.35905) (0.4875, 0.3608) (0.49, 0.3606) (0.4925, 0.3536) (0.495, 0.35455) (0.4975, 0.3588) (0.5, 0.3583)};
\addlegendentry{317/374}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.00015) (0.0825, 5e-05) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.00015) (0.095, 0.0) (0.0975, 0.0001) (0.1, 5e-05) (0.10250000000000001, 0.0) (0.105, 0.00015) (0.1075, 0.00035) (0.11, 0.0003) (0.1125, 0.0002) (0.115, 0.0003) (0.11750000000000001, 0.0004) (0.12, 0.00075) (0.1225, 0.0004) (0.125, 0.00055) (0.1275, 0.00055) (0.13, 0.00125) (0.1325, 0.0012) (0.135, 0.0012) (0.1375, 0.0012) (0.14, 0.0019) (0.14250000000000002, 0.00215) (0.145, 0.0021) (0.1475, 0.0023) (0.15, 0.00245) (0.1525, 0.0025) (0.155, 0.00225) (0.1575, 0.0028) (0.16, 0.00335) (0.1625, 0.00365) (0.165, 0.00365) (0.1675, 0.0038) (0.17, 0.00405) (0.17250000000000001, 0.00425) (0.17500000000000002, 0.00525) (0.1775, 0.0046) (0.18, 0.00595) (0.1825, 0.0057) (0.185, 0.00765) (0.1875, 0.0073) (0.19, 0.008) (0.1925, 0.0079) (0.195, 0.0098) (0.1975, 0.0085) (0.2, 0.00985) (0.2025, 0.0102) (0.20500000000000002, 0.01155) (0.20750000000000002, 0.01085) (0.21, 0.0114) (0.2125, 0.0136) (0.215, 0.01355) (0.2175, 0.01485) (0.22, 0.01675) (0.2225, 0.0154) (0.225, 0.01595) (0.2275, 0.0173) (0.23, 0.01955) (0.2325, 0.0186) (0.23500000000000001, 0.0194) (0.23750000000000002, 0.02115) (0.24, 0.0221) (0.2425, 0.02305) (0.245, 0.0225) (0.2475, 0.02485) (0.25, 0.02315) (0.2525, 0.0233) (0.255, 0.02595) (0.2575, 0.02925) (0.26, 0.02975) (0.2625, 0.03045) (0.265, 0.0306) (0.2675, 0.03145) (0.27, 0.03445) (0.2725, 0.0361) (0.275, 0.03355) (0.2775, 0.03525) (0.28, 0.0374) (0.28250000000000003, 0.0376) (0.28500000000000003, 0.0402) (0.28750000000000003, 0.0404) (0.29, 0.04105) (0.2925, 0.04205) (0.295, 0.04285) (0.2975, 0.04475) (0.3, 0.04565) (0.3025, 0.04895) (0.305, 0.04685) (0.3075, 0.0482) (0.31, 0.04685) (0.3125, 0.0503) (0.315, 0.0534) (0.3175, 0.0526) (0.32, 0.053) (0.3225, 0.0567) (0.325, 0.0543) (0.3275, 0.0593) (0.33, 0.05895) (0.3325, 0.0585) (0.335, 0.05925) (0.3375, 0.06165) (0.34, 0.06225) (0.3425, 0.0642) (0.34500000000000003, 0.06285) (0.34750000000000003, 0.06635) (0.35000000000000003, 0.06685) (0.3525, 0.07275) (0.355, 0.0669) (0.3575, 0.07035) (0.36, 0.07345) (0.3625, 0.07605) (0.365, 0.07285) (0.3675, 0.0756) (0.37, 0.07995) (0.3725, 0.07755) (0.375, 0.0821) (0.3775, 0.0791) (0.38, 0.0835) (0.3825, 0.08465) (0.385, 0.08415) (0.3875, 0.0862) (0.39, 0.08745) (0.3925, 0.09075) (0.395, 0.08905) (0.3975, 0.08795) (0.4, 0.093) (0.4025, 0.08905) (0.405, 0.0935) (0.40750000000000003, 0.095) (0.41000000000000003, 0.09525) (0.41250000000000003, 0.10025) (0.41500000000000004, 0.09935) (0.4175, 0.10045) (0.42, 0.09385) (0.4225, 0.1002) (0.425, 0.09935) (0.4275, 0.1007) (0.43, 0.09975) (0.4325, 0.10255) (0.435, 0.10375) (0.4375, 0.10805) (0.44, 0.1071) (0.4425, 0.1079) (0.445, 0.11365) (0.4475, 0.1138) (0.45, 0.1098) (0.4525, 0.11025) (0.455, 0.1139) (0.4575, 0.11375) (0.46, 0.1174) (0.4625, 0.1181) (0.465, 0.1158) (0.4675, 0.1176) (0.47000000000000003, 0.12555) (0.47250000000000003, 0.12185) (0.47500000000000003, 0.12145) (0.47750000000000004, 0.12205) (0.48, 0.1253) (0.4825, 0.12475) (0.485, 0.12495) (0.4875, 0.12255) (0.49, 0.1254) (0.4925, 0.12695) (0.495, 0.1262) (0.4975, 0.12775) (0.5, 0.13225)};
\addlegendentry{244/360}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 5e-05) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 5e-05) (0.1825, 0.0) (0.185, 5e-05) (0.1875, 0.0) (0.19, 0.0) (0.1925, 0.0) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0) (0.2025, 0.0) (0.20500000000000002, 0.0) (0.20750000000000002, 0.0) (0.21, 5e-05) (0.2125, 0.0) (0.215, 0.0) (0.2175, 0.0) (0.22, 5e-05) (0.2225, 5e-05) (0.225, 0.0002) (0.2275, 0.0002) (0.23, 0.0002) (0.2325, 0.0) (0.23500000000000001, 0.0001) (0.23750000000000002, 0.0001) (0.24, 0.0001) (0.2425, 0.0002) (0.245, 0.0003) (0.2475, 0.00025) (0.25, 5e-05) (0.2525, 0.0001) (0.255, 0.00025) (0.2575, 0.00045) (0.26, 0.0003) (0.2625, 0.00045) (0.265, 0.0003) (0.2675, 0.0008) (0.27, 0.00035) (0.2725, 0.0005) (0.275, 0.00065) (0.2775, 0.0007) (0.28, 0.0009) (0.28250000000000003, 0.00055) (0.28500000000000003, 0.00115) (0.28750000000000003, 0.0011) (0.29, 0.0014) (0.2925, 0.0012) (0.295, 0.0011) (0.2975, 0.0011) (0.3, 0.0013) (0.3025, 0.00125) (0.305, 0.00165) (0.3075, 0.0021) (0.31, 0.0021) (0.3125, 0.00235) (0.315, 0.0023) (0.3175, 0.0026) (0.32, 0.00275) (0.3225, 0.00295) (0.325, 0.0028) (0.3275, 0.0032) (0.33, 0.00305) (0.3325, 0.0036) (0.335, 0.0041) (0.3375, 0.0032) (0.34, 0.00345) (0.3425, 0.00365) (0.34500000000000003, 0.00435) (0.34750000000000003, 0.00475) (0.35000000000000003, 0.00465) (0.3525, 0.0064) (0.355, 0.0057) (0.3575, 0.00595) (0.36, 0.00645) (0.3625, 0.0061) (0.365, 0.0067) (0.3675, 0.00645) (0.37, 0.006) (0.3725, 0.00705) (0.375, 0.0069) (0.3775, 0.00735) (0.38, 0.0076) (0.3825, 0.00925) (0.385, 0.0092) (0.3875, 0.00835) (0.39, 0.00935) (0.3925, 0.00915) (0.395, 0.0104) (0.3975, 0.0125) (0.4, 0.0117) (0.4025, 0.01075) (0.405, 0.0121) (0.40750000000000003, 0.01365) (0.41000000000000003, 0.0133) (0.41250000000000003, 0.0126) (0.41500000000000004, 0.01435) (0.4175, 0.01345) (0.42, 0.01445) (0.4225, 0.0158) (0.425, 0.01635) (0.4275, 0.0155) (0.43, 0.01725) (0.4325, 0.01715) (0.435, 0.0174) (0.4375, 0.01825) (0.44, 0.01795) (0.4425, 0.0202) (0.445, 0.01995) (0.4475, 0.02115) (0.45, 0.02185) (0.4525, 0.02185) (0.455, 0.02405) (0.4575, 0.0217) (0.46, 0.0242) (0.4625, 0.02425) (0.465, 0.0254) (0.4675, 0.0246) (0.47000000000000003, 0.0256) (0.47250000000000003, 0.0257) (0.47500000000000003, 0.0286) (0.47750000000000004, 0.02805) (0.48, 0.02795) (0.4825, 0.0276) (0.485, 0.0302) (0.4875, 0.03225) (0.49, 0.031) (0.4925, 0.02915) (0.495, 0.034) (0.4975, 0.0334) (0.5, 0.03215)};
\addlegendentry{169/339}
\end{axis}

  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
				 % id84p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.9818) (0.005, 0.9668) (0.0075, 0.9505) (0.01, 0.936) (0.0125, 0.9198) (0.015, 0.9101) (0.0175, 0.8996) (0.02, 0.8842) (0.0225, 0.8706) (0.025, 0.8613) (0.0275, 0.8501) (0.03, 0.8376) (0.0325, 0.818) (0.035, 0.8151) (0.0375, 0.804) (0.04, 0.8) (0.0425, 0.7899) (0.045, 0.7801) (0.0475, 0.7671) (0.05, 0.7611) (0.0525, 0.7489) (0.055, 0.7449) (0.0575, 0.733) (0.06, 0.7327) (0.0625, 0.7229) (0.065, 0.7152) (0.0675, 0.7093) (0.07, 0.6961) (0.0725, 0.6959) (0.075, 0.6908) (0.0775, 0.6851) (0.08, 0.6751) (0.0825, 0.672) (0.085, 0.669) (0.08750000000000001, 0.6657) (0.09, 0.6612) (0.0925, 0.6567) (0.095, 0.6461) (0.0975, 0.641) (0.1, 0.6252) (0.10250000000000001, 0.636) (0.105, 0.6397) (0.1075, 0.6273) (0.11, 0.6215) (0.1125, 0.6086) (0.115, 0.6121) (0.11750000000000001, 0.6079) (0.12, 0.6042) (0.1225, 0.5997) (0.125, 0.6017) (0.1275, 0.5936) (0.13, 0.5883) (0.1325, 0.5929) (0.135, 0.5835) (0.1375, 0.5841) (0.14, 0.5818) (0.14250000000000002, 0.5706) (0.145, 0.5601) (0.1475, 0.5654) (0.15, 0.564) (0.1525, 0.5604) (0.155, 0.5601) (0.1575, 0.556) (0.16, 0.5439) (0.1625, 0.5446) (0.165, 0.54) (0.1675, 0.5418) (0.17, 0.5464) (0.17250000000000001, 0.5376) (0.17500000000000002, 0.5371) (0.1775, 0.5429) (0.18, 0.5333) (0.1825, 0.5304) (0.185, 0.5326) (0.1875, 0.5278) (0.19, 0.518) (0.1925, 0.5228) (0.195, 0.5171) (0.1975, 0.5172) (0.2, 0.5033) (0.2025, 0.5114) (0.20500000000000002, 0.5114) (0.20750000000000002, 0.5179) (0.21, 0.5146) (0.2125, 0.5036) (0.215, 0.5027) (0.2175, 0.5033) (0.22, 0.4984) (0.2225, 0.4912) (0.225, 0.4918) (0.2275, 0.4999) (0.23, 0.5036) (0.2325, 0.4864) (0.23500000000000001, 0.4865) (0.23750000000000002, 0.4873) (0.24, 0.4757) (0.2425, 0.4862) (0.245, 0.486) (0.2475, 0.474) (0.25, 0.4723) (0.2525, 0.4843) (0.255, 0.4811) (0.2575, 0.4761) (0.26, 0.4668) (0.2625, 0.4713) (0.265, 0.467) (0.2675, 0.4647) (0.27, 0.4729) (0.2725, 0.4635) (0.275, 0.47) (0.2775, 0.4605) (0.28, 0.4649) (0.28250000000000003, 0.4626) (0.28500000000000003, 0.4663) (0.28750000000000003, 0.4588) (0.29, 0.4498) (0.2925, 0.4557) (0.295, 0.4561) (0.2975, 0.453) (0.3, 0.4604) (0.3025, 0.4584) (0.305, 0.4436) (0.3075, 0.4604) (0.31, 0.4494) (0.3125, 0.4508) (0.315, 0.4393) (0.3175, 0.4511) (0.32, 0.4364) (0.3225, 0.4533) (0.325, 0.4347) (0.3275, 0.4409) (0.33, 0.4363) (0.3325, 0.4391) (0.335, 0.4397) (0.3375, 0.4367) (0.34, 0.4243) (0.3425, 0.4294) (0.34500000000000003, 0.4331) (0.34750000000000003, 0.4416) (0.35000000000000003, 0.4373) (0.3525, 0.4189) (0.355, 0.4251) (0.3575, 0.4314) (0.36, 0.4277) (0.3625, 0.4341) (0.365, 0.4318) (0.3675, 0.4207) (0.37, 0.4163) (0.3725, 0.4227) (0.375, 0.4155) (0.3775, 0.4225) (0.38, 0.4194) (0.3825, 0.4176) (0.385, 0.4192) (0.3875, 0.4159) (0.39, 0.4096) (0.3925, 0.4097) (0.395, 0.4158) (0.3975, 0.4103) (0.4, 0.4152) (0.4025, 0.4144) (0.405, 0.41) (0.40750000000000003, 0.417) (0.41000000000000003, 0.4078) (0.41250000000000003, 0.4036) (0.41500000000000004, 0.4026) (0.4175, 0.4104) (0.42, 0.4034) (0.4225, 0.4023) (0.425, 0.3916) (0.4275, 0.3992) (0.43, 0.3966) (0.4325, 0.4024) (0.435, 0.4077) (0.4375, 0.3986) (0.44, 0.3987) (0.4425, 0.3876) (0.445, 0.3939) (0.4475, 0.4048) (0.45, 0.3871) (0.4525, 0.3927) (0.455, 0.3881) (0.4575, 0.3886) (0.46, 0.386) (0.4625, 0.3861) (0.465, 0.3835) (0.4675, 0.3816) (0.47000000000000003, 0.3831) (0.47250000000000003, 0.376) (0.47500000000000003, 0.3725) (0.47750000000000004, 0.3944) (0.48, 0.39) (0.4825, 0.3872) (0.485, 0.3798) (0.4875, 0.3811) (0.49, 0.381) (0.4925, 0.3765) (0.495, 0.3868) (0.4975, 0.3784) (0.5, 0.3804)};
\addlegendentry{5/85}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.0338) (0.005, 0.066) (0.0075, 0.0981) (0.01, 0.1218) (0.0125, 0.15) (0.015, 0.1714) (0.0175, 0.192) (0.02, 0.2149) (0.0225, 0.2357) (0.025, 0.2596) (0.0275, 0.2772) (0.03, 0.2979) (0.0325, 0.3199) (0.035, 0.3224) (0.0375, 0.3443) (0.04, 0.3591) (0.0425, 0.3739) (0.045, 0.3805) (0.0475, 0.4001) (0.05, 0.4061) (0.0525, 0.42) (0.055, 0.4348) (0.0575, 0.4468) (0.06, 0.4503) (0.0625, 0.4551) (0.065, 0.4618) (0.0675, 0.4718) (0.07, 0.4899) (0.0725, 0.4977) (0.075, 0.5009) (0.0775, 0.512) (0.08, 0.5143) (0.0825, 0.5108) (0.085, 0.516) (0.08750000000000001, 0.521) (0.09, 0.524) (0.0925, 0.5377) (0.095, 0.5393) (0.0975, 0.546) (0.1, 0.5633) (0.10250000000000001, 0.5585) (0.105, 0.5554) (0.1075, 0.5584) (0.11, 0.5712) (0.1125, 0.574) (0.115, 0.5765) (0.11750000000000001, 0.5768) (0.12, 0.5825) (0.1225, 0.586) (0.125, 0.5886) (0.1275, 0.5915) (0.13, 0.5939) (0.1325, 0.5888) (0.135, 0.6034) (0.1375, 0.6066) (0.14, 0.6007) (0.14250000000000002, 0.6138) (0.145, 0.6199) (0.1475, 0.6233) (0.15, 0.6197) (0.1525, 0.6167) (0.155, 0.6178) (0.1575, 0.6214) (0.16, 0.6288) (0.1625, 0.636) (0.165, 0.6353) (0.1675, 0.6369) (0.17, 0.6323) (0.17250000000000001, 0.6372) (0.17500000000000002, 0.6347) (0.1775, 0.6363) (0.18, 0.6376) (0.1825, 0.6419) (0.185, 0.6411) (0.1875, 0.6389) (0.19, 0.6491) (0.1925, 0.646) (0.195, 0.6523) (0.1975, 0.6545) (0.2, 0.6617) (0.2025, 0.6508) (0.20500000000000002, 0.6516) (0.20750000000000002, 0.6511) (0.21, 0.6436) (0.2125, 0.6582) (0.215, 0.6592) (0.2175, 0.6606) (0.22, 0.6614) (0.2225, 0.668) (0.225, 0.6608) (0.2275, 0.6582) (0.23, 0.6584) (0.2325, 0.6765) (0.23500000000000001, 0.669) (0.23750000000000002, 0.6633) (0.24, 0.6743) (0.2425, 0.6679) (0.245, 0.6681) (0.2475, 0.6759) (0.25, 0.6756) (0.2525, 0.6656) (0.255, 0.6759) (0.2575, 0.6725) (0.26, 0.6803) (0.2625, 0.6749) (0.265, 0.6838) (0.2675, 0.6807) (0.27, 0.6743) (0.2725, 0.6746) (0.275, 0.6788) (0.2775, 0.6841) (0.28, 0.6769) (0.28250000000000003, 0.6815) (0.28500000000000003, 0.6839) (0.28750000000000003, 0.6822) (0.29, 0.6902) (0.2925, 0.6803) (0.295, 0.6851) (0.2975, 0.687) (0.3, 0.6794) (0.3025, 0.6878) (0.305, 0.691) (0.3075, 0.6769) (0.31, 0.6822) (0.3125, 0.6863) (0.315, 0.6924) (0.3175, 0.6876) (0.32, 0.6957) (0.3225, 0.6794) (0.325, 0.6899) (0.3275, 0.6869) (0.33, 0.6919) (0.3325, 0.6923) (0.335, 0.6892) (0.3375, 0.6833) (0.34, 0.6975) (0.3425, 0.6921) (0.34500000000000003, 0.6904) (0.34750000000000003, 0.6876) (0.35000000000000003, 0.6877) (0.3525, 0.6998) (0.355, 0.6949) (0.3575, 0.689) (0.36, 0.6879) (0.3625, 0.6938) (0.365, 0.6843) (0.3675, 0.6931) (0.37, 0.7011) (0.3725, 0.6881) (0.375, 0.6935) (0.3775, 0.6907) (0.38, 0.6946) (0.3825, 0.6933) (0.385, 0.6905) (0.3875, 0.6938) (0.39, 0.6958) (0.3925, 0.6962) (0.395, 0.6928) (0.3975, 0.6946) (0.4, 0.6864) (0.4025, 0.6899) (0.405, 0.6903) (0.40750000000000003, 0.687) (0.41000000000000003, 0.6999) (0.41250000000000003, 0.693) (0.41500000000000004, 0.6878) (0.4175, 0.6907) (0.42, 0.6869) (0.4225, 0.6917) (0.425, 0.6953) (0.4275, 0.6832) (0.43, 0.6924) (0.4325, 0.6864) (0.435, 0.6852) (0.4375, 0.6793) (0.44, 0.686) (0.4425, 0.6924) (0.445, 0.6911) (0.4475, 0.676) (0.45, 0.6891) (0.4525, 0.6888) (0.455, 0.6916) (0.4575, 0.683) (0.46, 0.6912) (0.4625, 0.6817) (0.465, 0.6885) (0.4675, 0.6874) (0.47000000000000003, 0.6841) (0.47250000000000003, 0.6882) (0.47500000000000003, 0.6846) (0.47750000000000004, 0.6737) (0.48, 0.676) (0.4825, 0.6811) (0.485, 0.6751) (0.4875, 0.675) (0.49, 0.6812) (0.4925, 0.6798) (0.495, 0.6701) (0.4975, 0.681) (0.5, 0.674)};
\addlegendentry{4/119}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0001) (0.0375, 0.0) (0.04, 0.0001) (0.0425, 0.0) (0.045, 0.0002) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0002) (0.055, 0.0001) (0.0575, 0.0002) (0.06, 0.0002) (0.0625, 0.0002) (0.065, 0.0007) (0.0675, 0.0004) (0.07, 0.0003) (0.0725, 0.0007) (0.075, 0.0002) (0.0775, 0.0003) (0.08, 0.0007) (0.0825, 0.0005) (0.085, 0.0006) (0.08750000000000001, 0.0007) (0.09, 0.001) (0.0925, 0.0008) (0.095, 0.0007) (0.0975, 0.0008) (0.1, 0.0011) (0.10250000000000001, 0.0011) (0.105, 0.0007) (0.1075, 0.0014) (0.11, 0.0006) (0.1125, 0.0011) (0.115, 0.0013) (0.11750000000000001, 0.0013) (0.12, 0.0019) (0.1225, 0.0028) (0.125, 0.0013) (0.1275, 0.0019) (0.13, 0.0018) (0.1325, 0.0024) (0.135, 0.0029) (0.1375, 0.0033) (0.14, 0.0039) (0.14250000000000002, 0.0034) (0.145, 0.003) (0.1475, 0.004) (0.15, 0.003) (0.1525, 0.003) (0.155, 0.0032) (0.1575, 0.0051) (0.16, 0.0037) (0.1625, 0.0046) (0.165, 0.0053) (0.1675, 0.0045) (0.17, 0.0061) (0.17250000000000001, 0.0062) (0.17500000000000002, 0.0064) (0.1775, 0.007) (0.18, 0.0057) (0.1825, 0.008) (0.185, 0.0069) (0.1875, 0.0069) (0.19, 0.0068) (0.1925, 0.0072) (0.195, 0.0087) (0.1975, 0.0079) (0.2, 0.01) (0.2025, 0.0088) (0.20500000000000002, 0.0081) (0.20750000000000002, 0.0092) (0.21, 0.0103) (0.2125, 0.0083) (0.215, 0.0115) (0.2175, 0.0105) (0.22, 0.011) (0.2225, 0.009) (0.225, 0.0107) (0.2275, 0.0116) (0.23, 0.0141) (0.2325, 0.0127) (0.23500000000000001, 0.0144) (0.23750000000000002, 0.0132) (0.24, 0.0144) (0.2425, 0.0174) (0.245, 0.0134) (0.2475, 0.0131) (0.25, 0.014) (0.2525, 0.0151) (0.255, 0.0165) (0.2575, 0.0154) (0.26, 0.0185) (0.2625, 0.019) (0.265, 0.0175) (0.2675, 0.0196) (0.27, 0.0192) (0.2725, 0.0177) (0.275, 0.0195) (0.2775, 0.0212) (0.28, 0.022) (0.28250000000000003, 0.0192) (0.28500000000000003, 0.0217) (0.28750000000000003, 0.0247) (0.29, 0.0203) (0.2925, 0.0226) (0.295, 0.0212) (0.2975, 0.0252) (0.3, 0.0266) (0.3025, 0.0216) (0.305, 0.0238) (0.3075, 0.0257) (0.31, 0.0266) (0.3125, 0.0262) (0.315, 0.0252) (0.3175, 0.0277) (0.32, 0.0293) (0.3225, 0.0265) (0.325, 0.0286) (0.3275, 0.0288) (0.33, 0.0297) (0.3325, 0.0302) (0.335, 0.0315) (0.3375, 0.032) (0.34, 0.0318) (0.3425, 0.0345) (0.34500000000000003, 0.0307) (0.34750000000000003, 0.0313) (0.35000000000000003, 0.0363) (0.3525, 0.0331) (0.355, 0.038) (0.3575, 0.0353) (0.36, 0.0382) (0.3625, 0.038) (0.365, 0.0358) (0.3675, 0.0357) (0.37, 0.0359) (0.3725, 0.0371) (0.375, 0.0386) (0.3775, 0.0401) (0.38, 0.0413) (0.3825, 0.0429) (0.385, 0.037) (0.3875, 0.0428) (0.39, 0.0432) (0.3925, 0.0429) (0.395, 0.0384) (0.3975, 0.0431) (0.4, 0.0461) (0.4025, 0.043) (0.405, 0.045) (0.40750000000000003, 0.0475) (0.41000000000000003, 0.0455) (0.41250000000000003, 0.0516) (0.41500000000000004, 0.0467) (0.4175, 0.0481) (0.42, 0.0507) (0.4225, 0.0481) (0.425, 0.0524) (0.4275, 0.0475) (0.43, 0.048) (0.4325, 0.0525) (0.435, 0.0497) (0.4375, 0.0518) (0.44, 0.0579) (0.4425, 0.0529) (0.445, 0.049) (0.4475, 0.0552) (0.45, 0.0536) (0.4525, 0.0581) (0.455, 0.0537) (0.4575, 0.0573) (0.46, 0.0561) (0.4625, 0.0618) (0.465, 0.0538) (0.4675, 0.0587) (0.47000000000000003, 0.0571) (0.47250000000000003, 0.0591) (0.47500000000000003, 0.063) (0.47750000000000004, 0.0633) (0.48, 0.0602) (0.4825, 0.0639) (0.485, 0.0625) (0.4875, 0.0638) (0.49, 0.0603) (0.4925, 0.0661) (0.495, 0.0625) (0.4975, 0.0675) (0.5, 0.0666)};
\addlegendentry{2/67}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0001) (0.07, 0.0001) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0002) (0.08, 0.0001) (0.0825, 0.0001) (0.085, 0.0003) (0.08750000000000001, 0.0002) (0.09, 0.0002) (0.0925, 0.0002) (0.095, 0.0005) (0.0975, 0.0004) (0.1, 0.0004) (0.10250000000000001, 0.0002) (0.105, 0.0003) (0.1075, 0.0002) (0.11, 0.0006) (0.1125, 0.0005) (0.115, 0.0002) (0.11750000000000001, 0.0005) (0.12, 0.0006) (0.1225, 0.0008) (0.125, 0.0008) (0.1275, 0.0009) (0.13, 0.0003) (0.1325, 0.0011) (0.135, 0.0006) (0.1375, 0.0013) (0.14, 0.001) (0.14250000000000002, 0.0009) (0.145, 0.0013) (0.1475, 0.0013) (0.15, 0.0022) (0.1525, 0.001) (0.155, 0.0015) (0.1575, 0.002) (0.16, 0.0019) (0.1625, 0.0028) (0.165, 0.0025) (0.1675, 0.0014) (0.17, 0.0018) (0.17250000000000001, 0.0021) (0.17500000000000002, 0.0015) (0.1775, 0.0024) (0.18, 0.0029) (0.1825, 0.0026) (0.185, 0.0028) (0.1875, 0.0032) (0.19, 0.0038) (0.1925, 0.0042) (0.195, 0.0032) (0.1975, 0.0046) (0.2, 0.0027) (0.2025, 0.0034) (0.20500000000000002, 0.0055) (0.20750000000000002, 0.0047) (0.21, 0.0046) (0.2125, 0.0053) (0.215, 0.0047) (0.2175, 0.0047) (0.22, 0.0048) (0.2225, 0.0048) (0.225, 0.0057) (0.2275, 0.006) (0.23, 0.0065) (0.2325, 0.0059) (0.23500000000000001, 0.0062) (0.23750000000000002, 0.0066) (0.24, 0.0092) (0.2425, 0.0073) (0.245, 0.0066) (0.2475, 0.0071) (0.25, 0.0087) (0.2525, 0.0075) (0.255, 0.0083) (0.2575, 0.0088) (0.26, 0.009) (0.2625, 0.0077) (0.265, 0.0093) (0.2675, 0.0112) (0.27, 0.0112) (0.2725, 0.0102) (0.275, 0.0112) (0.2775, 0.0114) (0.28, 0.0111) (0.28250000000000003, 0.0128) (0.28500000000000003, 0.0127) (0.28750000000000003, 0.0133) (0.29, 0.0133) (0.2925, 0.014) (0.295, 0.0129) (0.2975, 0.0126) (0.3, 0.0147) (0.3025, 0.017) (0.305, 0.016) (0.3075, 0.0159) (0.31, 0.0163) (0.3125, 0.015) (0.315, 0.0167) (0.3175, 0.0151) (0.32, 0.0174) (0.3225, 0.0214) (0.325, 0.0185) (0.3275, 0.0172) (0.33, 0.0205) (0.3325, 0.0173) (0.335, 0.021) (0.3375, 0.0217) (0.34, 0.0182) (0.3425, 0.0208) (0.34500000000000003, 0.0205) (0.34750000000000003, 0.0236) (0.35000000000000003, 0.0229) (0.3525, 0.0213) (0.355, 0.0229) (0.3575, 0.0251) (0.36, 0.0251) (0.3625, 0.0247) (0.365, 0.0252) (0.3675, 0.0224) (0.37, 0.0251) (0.3725, 0.0277) (0.375, 0.0289) (0.3775, 0.0295) (0.38, 0.027) (0.3825, 0.0289) (0.385, 0.0289) (0.3875, 0.0285) (0.39, 0.0312) (0.3925, 0.0307) (0.395, 0.028) (0.3975, 0.0334) (0.4, 0.0307) (0.4025, 0.0321) (0.405, 0.0327) (0.40750000000000003, 0.0366) (0.41000000000000003, 0.0342) (0.41250000000000003, 0.035) (0.41500000000000004, 0.0364) (0.4175, 0.0355) (0.42, 0.0339) (0.4225, 0.0363) (0.425, 0.0369) (0.4275, 0.0351) (0.43, 0.038) (0.4325, 0.0383) (0.435, 0.0386) (0.4375, 0.0394) (0.44, 0.0395) (0.4425, 0.0386) (0.445, 0.0402) (0.4475, 0.0415) (0.45, 0.0395) (0.4525, 0.0426) (0.455, 0.0411) (0.4575, 0.0425) (0.46, 0.0453) (0.4625, 0.0415) (0.465, 0.0449) (0.4675, 0.0435) (0.47000000000000003, 0.0425) (0.47250000000000003, 0.0476) (0.47500000000000003, 0.0475) (0.47750000000000004, 0.0491) (0.48, 0.0491) (0.4825, 0.048) (0.485, 0.0484) (0.4875, 0.0497) (0.49, 0.0478) (0.4925, 0.0507) (0.495, 0.048) (0.4975, 0.0531) (0.5, 0.0516)};
\addlegendentry{0/60}
\end{axis}

				\end{tikzpicture}
\begin{tikzpicture}
				 % id1090p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.986) (0.005, 0.9754) (0.0075, 0.9601) (0.01, 0.9445) (0.0125, 0.9297) (0.015, 0.9195) (0.0175, 0.9057) (0.02, 0.8864) (0.0225, 0.8764) (0.025, 0.8617) (0.0275, 0.8446) (0.03, 0.8292) (0.0325, 0.823) (0.035, 0.8044) (0.0375, 0.7927) (0.04, 0.7748) (0.0425, 0.7653) (0.045, 0.7449) (0.0475, 0.729) (0.05, 0.7189) (0.0525, 0.696) (0.055, 0.6901) (0.0575, 0.6791) (0.06, 0.6603) (0.0625, 0.6428) (0.065, 0.6436) (0.0675, 0.629) (0.07, 0.6265) (0.0725, 0.6134) (0.075, 0.5988) (0.0775, 0.5871) (0.08, 0.5743) (0.0825, 0.5678) (0.085, 0.5571) (0.08750000000000001, 0.5446) (0.09, 0.5413) (0.0925, 0.5193) (0.095, 0.521) (0.0975, 0.5124) (0.1, 0.4947) (0.10250000000000001, 0.491) (0.105, 0.4753) (0.1075, 0.4677) (0.11, 0.4645) (0.1125, 0.4619) (0.115, 0.4424) (0.11750000000000001, 0.4371) (0.12, 0.4373) (0.1225, 0.4306) (0.125, 0.4262) (0.1275, 0.4213) (0.13, 0.4148) (0.1325, 0.3994) (0.135, 0.3981) (0.1375, 0.3892) (0.14, 0.3853) (0.14250000000000002, 0.3821) (0.145, 0.3699) (0.1475, 0.3635) (0.15, 0.3582) (0.1525, 0.354) (0.155, 0.3572) (0.1575, 0.353) (0.16, 0.3485) (0.1625, 0.3425) (0.165, 0.3301) (0.1675, 0.3277) (0.17, 0.3242) (0.17250000000000001, 0.3295) (0.17500000000000002, 0.3232) (0.1775, 0.3158) (0.18, 0.3091) (0.1825, 0.3057) (0.185, 0.2999) (0.1875, 0.3005) (0.19, 0.2968) (0.1925, 0.2907) (0.195, 0.2934) (0.1975, 0.2878) (0.2, 0.2861) (0.2025, 0.2852) (0.20500000000000002, 0.2714) (0.20750000000000002, 0.2749) (0.21, 0.266) (0.2125, 0.2767) (0.215, 0.261) (0.2175, 0.2715) (0.22, 0.2566) (0.2225, 0.2649) (0.225, 0.2592) (0.2275, 0.2537) (0.23, 0.2543) (0.2325, 0.2529) (0.23500000000000001, 0.2417) (0.23750000000000002, 0.2401) (0.24, 0.2421) (0.2425, 0.2442) (0.245, 0.2347) (0.2475, 0.2324) (0.25, 0.2306) (0.2525, 0.2368) (0.255, 0.2255) (0.2575, 0.2389) (0.26, 0.2295) (0.2625, 0.2224) (0.265, 0.2213) (0.2675, 0.2167) (0.27, 0.2241) (0.2725, 0.2126) (0.275, 0.2209) (0.2775, 0.214) (0.28, 0.2145) (0.28250000000000003, 0.2139) (0.28500000000000003, 0.2044) (0.28750000000000003, 0.2121) (0.29, 0.2108) (0.2925, 0.2078) (0.295, 0.2108) (0.2975, 0.2006) (0.3, 0.2031) (0.3025, 0.2067) (0.305, 0.2062) (0.3075, 0.1952) (0.31, 0.1988) (0.3125, 0.2026) (0.315, 0.1991) (0.3175, 0.2011) (0.32, 0.1977) (0.3225, 0.1944) (0.325, 0.1977) (0.3275, 0.185) (0.33, 0.1889) (0.3325, 0.1931) (0.335, 0.1937) (0.3375, 0.1898) (0.34, 0.1861) (0.3425, 0.1825) (0.34500000000000003, 0.1827) (0.34750000000000003, 0.1829) (0.35000000000000003, 0.1843) (0.3525, 0.1853) (0.355, 0.1787) (0.3575, 0.187) (0.36, 0.1809) (0.3625, 0.1765) (0.365, 0.1791) (0.3675, 0.1824) (0.37, 0.1784) (0.3725, 0.1744) (0.375, 0.1803) (0.3775, 0.1735) (0.38, 0.1748) (0.3825, 0.1749) (0.385, 0.173) (0.3875, 0.1698) (0.39, 0.1775) (0.3925, 0.1762) (0.395, 0.1758) (0.3975, 0.178) (0.4, 0.175) (0.4025, 0.1666) (0.405, 0.1718) (0.40750000000000003, 0.1697) (0.41000000000000003, 0.1613) (0.41250000000000003, 0.1582) (0.41500000000000004, 0.1703) (0.4175, 0.1637) (0.42, 0.1609) (0.4225, 0.1585) (0.425, 0.1683) (0.4275, 0.1622) (0.43, 0.163) (0.4325, 0.1599) (0.435, 0.1705) (0.4375, 0.1544) (0.44, 0.1663) (0.4425, 0.1594) (0.445, 0.1601) (0.4475, 0.1582) (0.45, 0.1638) (0.4525, 0.1583) (0.455, 0.159) (0.4575, 0.1555) (0.46, 0.1629) (0.4625, 0.1533) (0.465, 0.1522) (0.4675, 0.162) (0.47000000000000003, 0.1616) (0.47250000000000003, 0.1593) (0.47500000000000003, 0.1577) (0.47750000000000004, 0.1567) (0.48, 0.1576) (0.4825, 0.1535) (0.485, 0.1481) (0.4875, 0.1587) (0.49, 0.1538) (0.4925, 0.1569) (0.495, 0.1574) (0.4975, 0.1477) (0.5, 0.1486)};
\addlegendentry{5/174}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.0304) (0.005, 0.0569) (0.0075, 0.0828) (0.01, 0.102) (0.0125, 0.1352) (0.015, 0.1511) (0.0175, 0.1675) (0.02, 0.1878) (0.0225, 0.2054) (0.025, 0.2201) (0.0275, 0.2338) (0.03, 0.2542) (0.0325, 0.2621) (0.035, 0.2726) (0.0375, 0.2861) (0.04, 0.2897) (0.0425, 0.3084) (0.045, 0.3175) (0.0475, 0.3327) (0.05, 0.337) (0.0525, 0.3468) (0.055, 0.3553) (0.0575, 0.3695) (0.06, 0.3716) (0.0625, 0.3758) (0.065, 0.38) (0.0675, 0.3858) (0.07, 0.3923) (0.0725, 0.388) (0.075, 0.3979) (0.0775, 0.4059) (0.08, 0.4116) (0.0825, 0.418) (0.085, 0.4162) (0.08750000000000001, 0.4177) (0.09, 0.423) (0.0925, 0.4329) (0.095, 0.4387) (0.0975, 0.4351) (0.1, 0.4491) (0.10250000000000001, 0.432) (0.105, 0.4466) (0.1075, 0.4531) (0.11, 0.4449) (0.1125, 0.4562) (0.115, 0.4574) (0.11750000000000001, 0.4672) (0.12, 0.4441) (0.1225, 0.4602) (0.125, 0.4611) (0.1275, 0.4548) (0.13, 0.464) (0.1325, 0.4672) (0.135, 0.4721) (0.1375, 0.4733) (0.14, 0.4736) (0.14250000000000002, 0.4672) (0.145, 0.4693) (0.1475, 0.4709) (0.15, 0.4682) (0.1525, 0.4749) (0.155, 0.4717) (0.1575, 0.4789) (0.16, 0.4765) (0.1625, 0.4827) (0.165, 0.487) (0.1675, 0.4834) (0.17, 0.4848) (0.17250000000000001, 0.4746) (0.17500000000000002, 0.4856) (0.1775, 0.4834) (0.18, 0.4879) (0.1825, 0.4879) (0.185, 0.4946) (0.1875, 0.4846) (0.19, 0.4918) (0.1925, 0.4928) (0.195, 0.4944) (0.1975, 0.4895) (0.2, 0.4881) (0.2025, 0.4962) (0.20500000000000002, 0.4913) (0.20750000000000002, 0.4877) (0.21, 0.4928) (0.2125, 0.4882) (0.215, 0.4979) (0.2175, 0.4888) (0.22, 0.4962) (0.2225, 0.4951) (0.225, 0.4916) (0.2275, 0.4914) (0.23, 0.499) (0.2325, 0.4993) (0.23500000000000001, 0.4879) (0.23750000000000002, 0.4896) (0.24, 0.4972) (0.2425, 0.4923) (0.245, 0.5041) (0.2475, 0.4943) (0.25, 0.4984) (0.2525, 0.4918) (0.255, 0.4978) (0.2575, 0.4987) (0.26, 0.499) (0.2625, 0.4917) (0.265, 0.4989) (0.2675, 0.4949) (0.27, 0.4927) (0.2725, 0.496) (0.275, 0.4964) (0.2775, 0.4911) (0.28, 0.4997) (0.28250000000000003, 0.4941) (0.28500000000000003, 0.497) (0.28750000000000003, 0.4999) (0.29, 0.5034) (0.2925, 0.4987) (0.295, 0.4879) (0.2975, 0.5012) (0.3, 0.4967) (0.3025, 0.4915) (0.305, 0.4939) (0.3075, 0.5022) (0.31, 0.5011) (0.3125, 0.4954) (0.315, 0.4946) (0.3175, 0.4913) (0.32, 0.4911) (0.3225, 0.5116) (0.325, 0.495) (0.3275, 0.4967) (0.33, 0.5001) (0.3325, 0.5028) (0.335, 0.5018) (0.3375, 0.5052) (0.34, 0.4999) (0.3425, 0.4977) (0.34500000000000003, 0.5025) (0.34750000000000003, 0.501) (0.35000000000000003, 0.4962) (0.3525, 0.4983) (0.355, 0.4951) (0.3575, 0.4944) (0.36, 0.4955) (0.3625, 0.5091) (0.365, 0.5022) (0.3675, 0.4958) (0.37, 0.5001) (0.3725, 0.4891) (0.375, 0.4946) (0.3775, 0.5018) (0.38, 0.4986) (0.3825, 0.4915) (0.385, 0.4942) (0.3875, 0.4958) (0.39, 0.5005) (0.3925, 0.4925) (0.395, 0.4919) (0.3975, 0.4944) (0.4, 0.4923) (0.4025, 0.4977) (0.405, 0.4954) (0.40750000000000003, 0.4975) (0.41000000000000003, 0.4949) (0.41250000000000003, 0.4826) (0.41500000000000004, 0.4919) (0.4175, 0.493) (0.42, 0.4836) (0.4225, 0.4916) (0.425, 0.4869) (0.4275, 0.4925) (0.43, 0.4959) (0.4325, 0.4939) (0.435, 0.4924) (0.4375, 0.4828) (0.44, 0.4865) (0.4425, 0.4842) (0.445, 0.4964) (0.4475, 0.4957) (0.45, 0.4938) (0.4525, 0.4912) (0.455, 0.4895) (0.4575, 0.4902) (0.46, 0.4777) (0.4625, 0.4886) (0.465, 0.4904) (0.4675, 0.4864) (0.47000000000000003, 0.4864) (0.47250000000000003, 0.4824) (0.47500000000000003, 0.4866) (0.47750000000000004, 0.497) (0.48, 0.4829) (0.4825, 0.4867) (0.485, 0.4822) (0.4875, 0.4795) (0.49, 0.4841) (0.4925, 0.4813) (0.495, 0.4929) (0.4975, 0.4879) (0.5, 0.484)};
\addlegendentry{4/259}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0083) (0.005, 0.0211) (0.0075, 0.0278) (0.01, 0.0343) (0.0125, 0.0411) (0.015, 0.0544) (0.0175, 0.0622) (0.02, 0.0619) (0.0225, 0.0695) (0.025, 0.0772) (0.0275, 0.0817) (0.03, 0.0861) (0.0325, 0.0945) (0.035, 0.0964) (0.0375, 0.1019) (0.04, 0.1025) (0.0425, 0.1178) (0.045, 0.1141) (0.0475, 0.1141) (0.05, 0.1265) (0.0525, 0.1235) (0.055, 0.129) (0.0575, 0.1264) (0.06, 0.1388) (0.0625, 0.134) (0.065, 0.1392) (0.0675, 0.1446) (0.07, 0.1445) (0.0725, 0.1532) (0.075, 0.1499) (0.0775, 0.149) (0.08, 0.1574) (0.0825, 0.1564) (0.085, 0.1652) (0.08750000000000001, 0.1629) (0.09, 0.1524) (0.0925, 0.1618) (0.095, 0.1691) (0.0975, 0.1677) (0.1, 0.1694) (0.10250000000000001, 0.1715) (0.105, 0.1639) (0.1075, 0.1717) (0.11, 0.1704) (0.1125, 0.1757) (0.115, 0.1772) (0.11750000000000001, 0.1762) (0.12, 0.1749) (0.1225, 0.1815) (0.125, 0.1813) (0.1275, 0.1809) (0.13, 0.1765) (0.1325, 0.1779) (0.135, 0.174) (0.1375, 0.1845) (0.14, 0.1898) (0.14250000000000002, 0.1849) (0.145, 0.1858) (0.1475, 0.1819) (0.15, 0.1847) (0.1525, 0.1907) (0.155, 0.191) (0.1575, 0.1914) (0.16, 0.184) (0.1625, 0.1834) (0.165, 0.1848) (0.1675, 0.19) (0.17, 0.1851) (0.17250000000000001, 0.1919) (0.17500000000000002, 0.1913) (0.1775, 0.1907) (0.18, 0.1877) (0.1825, 0.1891) (0.185, 0.1901) (0.1875, 0.1879) (0.19, 0.1973) (0.1925, 0.1916) (0.195, 0.1917) (0.1975, 0.1954) (0.2, 0.1923) (0.2025, 0.1925) (0.20500000000000002, 0.1946) (0.20750000000000002, 0.1988) (0.21, 0.1983) (0.2125, 0.198) (0.215, 0.1902) (0.2175, 0.198) (0.22, 0.1948) (0.2225, 0.2044) (0.225, 0.1997) (0.2275, 0.2061) (0.23, 0.204) (0.2325, 0.1965) (0.23500000000000001, 0.2047) (0.23750000000000002, 0.1952) (0.24, 0.1979) (0.2425, 0.1991) (0.245, 0.1967) (0.2475, 0.2009) (0.25, 0.2027) (0.2525, 0.2004) (0.255, 0.2011) (0.2575, 0.1941) (0.26, 0.2058) (0.2625, 0.2109) (0.265, 0.2114) (0.2675, 0.2016) (0.27, 0.1969) (0.2725, 0.2004) (0.275, 0.2015) (0.2775, 0.2091) (0.28, 0.2023) (0.28250000000000003, 0.2071) (0.28500000000000003, 0.199) (0.28750000000000003, 0.2036) (0.29, 0.2057) (0.2925, 0.2046) (0.295, 0.2095) (0.2975, 0.2072) (0.3, 0.209) (0.3025, 0.2083) (0.305, 0.2134) (0.3075, 0.213) (0.31, 0.2051) (0.3125, 0.2108) (0.315, 0.2127) (0.3175, 0.2087) (0.32, 0.2121) (0.3225, 0.2096) (0.325, 0.2159) (0.3275, 0.2053) (0.33, 0.2169) (0.3325, 0.2119) (0.335, 0.2134) (0.3375, 0.2119) (0.34, 0.2125) (0.3425, 0.2093) (0.34500000000000003, 0.2132) (0.34750000000000003, 0.2218) (0.35000000000000003, 0.2157) (0.3525, 0.2194) (0.355, 0.2164) (0.3575, 0.2139) (0.36, 0.2171) (0.3625, 0.2171) (0.365, 0.2232) (0.3675, 0.223) (0.37, 0.2242) (0.3725, 0.2229) (0.375, 0.2192) (0.3775, 0.2237) (0.38, 0.2186) (0.3825, 0.2228) (0.385, 0.2227) (0.3875, 0.2213) (0.39, 0.2224) (0.3925, 0.222) (0.395, 0.2274) (0.3975, 0.2211) (0.4, 0.2298) (0.4025, 0.2207) (0.405, 0.2265) (0.40750000000000003, 0.2251) (0.41000000000000003, 0.2311) (0.41250000000000003, 0.2238) (0.41500000000000004, 0.2241) (0.4175, 0.2252) (0.42, 0.2341) (0.4225, 0.235) (0.425, 0.2283) (0.4275, 0.2316) (0.43, 0.2257) (0.4325, 0.2398) (0.435, 0.2291) (0.4375, 0.23) (0.44, 0.2386) (0.4425, 0.2324) (0.445, 0.2299) (0.4475, 0.2366) (0.45, 0.239) (0.4525, 0.2433) (0.455, 0.2357) (0.4575, 0.2351) (0.46, 0.2397) (0.4625, 0.2422) (0.465, 0.2435) (0.4675, 0.2467) (0.47000000000000003, 0.2445) (0.47250000000000003, 0.2436) (0.47500000000000003, 0.2436) (0.47750000000000004, 0.2406) (0.48, 0.2487) (0.4825, 0.2489) (0.485, 0.2527) (0.4875, 0.25) (0.49, 0.2475) (0.4925, 0.2488) (0.495, 0.2439) (0.4975, 0.2455) (0.5, 0.2479)};
\addlegendentry{4/247}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0251) (0.005, 0.0548) (0.0075, 0.0728) (0.01, 0.0966) (0.0125, 0.1142) (0.015, 0.1395) (0.0175, 0.1539) (0.02, 0.1697) (0.0225, 0.1792) (0.025, 0.1981) (0.0275, 0.2096) (0.03, 0.2239) (0.0325, 0.2403) (0.035, 0.2546) (0.0375, 0.2567) (0.04, 0.272) (0.0425, 0.2816) (0.045, 0.2862) (0.0475, 0.3003) (0.05, 0.3033) (0.0525, 0.3129) (0.055, 0.3221) (0.0575, 0.3233) (0.06, 0.331) (0.0625, 0.3432) (0.065, 0.3418) (0.0675, 0.3337) (0.07, 0.342) (0.0725, 0.356) (0.075, 0.3655) (0.0775, 0.3709) (0.08, 0.3656) (0.0825, 0.3668) (0.085, 0.3772) (0.08750000000000001, 0.3872) (0.09, 0.3787) (0.0925, 0.3836) (0.095, 0.3878) (0.0975, 0.3862) (0.1, 0.3844) (0.10250000000000001, 0.3929) (0.105, 0.3947) (0.1075, 0.4002) (0.11, 0.3955) (0.1125, 0.3941) (0.115, 0.4001) (0.11750000000000001, 0.3994) (0.12, 0.4078) (0.1225, 0.4074) (0.125, 0.4007) (0.1275, 0.4122) (0.13, 0.4106) (0.1325, 0.4089) (0.135, 0.4143) (0.1375, 0.414) (0.14, 0.4058) (0.14250000000000002, 0.4073) (0.145, 0.4233) (0.1475, 0.4179) (0.15, 0.4223) (0.1525, 0.4188) (0.155, 0.4151) (0.1575, 0.4062) (0.16, 0.4171) (0.1625, 0.4142) (0.165, 0.4166) (0.1675, 0.4197) (0.17, 0.4264) (0.17250000000000001, 0.4228) (0.17500000000000002, 0.4109) (0.1775, 0.4106) (0.18, 0.4168) (0.1825, 0.4071) (0.185, 0.4155) (0.1875, 0.4179) (0.19, 0.4122) (0.1925, 0.4224) (0.195, 0.4176) (0.1975, 0.4175) (0.2, 0.4215) (0.2025, 0.4107) (0.20500000000000002, 0.4162) (0.20750000000000002, 0.4167) (0.21, 0.4166) (0.2125, 0.421) (0.215, 0.4161) (0.2175, 0.4188) (0.22, 0.4221) (0.2225, 0.41) (0.225, 0.4184) (0.2275, 0.4203) (0.23, 0.4041) (0.2325, 0.4105) (0.23500000000000001, 0.4283) (0.23750000000000002, 0.4253) (0.24, 0.4179) (0.2425, 0.4158) (0.245, 0.4202) (0.2475, 0.4246) (0.25, 0.4181) (0.2525, 0.4123) (0.255, 0.4149) (0.2575, 0.4156) (0.26, 0.4164) (0.2625, 0.4163) (0.265, 0.4128) (0.2675, 0.4151) (0.27, 0.4276) (0.2725, 0.409) (0.275, 0.4141) (0.2775, 0.4068) (0.28, 0.409) (0.28250000000000003, 0.4181) (0.28500000000000003, 0.4078) (0.28750000000000003, 0.4089) (0.29, 0.4082) (0.2925, 0.4084) (0.295, 0.4191) (0.2975, 0.4055) (0.3, 0.4051) (0.3025, 0.4043) (0.305, 0.4099) (0.3075, 0.4039) (0.31, 0.4077) (0.3125, 0.4025) (0.315, 0.415) (0.3175, 0.4098) (0.32, 0.4107) (0.3225, 0.4041) (0.325, 0.4044) (0.3275, 0.4118) (0.33, 0.3992) (0.3325, 0.4004) (0.335, 0.3995) (0.3375, 0.4061) (0.34, 0.4061) (0.3425, 0.4041) (0.34500000000000003, 0.4023) (0.34750000000000003, 0.3956) (0.35000000000000003, 0.4055) (0.3525, 0.4015) (0.355, 0.4092) (0.3575, 0.4056) (0.36, 0.403) (0.3625, 0.3972) (0.365, 0.3943) (0.3675, 0.4024) (0.37, 0.3975) (0.3725, 0.4066) (0.375, 0.4014) (0.3775, 0.3943) (0.38, 0.396) (0.3825, 0.3906) (0.385, 0.3965) (0.3875, 0.3962) (0.39, 0.3962) (0.3925, 0.398) (0.395, 0.3957) (0.3975, 0.3952) (0.4, 0.3905) (0.4025, 0.3947) (0.405, 0.3931) (0.40750000000000003, 0.3966) (0.41000000000000003, 0.3874) (0.41250000000000003, 0.4023) (0.41500000000000004, 0.3956) (0.4175, 0.3985) (0.42, 0.3925) (0.4225, 0.3861) (0.425, 0.3908) (0.4275, 0.3885) (0.43, 0.3962) (0.4325, 0.3803) (0.435, 0.3954) (0.4375, 0.3908) (0.44, 0.389) (0.4425, 0.3956) (0.445, 0.3835) (0.4475, 0.3885) (0.45, 0.3822) (0.4525, 0.376) (0.455, 0.3835) (0.4575, 0.3872) (0.46, 0.3869) (0.4625, 0.3837) (0.465, 0.3872) (0.4675, 0.3845) (0.47000000000000003, 0.3826) (0.47250000000000003, 0.3824) (0.47500000000000003, 0.3911) (0.47750000000000004, 0.3769) (0.48, 0.3742) (0.4825, 0.3744) (0.485, 0.3827) (0.4875, 0.3839) (0.49, 0.3725) (0.4925, 0.3816) (0.495, 0.3715) (0.4975, 0.3818) (0.5, 0.3719)};
\addlegendentry{4/224}
\end{axis}

				\end{tikzpicture}
\begin{tikzpicture}
				 % id146p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.9995) (0.005, 0.9977) (0.0075, 0.9959) (0.01, 0.9931) (0.0125, 0.9917) (0.015, 0.9881) (0.0175, 0.985) (0.02, 0.9769) (0.0225, 0.9712) (0.025, 0.9706) (0.0275, 0.962) (0.03, 0.9598) (0.0325, 0.9501) (0.035, 0.9477) (0.0375, 0.9413) (0.04, 0.9356) (0.0425, 0.9354) (0.045, 0.9262) (0.0475, 0.9211) (0.05, 0.9161) (0.0525, 0.9071) (0.055, 0.9066) (0.0575, 0.8975) (0.06, 0.8922) (0.0625, 0.8861) (0.065, 0.8746) (0.0675, 0.8793) (0.07, 0.8699) (0.0725, 0.866) (0.075, 0.8634) (0.0775, 0.856) (0.08, 0.8495) (0.0825, 0.8401) (0.085, 0.8381) (0.08750000000000001, 0.8431) (0.09, 0.8336) (0.0925, 0.8235) (0.095, 0.8138) (0.0975, 0.8133) (0.1, 0.8028) (0.10250000000000001, 0.805) (0.105, 0.7998) (0.1075, 0.7988) (0.11, 0.7895) (0.1125, 0.7822) (0.115, 0.7805) (0.11750000000000001, 0.778) (0.12, 0.7804) (0.1225, 0.7655) (0.125, 0.7619) (0.1275, 0.7564) (0.13, 0.7574) (0.1325, 0.7512) (0.135, 0.7391) (0.1375, 0.7397) (0.14, 0.7397) (0.14250000000000002, 0.7239) (0.145, 0.7366) (0.1475, 0.7252) (0.15, 0.72) (0.1525, 0.708) (0.155, 0.7013) (0.1575, 0.7103) (0.16, 0.7013) (0.1625, 0.7054) (0.165, 0.6995) (0.1675, 0.6994) (0.17, 0.6897) (0.17250000000000001, 0.6838) (0.17500000000000002, 0.6792) (0.1775, 0.6812) (0.18, 0.6735) (0.1825, 0.67) (0.185, 0.6662) (0.1875, 0.6672) (0.19, 0.6603) (0.1925, 0.6632) (0.195, 0.654) (0.1975, 0.6578) (0.2, 0.6516) (0.2025, 0.6486) (0.20500000000000002, 0.6421) (0.20750000000000002, 0.6374) (0.21, 0.6369) (0.2125, 0.633) (0.215, 0.6303) (0.2175, 0.6284) (0.22, 0.6287) (0.2225, 0.625) (0.225, 0.619) (0.2275, 0.6182) (0.23, 0.6031) (0.2325, 0.6097) (0.23500000000000001, 0.5994) (0.23750000000000002, 0.6098) (0.24, 0.604) (0.2425, 0.5952) (0.245, 0.5994) (0.2475, 0.594) (0.25, 0.5984) (0.2525, 0.5927) (0.255, 0.5781) (0.2575, 0.5878) (0.26, 0.5903) (0.2625, 0.5903) (0.265, 0.5867) (0.2675, 0.5836) (0.27, 0.574) (0.2725, 0.5687) (0.275, 0.5802) (0.2775, 0.5735) (0.28, 0.57) (0.28250000000000003, 0.5697) (0.28500000000000003, 0.5609) (0.28750000000000003, 0.5613) (0.29, 0.5727) (0.2925, 0.5629) (0.295, 0.5573) (0.2975, 0.5567) (0.3, 0.5533) (0.3025, 0.547) (0.305, 0.5509) (0.3075, 0.5422) (0.31, 0.5466) (0.3125, 0.5402) (0.315, 0.5314) (0.3175, 0.5288) (0.32, 0.5336) (0.3225, 0.5378) (0.325, 0.5321) (0.3275, 0.5338) (0.33, 0.5248) (0.3325, 0.528) (0.335, 0.5289) (0.3375, 0.5307) (0.34, 0.5186) (0.3425, 0.5277) (0.34500000000000003, 0.5197) (0.34750000000000003, 0.5206) (0.35000000000000003, 0.5164) (0.3525, 0.5135) (0.355, 0.5132) (0.3575, 0.4977) (0.36, 0.5212) (0.3625, 0.5123) (0.365, 0.5065) (0.3675, 0.507) (0.37, 0.4966) (0.3725, 0.5014) (0.375, 0.4968) (0.3775, 0.4956) (0.38, 0.4967) (0.3825, 0.4941) (0.385, 0.498) (0.3875, 0.496) (0.39, 0.5042) (0.3925, 0.4968) (0.395, 0.4851) (0.3975, 0.491) (0.4, 0.4823) (0.4025, 0.4818) (0.405, 0.4774) (0.40750000000000003, 0.482) (0.41000000000000003, 0.4867) (0.41250000000000003, 0.4804) (0.41500000000000004, 0.4753) (0.4175, 0.4764) (0.42, 0.4684) (0.4225, 0.4708) (0.425, 0.4709) (0.4275, 0.4667) (0.43, 0.471) (0.4325, 0.4747) (0.435, 0.4692) (0.4375, 0.4561) (0.44, 0.4684) (0.4425, 0.4523) (0.445, 0.4666) (0.4475, 0.4682) (0.45, 0.458) (0.4525, 0.4688) (0.455, 0.4628) (0.4575, 0.4606) (0.46, 0.4561) (0.4625, 0.4482) (0.465, 0.4511) (0.4675, 0.4561) (0.47000000000000003, 0.4481) (0.47250000000000003, 0.4505) (0.47500000000000003, 0.4459) (0.47750000000000004, 0.447) (0.48, 0.4463) (0.4825, 0.4405) (0.485, 0.4347) (0.4875, 0.4311) (0.49, 0.4429) (0.4925, 0.4302) (0.495, 0.4313) (0.4975, 0.4307) (0.5, 0.4357)};
\addlegendentry{10/126}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.001) (0.005, 0.0031) (0.0075, 0.008) (0.01, 0.012) (0.0125, 0.0163) (0.015, 0.0235) (0.0175, 0.0302) (0.02, 0.0401) (0.0225, 0.0499) (0.025, 0.0529) (0.0275, 0.0675) (0.03, 0.0726) (0.0325, 0.0855) (0.035, 0.0896) (0.0375, 0.1053) (0.04, 0.1114) (0.0425, 0.117) (0.045, 0.1314) (0.0475, 0.142) (0.05, 0.15) (0.0525, 0.1599) (0.055, 0.1691) (0.0575, 0.1774) (0.06, 0.1909) (0.0625, 0.1938) (0.065, 0.2101) (0.0675, 0.2047) (0.07, 0.2213) (0.0725, 0.2281) (0.075, 0.2306) (0.0775, 0.2444) (0.08, 0.2528) (0.0825, 0.2603) (0.085, 0.2648) (0.08750000000000001, 0.2645) (0.09, 0.2778) (0.0925, 0.2909) (0.095, 0.2957) (0.0975, 0.3038) (0.1, 0.3087) (0.10250000000000001, 0.3056) (0.105, 0.3178) (0.1075, 0.3226) (0.11, 0.3339) (0.1125, 0.344) (0.115, 0.3407) (0.11750000000000001, 0.3474) (0.12, 0.3468) (0.1225, 0.359) (0.125, 0.3657) (0.1275, 0.3681) (0.13, 0.3708) (0.1325, 0.3773) (0.135, 0.3921) (0.1375, 0.3908) (0.14, 0.3976) (0.14250000000000002, 0.404) (0.145, 0.3958) (0.1475, 0.4065) (0.15, 0.4095) (0.1525, 0.4217) (0.155, 0.4329) (0.1575, 0.4168) (0.16, 0.4302) (0.1625, 0.4356) (0.165, 0.427) (0.1675, 0.4313) (0.17, 0.4407) (0.17250000000000001, 0.4471) (0.17500000000000002, 0.4515) (0.1775, 0.4554) (0.18, 0.4549) (0.1825, 0.467) (0.185, 0.4601) (0.1875, 0.4653) (0.19, 0.4709) (0.1925, 0.4669) (0.195, 0.4744) (0.1975, 0.4764) (0.2, 0.4702) (0.2025, 0.4791) (0.20500000000000002, 0.4872) (0.20750000000000002, 0.4955) (0.21, 0.4919) (0.2125, 0.5006) (0.215, 0.5044) (0.2175, 0.4973) (0.22, 0.5013) (0.2225, 0.5093) (0.225, 0.5097) (0.2275, 0.5065) (0.23, 0.5231) (0.2325, 0.5173) (0.23500000000000001, 0.528) (0.23750000000000002, 0.5194) (0.24, 0.5248) (0.2425, 0.5313) (0.245, 0.5305) (0.2475, 0.5308) (0.25, 0.5317) (0.2525, 0.5382) (0.255, 0.547) (0.2575, 0.5424) (0.26, 0.5359) (0.2625, 0.543) (0.265, 0.5419) (0.2675, 0.5427) (0.27, 0.5565) (0.2725, 0.5596) (0.275, 0.5495) (0.2775, 0.5499) (0.28, 0.5535) (0.28250000000000003, 0.5556) (0.28500000000000003, 0.5684) (0.28750000000000003, 0.5694) (0.29, 0.558) (0.2925, 0.5628) (0.295, 0.5704) (0.2975, 0.5726) (0.3, 0.5786) (0.3025, 0.5777) (0.305, 0.5754) (0.3075, 0.5765) (0.31, 0.5791) (0.3125, 0.5805) (0.315, 0.5846) (0.3175, 0.5954) (0.32, 0.5911) (0.3225, 0.5936) (0.325, 0.5941) (0.3275, 0.5922) (0.33, 0.5972) (0.3325, 0.598) (0.335, 0.5955) (0.3375, 0.5898) (0.34, 0.6026) (0.3425, 0.5955) (0.34500000000000003, 0.6078) (0.34750000000000003, 0.6069) (0.35000000000000003, 0.6021) (0.3525, 0.6083) (0.355, 0.6086) (0.3575, 0.6203) (0.36, 0.6059) (0.3625, 0.6126) (0.365, 0.6095) (0.3675, 0.6118) (0.37, 0.6255) (0.3725, 0.6204) (0.375, 0.6201) (0.3775, 0.6283) (0.38, 0.6241) (0.3825, 0.6241) (0.385, 0.6184) (0.3875, 0.622) (0.39, 0.619) (0.3925, 0.6241) (0.395, 0.6399) (0.3975, 0.6327) (0.4, 0.6349) (0.4025, 0.6345) (0.405, 0.6418) (0.40750000000000003, 0.6357) (0.41000000000000003, 0.6313) (0.41250000000000003, 0.6387) (0.41500000000000004, 0.6476) (0.4175, 0.6415) (0.42, 0.6406) (0.4225, 0.6461) (0.425, 0.6357) (0.4275, 0.6455) (0.43, 0.6432) (0.4325, 0.6404) (0.435, 0.6442) (0.4375, 0.6636) (0.44, 0.64) (0.4425, 0.6578) (0.445, 0.6438) (0.4475, 0.6439) (0.45, 0.6497) (0.4525, 0.65) (0.455, 0.6485) (0.4575, 0.6527) (0.46, 0.6539) (0.4625, 0.6616) (0.465, 0.6602) (0.4675, 0.6533) (0.47000000000000003, 0.6573) (0.47250000000000003, 0.657) (0.47500000000000003, 0.6627) (0.47750000000000004, 0.661) (0.48, 0.6613) (0.4825, 0.6644) (0.485, 0.6631) (0.4875, 0.6713) (0.49, 0.6566) (0.4925, 0.6713) (0.495, 0.67) (0.4975, 0.6651) (0.5, 0.6619)};
\addlegendentry{7/191}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0001) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 0.0) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 0.0) (0.1825, 0.0) (0.185, 0.0) (0.1875, 0.0) (0.19, 0.0) (0.1925, 0.0) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0002) (0.2025, 0.0) (0.20500000000000002, 0.0) (0.20750000000000002, 0.0) (0.21, 0.0001) (0.2125, 0.0) (0.215, 0.0) (0.2175, 0.0) (0.22, 0.0001) (0.2225, 0.0) (0.225, 0.0) (0.2275, 0.0) (0.23, 0.0) (0.2325, 0.0) (0.23500000000000001, 0.0001) (0.23750000000000002, 0.0002) (0.24, 0.0001) (0.2425, 0.0002) (0.245, 0.0004) (0.2475, 0.0003) (0.25, 0.0001) (0.2525, 0.0002) (0.255, 0.0005) (0.2575, 0.0003) (0.26, 0.0003) (0.2625, 0.0002) (0.265, 0.0003) (0.2675, 0.0004) (0.27, 0.0003) (0.2725, 0.0004) (0.275, 0.0002) (0.2775, 0.0003) (0.28, 0.0001) (0.28250000000000003, 0.0001) (0.28500000000000003, 0.0003) (0.28750000000000003, 0.0005) (0.29, 0.0008) (0.2925, 0.0006) (0.295, 0.0004) (0.2975, 0.0009) (0.3, 0.0009) (0.3025, 0.001) (0.305, 0.0004) (0.3075, 0.0007) (0.31, 0.0002) (0.3125, 0.0011) (0.315, 0.0012) (0.3175, 0.0008) (0.32, 0.001) (0.3225, 0.0013) (0.325, 0.0013) (0.3275, 0.0013) (0.33, 0.0009) (0.3325, 0.0007) (0.335, 0.0012) (0.3375, 0.0008) (0.34, 0.0016) (0.3425, 0.0008) (0.34500000000000003, 0.0009) (0.34750000000000003, 0.0011) (0.35000000000000003, 0.0018) (0.3525, 0.002) (0.355, 0.0016) (0.3575, 0.0011) (0.36, 0.0022) (0.3625, 0.0022) (0.365, 0.0015) (0.3675, 0.0018) (0.37, 0.0019) (0.3725, 0.0027) (0.375, 0.0033) (0.3775, 0.0023) (0.38, 0.0028) (0.3825, 0.0031) (0.385, 0.0039) (0.3875, 0.0037) (0.39, 0.0033) (0.3925, 0.0043) (0.395, 0.0034) (0.3975, 0.0045) (0.4, 0.0046) (0.4025, 0.0042) (0.405, 0.0042) (0.40750000000000003, 0.0039) (0.41000000000000003, 0.0055) (0.41250000000000003, 0.0051) (0.41500000000000004, 0.0049) (0.4175, 0.0054) (0.42, 0.006) (0.4225, 0.0065) (0.425, 0.0064) (0.4275, 0.0069) (0.43, 0.0061) (0.4325, 0.0069) (0.435, 0.0072) (0.4375, 0.0068) (0.44, 0.0086) (0.4425, 0.0092) (0.445, 0.0092) (0.4475, 0.0096) (0.45, 0.0075) (0.4525, 0.0101) (0.455, 0.0105) (0.4575, 0.0107) (0.46, 0.0104) (0.4625, 0.0121) (0.465, 0.009) (0.4675, 0.0102) (0.47000000000000003, 0.0122) (0.47250000000000003, 0.0117) (0.47500000000000003, 0.0145) (0.47750000000000004, 0.0149) (0.48, 0.0135) (0.4825, 0.0145) (0.485, 0.0157) (0.4875, 0.0153) (0.49, 0.0162) (0.4925, 0.0166) (0.495, 0.0185) (0.4975, 0.0189) (0.5, 0.0162)};
\addlegendentry{0/140}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 0.0) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 0.0) (0.1825, 0.0) (0.185, 0.0) (0.1875, 0.0001) (0.19, 0.0) (0.1925, 0.0) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0001) (0.2025, 0.0) (0.20500000000000002, 0.0) (0.20750000000000002, 0.0) (0.21, 0.0) (0.2125, 0.0) (0.215, 0.0) (0.2175, 0.0) (0.22, 0.0) (0.2225, 0.0) (0.225, 0.0001) (0.2275, 0.0) (0.23, 0.0) (0.2325, 0.0) (0.23500000000000001, 0.0) (0.23750000000000002, 0.0001) (0.24, 0.0) (0.2425, 0.0) (0.245, 0.0001) (0.2475, 0.0001) (0.25, 0.0001) (0.2525, 0.0002) (0.255, 0.0001) (0.2575, 0.0001) (0.26, 0.0001) (0.2625, 0.0002) (0.265, 0.0001) (0.2675, 0.0001) (0.27, 0.0) (0.2725, 0.0002) (0.275, 0.0001) (0.2775, 0.0001) (0.28, 0.0002) (0.28250000000000003, 0.0002) (0.28500000000000003, 0.0003) (0.28750000000000003, 0.0005) (0.29, 0.0003) (0.2925, 0.0004) (0.295, 0.0003) (0.2975, 0.0006) (0.3, 0.0005) (0.3025, 0.0003) (0.305, 0.0003) (0.3075, 0.0003) (0.31, 0.0005) (0.3125, 0.0005) (0.315, 0.0005) (0.3175, 0.0007) (0.32, 0.0004) (0.3225, 0.0007) (0.325, 0.0004) (0.3275, 0.0006) (0.33, 0.0009) (0.3325, 0.0007) (0.335, 0.0006) (0.3375, 0.0008) (0.34, 0.0006) (0.3425, 0.0008) (0.34500000000000003, 0.0013) (0.34750000000000003, 0.0005) (0.35000000000000003, 0.0013) (0.3525, 0.0012) (0.355, 0.0012) (0.3575, 0.0011) (0.36, 0.0013) (0.3625, 0.0014) (0.365, 0.0012) (0.3675, 0.0015) (0.37, 0.001) (0.3725, 0.0012) (0.375, 0.0022) (0.3775, 0.0024) (0.38, 0.0029) (0.3825, 0.0018) (0.385, 0.0021) (0.3875, 0.002) (0.39, 0.0019) (0.3925, 0.0026) (0.395, 0.0017) (0.3975, 0.0034) (0.4, 0.0027) (0.4025, 0.0037) (0.405, 0.0031) (0.40750000000000003, 0.0027) (0.41000000000000003, 0.0032) (0.41250000000000003, 0.0045) (0.41500000000000004, 0.0037) (0.4175, 0.0052) (0.42, 0.0045) (0.4225, 0.0041) (0.425, 0.0052) (0.4275, 0.0045) (0.43, 0.0052) (0.4325, 0.0056) (0.435, 0.0057) (0.4375, 0.006) (0.44, 0.0068) (0.4425, 0.0051) (0.445, 0.0056) (0.4475, 0.0053) (0.45, 0.0065) (0.4525, 0.006) (0.455, 0.0073) (0.4575, 0.0072) (0.46, 0.0073) (0.4625, 0.0084) (0.465, 0.0094) (0.4675, 0.0104) (0.47000000000000003, 0.0096) (0.47250000000000003, 0.0102) (0.47500000000000003, 0.0106) (0.47750000000000004, 0.0109) (0.48, 0.0106) (0.4825, 0.0121) (0.485, 0.0113) (0.4875, 0.012) (0.49, 0.0137) (0.4925, 0.0117) (0.495, 0.0146) (0.4975, 0.012) (0.5, 0.0138)};
\addlegendentry{0/136}
\end{axis}

				\end{tikzpicture}
\begin{tikzpicture}
				 % id1180p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.9998) (0.005, 0.9997) (0.0075, 0.999) (0.01, 0.9987) (0.0125, 0.998) (0.015, 0.9969) (0.0175, 0.9969) (0.02, 0.9959) (0.0225, 0.9937) (0.025, 0.9926) (0.0275, 0.9921) (0.03, 0.9905) (0.0325, 0.9893) (0.035, 0.9884) (0.0375, 0.9864) (0.04, 0.9842) (0.0425, 0.9833) (0.045, 0.9824) (0.0475, 0.9796) (0.05, 0.9788) (0.0525, 0.9757) (0.055, 0.9769) (0.0575, 0.9725) (0.06, 0.9755) (0.0625, 0.9685) (0.065, 0.9682) (0.0675, 0.9663) (0.07, 0.9657) (0.0725, 0.9581) (0.075, 0.9607) (0.0775, 0.9582) (0.08, 0.9577) (0.0825, 0.9543) (0.085, 0.9549) (0.08750000000000001, 0.9553) (0.09, 0.9516) (0.0925, 0.9498) (0.095, 0.9498) (0.0975, 0.9457) (0.1, 0.9461) (0.10250000000000001, 0.94) (0.105, 0.9413) (0.1075, 0.9404) (0.11, 0.9353) (0.1125, 0.9402) (0.115, 0.9334) (0.11750000000000001, 0.9358) (0.12, 0.9339) (0.1225, 0.9298) (0.125, 0.9284) (0.1275, 0.9288) (0.13, 0.9274) (0.1325, 0.9294) (0.135, 0.9217) (0.1375, 0.9216) (0.14, 0.9238) (0.14250000000000002, 0.923) (0.145, 0.9218) (0.1475, 0.9163) (0.15, 0.9165) (0.1525, 0.9136) (0.155, 0.9126) (0.1575, 0.9147) (0.16, 0.9178) (0.1625, 0.9108) (0.165, 0.9089) (0.1675, 0.906) (0.17, 0.9068) (0.17250000000000001, 0.8989) (0.17500000000000002, 0.9056) (0.1775, 0.9023) (0.18, 0.9088) (0.1825, 0.9033) (0.185, 0.9098) (0.1875, 0.899) (0.19, 0.9009) (0.1925, 0.8991) (0.195, 0.8963) (0.1975, 0.8977) (0.2, 0.9001) (0.2025, 0.8933) (0.20500000000000002, 0.8939) (0.20750000000000002, 0.8939) (0.21, 0.9) (0.2125, 0.8954) (0.215, 0.892) (0.2175, 0.895) (0.22, 0.8872) (0.2225, 0.8893) (0.225, 0.8915) (0.2275, 0.8908) (0.23, 0.8824) (0.2325, 0.8844) (0.23500000000000001, 0.891) (0.23750000000000002, 0.8843) (0.24, 0.8905) (0.2425, 0.8825) (0.245, 0.8852) (0.2475, 0.8787) (0.25, 0.8854) (0.2525, 0.8824) (0.255, 0.8808) (0.2575, 0.8808) (0.26, 0.8777) (0.2625, 0.8798) (0.265, 0.8761) (0.2675, 0.8767) (0.27, 0.883) (0.2725, 0.8747) (0.275, 0.8789) (0.2775, 0.8728) (0.28, 0.8777) (0.28250000000000003, 0.8752) (0.28500000000000003, 0.8732) (0.28750000000000003, 0.8841) (0.29, 0.8688) (0.2925, 0.8712) (0.295, 0.8791) (0.2975, 0.8778) (0.3, 0.8667) (0.3025, 0.8745) (0.305, 0.8699) (0.3075, 0.8715) (0.31, 0.8668) (0.3125, 0.8738) (0.315, 0.8695) (0.3175, 0.8642) (0.32, 0.867) (0.3225, 0.8643) (0.325, 0.8689) (0.3275, 0.8648) (0.33, 0.8657) (0.3325, 0.8647) (0.335, 0.8644) (0.3375, 0.8689) (0.34, 0.8677) (0.3425, 0.862) (0.34500000000000003, 0.8658) (0.34750000000000003, 0.8671) (0.35000000000000003, 0.864) (0.3525, 0.8624) (0.355, 0.8673) (0.3575, 0.8615) (0.36, 0.8658) (0.3625, 0.8593) (0.365, 0.8635) (0.3675, 0.8598) (0.37, 0.8579) (0.3725, 0.8581) (0.375, 0.8603) (0.3775, 0.8562) (0.38, 0.8628) (0.3825, 0.8549) (0.385, 0.8644) (0.3875, 0.8558) (0.39, 0.8608) (0.3925, 0.8558) (0.395, 0.853) (0.3975, 0.862) (0.4, 0.8545) (0.4025, 0.8551) (0.405, 0.8566) (0.40750000000000003, 0.848) (0.41000000000000003, 0.85) (0.41250000000000003, 0.8572) (0.41500000000000004, 0.8547) (0.4175, 0.8501) (0.42, 0.8566) (0.4225, 0.8492) (0.425, 0.8529) (0.4275, 0.8481) (0.43, 0.8419) (0.4325, 0.8572) (0.435, 0.8512) (0.4375, 0.8532) (0.44, 0.8508) (0.4425, 0.8459) (0.445, 0.8461) (0.4475, 0.8426) (0.45, 0.8411) (0.4525, 0.8456) (0.455, 0.8427) (0.4575, 0.8437) (0.46, 0.8409) (0.4625, 0.8466) (0.465, 0.8436) (0.4675, 0.8486) (0.47000000000000003, 0.8437) (0.47250000000000003, 0.8408) (0.47500000000000003, 0.8424) (0.47750000000000004, 0.8478) (0.48, 0.8384) (0.4825, 0.8446) (0.485, 0.849) (0.4875, 0.8394) (0.49, 0.8363) (0.4925, 0.8401) (0.495, 0.8413) (0.4975, 0.8329) (0.5, 0.8369)};
\addlegendentry{6/66}
\addplot[blue]coordinates{(0.0, 0.0) (0.0025, 0.0158) (0.005, 0.0294) (0.0075, 0.0351) (0.01, 0.0568) (0.0125, 0.0638) (0.015, 0.0769) (0.0175, 0.0883) (0.02, 0.0982) (0.0225, 0.1056) (0.025, 0.1069) (0.0275, 0.1271) (0.03, 0.1271) (0.0325, 0.1357) (0.035, 0.1497) (0.0375, 0.1528) (0.04, 0.1629) (0.0425, 0.1692) (0.045, 0.1675) (0.0475, 0.1754) (0.05, 0.1799) (0.0525, 0.1858) (0.055, 0.1796) (0.0575, 0.2004) (0.06, 0.1975) (0.0625, 0.2079) (0.065, 0.2077) (0.0675, 0.2136) (0.07, 0.2122) (0.0725, 0.2215) (0.075, 0.2229) (0.0775, 0.2235) (0.08, 0.227) (0.0825, 0.2316) (0.085, 0.2314) (0.08750000000000001, 0.2411) (0.09, 0.2409) (0.0925, 0.2404) (0.095, 0.2335) (0.0975, 0.2419) (0.1, 0.2393) (0.10250000000000001, 0.2438) (0.105, 0.2452) (0.1075, 0.2544) (0.11, 0.2581) (0.1125, 0.2571) (0.115, 0.2625) (0.11750000000000001, 0.2532) (0.12, 0.2535) (0.1225, 0.2599) (0.125, 0.2612) (0.1275, 0.2616) (0.13, 0.266) (0.1325, 0.2554) (0.135, 0.2607) (0.1375, 0.261) (0.14, 0.2648) (0.14250000000000002, 0.2638) (0.145, 0.2654) (0.1475, 0.2656) (0.15, 0.2663) (0.1525, 0.2722) (0.155, 0.2644) (0.1575, 0.2721) (0.16, 0.2575) (0.1625, 0.2719) (0.165, 0.2648) (0.1675, 0.2685) (0.17, 0.2697) (0.17250000000000001, 0.2767) (0.17500000000000002, 0.2667) (0.1775, 0.2721) (0.18, 0.2617) (0.1825, 0.2669) (0.185, 0.2595) (0.1875, 0.2691) (0.19, 0.2647) (0.1925, 0.2655) (0.195, 0.2711) (0.1975, 0.2712) (0.2, 0.2699) (0.2025, 0.2632) (0.20500000000000002, 0.264) (0.20750000000000002, 0.2684) (0.21, 0.261) (0.2125, 0.2664) (0.215, 0.2687) (0.2175, 0.2572) (0.22, 0.2706) (0.2225, 0.2714) (0.225, 0.267) (0.2275, 0.2618) (0.23, 0.2729) (0.2325, 0.2619) (0.23500000000000001, 0.2637) (0.23750000000000002, 0.2737) (0.24, 0.2664) (0.2425, 0.2731) (0.245, 0.2646) (0.2475, 0.2715) (0.25, 0.2625) (0.2525, 0.2621) (0.255, 0.2688) (0.2575, 0.2657) (0.26, 0.2661) (0.2625, 0.2622) (0.265, 0.2671) (0.2675, 0.2628) (0.27, 0.2566) (0.2725, 0.2644) (0.275, 0.2616) (0.2775, 0.267) (0.28, 0.2591) (0.28250000000000003, 0.2611) (0.28500000000000003, 0.2678) (0.28750000000000003, 0.2627) (0.29, 0.2637) (0.2925, 0.2586) (0.295, 0.2557) (0.2975, 0.2597) (0.3, 0.2596) (0.3025, 0.2542) (0.305, 0.2588) (0.3075, 0.2638) (0.31, 0.2645) (0.3125, 0.2577) (0.315, 0.2558) (0.3175, 0.2581) (0.32, 0.2526) (0.3225, 0.2653) (0.325, 0.2526) (0.3275, 0.2592) (0.33, 0.2561) (0.3325, 0.2574) (0.335, 0.2507) (0.3375, 0.2548) (0.34, 0.2515) (0.3425, 0.2549) (0.34500000000000003, 0.2447) (0.34750000000000003, 0.2455) (0.35000000000000003, 0.25) (0.3525, 0.2538) (0.355, 0.2484) (0.3575, 0.2518) (0.36, 0.2461) (0.3625, 0.2522) (0.365, 0.2512) (0.3675, 0.2483) (0.37, 0.2523) (0.3725, 0.2512) (0.375, 0.2489) (0.3775, 0.2526) (0.38, 0.2486) (0.3825, 0.2529) (0.385, 0.2443) (0.3875, 0.248) (0.39, 0.247) (0.3925, 0.2468) (0.395, 0.2501) (0.3975, 0.2411) (0.4, 0.2516) (0.4025, 0.2447) (0.405, 0.2407) (0.40750000000000003, 0.2506) (0.41000000000000003, 0.2439) (0.41250000000000003, 0.2383) (0.41500000000000004, 0.2445) (0.4175, 0.2458) (0.42, 0.2398) (0.4225, 0.2465) (0.425, 0.2374) (0.4275, 0.2449) (0.43, 0.2514) (0.4325, 0.2335) (0.435, 0.2349) (0.4375, 0.2373) (0.44, 0.2355) (0.4425, 0.2397) (0.445, 0.2448) (0.4475, 0.2483) (0.45, 0.2439) (0.4525, 0.2473) (0.455, 0.2408) (0.4575, 0.2354) (0.46, 0.2374) (0.4625, 0.2351) (0.465, 0.2378) (0.4675, 0.2334) (0.47000000000000003, 0.2329) (0.47250000000000003, 0.242) (0.47500000000000003, 0.2408) (0.47750000000000004, 0.2275) (0.48, 0.2368) (0.4825, 0.2339) (0.485, 0.2322) (0.4875, 0.2321) (0.49, 0.2347) (0.4925, 0.2394) (0.495, 0.2339) (0.4975, 0.2358) (0.5, 0.2344)};
\addlegendentry{5/32}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0001) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0003) (0.06, 0.0001) (0.0625, 0.0001) (0.065, 0.0001) (0.0675, 0.0) (0.07, 0.0001) (0.0725, 0.0005) (0.075, 0.0005) (0.0775, 0.0002) (0.08, 0.0) (0.0825, 0.0002) (0.085, 0.0004) (0.08750000000000001, 0.0003) (0.09, 0.0004) (0.0925, 0.0002) (0.095, 0.0002) (0.0975, 0.0007) (0.1, 0.0004) (0.10250000000000001, 0.0011) (0.105, 0.0006) (0.1075, 0.0006) (0.11, 0.0013) (0.1125, 0.0012) (0.115, 0.0008) (0.11750000000000001, 0.0011) (0.12, 0.0016) (0.1225, 0.0013) (0.125, 0.0013) (0.1275, 0.0023) (0.13, 0.0011) (0.1325, 0.0021) (0.135, 0.0023) (0.1375, 0.0014) (0.14, 0.0018) (0.14250000000000002, 0.0019) (0.145, 0.0027) (0.1475, 0.0015) (0.15, 0.0024) (0.1525, 0.0027) (0.155, 0.0034) (0.1575, 0.0035) (0.16, 0.0034) (0.1625, 0.0033) (0.165, 0.0031) (0.1675, 0.0044) (0.17, 0.0039) (0.17250000000000001, 0.0044) (0.17500000000000002, 0.0039) (0.1775, 0.0046) (0.18, 0.0054) (0.1825, 0.0046) (0.185, 0.0055) (0.1875, 0.006) (0.19, 0.0053) (0.1925, 0.0059) (0.195, 0.0087) (0.1975, 0.0056) (0.2, 0.0061) (0.2025, 0.0079) (0.20500000000000002, 0.0078) (0.20750000000000002, 0.009) (0.21, 0.0077) (0.2125, 0.0078) (0.215, 0.0096) (0.2175, 0.0095) (0.22, 0.0095) (0.2225, 0.0096) (0.225, 0.0085) (0.2275, 0.009) (0.23, 0.0117) (0.2325, 0.0126) (0.23500000000000001, 0.0106) (0.23750000000000002, 0.0099) (0.24, 0.0117) (0.2425, 0.0127) (0.245, 0.0135) (0.2475, 0.0131) (0.25, 0.0154) (0.2525, 0.0145) (0.255, 0.0145) (0.2575, 0.0123) (0.26, 0.0162) (0.2625, 0.0173) (0.265, 0.0174) (0.2675, 0.0165) (0.27, 0.0165) (0.2725, 0.0184) (0.275, 0.0195) (0.2775, 0.0195) (0.28, 0.0161) (0.28250000000000003, 0.0204) (0.28500000000000003, 0.0189) (0.28750000000000003, 0.0203) (0.29, 0.0219) (0.2925, 0.0198) (0.295, 0.0233) (0.2975, 0.0218) (0.3, 0.0245) (0.3025, 0.022) (0.305, 0.026) (0.3075, 0.0251) (0.31, 0.0253) (0.3125, 0.0281) (0.315, 0.0252) (0.3175, 0.0262) (0.32, 0.0264) (0.3225, 0.0262) (0.325, 0.029) (0.3275, 0.03) (0.33, 0.0278) (0.3325, 0.0308) (0.335, 0.0318) (0.3375, 0.0309) (0.34, 0.0332) (0.3425, 0.0336) (0.34500000000000003, 0.0348) (0.34750000000000003, 0.0362) (0.35000000000000003, 0.031) (0.3525, 0.0369) (0.355, 0.0342) (0.3575, 0.0386) (0.36, 0.0382) (0.3625, 0.0357) (0.365, 0.0359) (0.3675, 0.0411) (0.37, 0.04) (0.3725, 0.0395) (0.375, 0.0431) (0.3775, 0.0432) (0.38, 0.0404) (0.3825, 0.0424) (0.385, 0.0421) (0.3875, 0.0447) (0.39, 0.0435) (0.3925, 0.0458) (0.395, 0.0455) (0.3975, 0.0498) (0.4, 0.0454) (0.4025, 0.0514) (0.405, 0.0475) (0.40750000000000003, 0.0502) (0.41000000000000003, 0.0466) (0.41250000000000003, 0.051) (0.41500000000000004, 0.0531) (0.4175, 0.0565) (0.42, 0.0513) (0.4225, 0.0555) (0.425, 0.0584) (0.4275, 0.0577) (0.43, 0.0541) (0.4325, 0.0562) (0.435, 0.0599) (0.4375, 0.0567) (0.44, 0.0605) (0.4425, 0.0598) (0.445, 0.0606) (0.4475, 0.0641) (0.45, 0.0596) (0.4525, 0.0638) (0.455, 0.0594) (0.4575, 0.0698) (0.46, 0.0631) (0.4625, 0.0662) (0.465, 0.0658) (0.4675, 0.071) (0.47000000000000003, 0.0657) (0.47250000000000003, 0.0624) (0.47500000000000003, 0.0673) (0.47750000000000004, 0.0722) (0.48, 0.0649) (0.4825, 0.0697) (0.485, 0.0699) (0.4875, 0.0705) (0.49, 0.079) (0.4925, 0.0751) (0.495, 0.0737) (0.4975, 0.0769) (0.5, 0.0803)};
\addlegendentry{1/36}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0002) (0.105, 0.0001) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0002) (0.11750000000000001, 0.0) (0.12, 0.0001) (0.1225, 0.0001) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0001) (0.1325, 0.0001) (0.135, 0.0) (0.1375, 0.0001) (0.14, 0.0001) (0.14250000000000002, 0.0) (0.145, 0.0002) (0.1475, 0.0) (0.15, 0.0003) (0.1525, 0.0) (0.155, 0.0001) (0.1575, 0.0001) (0.16, 0.0001) (0.1625, 0.0001) (0.165, 0.0002) (0.1675, 0.0002) (0.17, 0.0001) (0.17250000000000001, 0.0002) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 0.0001) (0.1825, 0.0001) (0.185, 0.0001) (0.1875, 0.0002) (0.19, 0.0002) (0.1925, 0.0) (0.195, 0.0002) (0.1975, 0.0001) (0.2, 0.0001) (0.2025, 0.0004) (0.20500000000000002, 0.0004) (0.20750000000000002, 0.0003) (0.21, 0.0003) (0.2125, 0.0002) (0.215, 0.0003) (0.2175, 0.0006) (0.22, 0.0002) (0.2225, 0.0003) (0.225, 0.0005) (0.2275, 0.0008) (0.23, 0.0007) (0.2325, 0.0005) (0.23500000000000001, 0.0006) (0.23750000000000002, 0.0006) (0.24, 0.0004) (0.2425, 0.0004) (0.245, 0.0013) (0.2475, 0.0009) (0.25, 0.0005) (0.2525, 0.0002) (0.255, 0.0006) (0.2575, 0.0009) (0.26, 0.0006) (0.2625, 0.0009) (0.265, 0.0013) (0.2675, 0.0006) (0.27, 0.0012) (0.2725, 0.001) (0.275, 0.0009) (0.2775, 0.0015) (0.28, 0.0013) (0.28250000000000003, 0.001) (0.28500000000000003, 0.0018) (0.28750000000000003, 0.0003) (0.29, 0.0008) (0.2925, 0.001) (0.295, 0.0019) (0.2975, 0.0017) (0.3, 0.0017) (0.3025, 0.001) (0.305, 0.0018) (0.3075, 0.0014) (0.31, 0.0014) (0.3125, 0.0025) (0.315, 0.0014) (0.3175, 0.0018) (0.32, 0.0017) (0.3225, 0.0013) (0.325, 0.0011) (0.3275, 0.002) (0.33, 0.0024) (0.3325, 0.0021) (0.335, 0.0028) (0.3375, 0.0028) (0.34, 0.0017) (0.3425, 0.0022) (0.34500000000000003, 0.0012) (0.34750000000000003, 0.0023) (0.35000000000000003, 0.0028) (0.3525, 0.0034) (0.355, 0.0027) (0.3575, 0.0021) (0.36, 0.0031) (0.3625, 0.0027) (0.365, 0.003) (0.3675, 0.0022) (0.37, 0.0035) (0.3725, 0.0033) (0.375, 0.0042) (0.3775, 0.0032) (0.38, 0.0027) (0.3825, 0.0029) (0.385, 0.004) (0.3875, 0.0044) (0.39, 0.0047) (0.3925, 0.0039) (0.395, 0.0041) (0.3975, 0.0039) (0.4, 0.0032) (0.4025, 0.004) (0.405, 0.0034) (0.40750000000000003, 0.0046) (0.41000000000000003, 0.0054) (0.41250000000000003, 0.0049) (0.41500000000000004, 0.0056) (0.4175, 0.0041) (0.42, 0.0048) (0.4225, 0.0054) (0.425, 0.0057) (0.4275, 0.0058) (0.43, 0.0058) (0.4325, 0.0049) (0.435, 0.0064) (0.4375, 0.006) (0.44, 0.0068) (0.4425, 0.0058) (0.445, 0.0055) (0.4475, 0.0057) (0.45, 0.006) (0.4525, 0.0066) (0.455, 0.0078) (0.4575, 0.0082) (0.46, 0.0078) (0.4625, 0.0089) (0.465, 0.0081) (0.4675, 0.0083) (0.47000000000000003, 0.006) (0.47250000000000003, 0.0074) (0.47500000000000003, 0.0077) (0.47750000000000004, 0.0092) (0.48, 0.0084) (0.4825, 0.0088) (0.485, 0.0079) (0.4875, 0.0069) (0.49, 0.0095) (0.4925, 0.0083) (0.495, 0.0106) (0.4975, 0.0083) (0.5, 0.0098)};
\addlegendentry{1/24}
\end{axis}

				\end{tikzpicture}
\begin{tikzpicture}
				 % id946p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.987) (0.005, 0.9778) (0.0075, 0.964) (0.01, 0.9534) (0.0125, 0.9381) (0.015, 0.9259) (0.0175, 0.9175) (0.02, 0.911) (0.0225, 0.8937) (0.025, 0.8915) (0.0275, 0.8751) (0.03, 0.8587) (0.0325, 0.856) (0.035, 0.833) (0.0375, 0.8293) (0.04, 0.8254) (0.0425, 0.806) (0.045, 0.7988) (0.0475, 0.7962) (0.05, 0.7828) (0.0525, 0.7771) (0.055, 0.7614) (0.0575, 0.7611) (0.06, 0.7369) (0.0625, 0.7332) (0.065, 0.7311) (0.0675, 0.7125) (0.07, 0.71) (0.0725, 0.6955) (0.075, 0.6886) (0.0775, 0.6873) (0.08, 0.6669) (0.0825, 0.6664) (0.085, 0.6565) (0.08750000000000001, 0.6465) (0.09, 0.6364) (0.0925, 0.6363) (0.095, 0.6258) (0.0975, 0.6194) (0.1, 0.6043) (0.10250000000000001, 0.6034) (0.105, 0.5959) (0.1075, 0.5926) (0.11, 0.5809) (0.1125, 0.5703) (0.115, 0.5716) (0.11750000000000001, 0.571) (0.12, 0.5503) (0.1225, 0.5527) (0.125, 0.5449) (0.1275, 0.5431) (0.13, 0.5415) (0.1325, 0.525) (0.135, 0.5262) (0.1375, 0.5204) (0.14, 0.519) (0.14250000000000002, 0.5089) (0.145, 0.5024) (0.1475, 0.4985) (0.15, 0.4921) (0.1525, 0.5032) (0.155, 0.4831) (0.1575, 0.4857) (0.16, 0.485) (0.1625, 0.4695) (0.165, 0.4707) (0.1675, 0.4582) (0.17, 0.4694) (0.17250000000000001, 0.4603) (0.17500000000000002, 0.449) (0.1775, 0.4537) (0.18, 0.4477) (0.1825, 0.439) (0.185, 0.4351) (0.1875, 0.4297) (0.19, 0.4298) (0.1925, 0.4285) (0.195, 0.4164) (0.1975, 0.4149) (0.2, 0.429) (0.2025, 0.4122) (0.20500000000000002, 0.4193) (0.20750000000000002, 0.4166) (0.21, 0.4109) (0.2125, 0.4031) (0.215, 0.4026) (0.2175, 0.4032) (0.22, 0.404) (0.2225, 0.3848) (0.225, 0.3883) (0.2275, 0.3912) (0.23, 0.3839) (0.2325, 0.3874) (0.23500000000000001, 0.3803) (0.23750000000000002, 0.3817) (0.24, 0.3714) (0.2425, 0.3748) (0.245, 0.3697) (0.2475, 0.3652) (0.25, 0.3715) (0.2525, 0.3661) (0.255, 0.3656) (0.2575, 0.3553) (0.26, 0.3697) (0.2625, 0.3545) (0.265, 0.3551) (0.2675, 0.3554) (0.27, 0.3572) (0.2725, 0.3518) (0.275, 0.3508) (0.2775, 0.3398) (0.28, 0.3439) (0.28250000000000003, 0.3473) (0.28500000000000003, 0.3523) (0.28750000000000003, 0.3398) (0.29, 0.3381) (0.2925, 0.3413) (0.295, 0.3267) (0.2975, 0.3405) (0.3, 0.3458) (0.3025, 0.3337) (0.305, 0.3355) (0.3075, 0.3392) (0.31, 0.3278) (0.3125, 0.3273) (0.315, 0.3282) (0.3175, 0.3215) (0.32, 0.3233) (0.3225, 0.3234) (0.325, 0.3312) (0.3275, 0.3183) (0.33, 0.3295) (0.3325, 0.3213) (0.335, 0.3197) (0.3375, 0.3171) (0.34, 0.3115) (0.3425, 0.3163) (0.34500000000000003, 0.3195) (0.34750000000000003, 0.322) (0.35000000000000003, 0.3144) (0.3525, 0.3205) (0.355, 0.311) (0.3575, 0.3105) (0.36, 0.3141) (0.3625, 0.3115) (0.365, 0.3087) (0.3675, 0.3096) (0.37, 0.3059) (0.3725, 0.3062) (0.375, 0.3137) (0.3775, 0.3106) (0.38, 0.3148) (0.3825, 0.3029) (0.385, 0.3132) (0.3875, 0.3067) (0.39, 0.3051) (0.3925, 0.3033) (0.395, 0.3136) (0.3975, 0.3082) (0.4, 0.2971) (0.4025, 0.3076) (0.405, 0.3004) (0.40750000000000003, 0.3066) (0.41000000000000003, 0.2987) (0.41250000000000003, 0.3052) (0.41500000000000004, 0.3069) (0.4175, 0.3037) (0.42, 0.3103) (0.4225, 0.3094) (0.425, 0.2969) (0.4275, 0.3152) (0.43, 0.3015) (0.4325, 0.3016) (0.435, 0.3023) (0.4375, 0.2984) (0.44, 0.3093) (0.4425, 0.2986) (0.445, 0.3022) (0.4475, 0.2978) (0.45, 0.3004) (0.4525, 0.3005) (0.455, 0.2998) (0.4575, 0.2917) (0.46, 0.3008) (0.4625, 0.3) (0.465, 0.2919) (0.4675, 0.2986) (0.47000000000000003, 0.3065) (0.47250000000000003, 0.303) (0.47500000000000003, 0.2971) (0.47750000000000004, 0.3003) (0.48, 0.3032) (0.4825, 0.2963) (0.485, 0.2912) (0.4875, 0.2916) (0.49, 0.3061) (0.4925, 0.3043) (0.495, 0.2995) (0.4975, 0.2959) (0.5, 0.2968)};
\addlegendentry{4/157}
\addplot[blue]coordinates{(0.0, 1.0) (0.0025, 0.9911) (0.005, 0.9789) (0.0075, 0.9722) (0.01, 0.9649) (0.0125, 0.9562) (0.015, 0.9472) (0.0175, 0.9314) (0.02, 0.9258) (0.0225, 0.921) (0.025, 0.9098) (0.0275, 0.894) (0.03, 0.8919) (0.0325, 0.8835) (0.035, 0.8787) (0.0375, 0.8674) (0.04, 0.8572) (0.0425, 0.8458) (0.045, 0.8423) (0.0475, 0.8307) (0.05, 0.8241) (0.0525, 0.8143) (0.055, 0.8101) (0.0575, 0.7997) (0.06, 0.7828) (0.0625, 0.7866) (0.065, 0.7758) (0.0675, 0.7646) (0.07, 0.7527) (0.0725, 0.7404) (0.075, 0.7312) (0.0775, 0.7332) (0.08, 0.7239) (0.0825, 0.7134) (0.085, 0.7128) (0.08750000000000001, 0.7058) (0.09, 0.6934) (0.0925, 0.6876) (0.095, 0.6865) (0.0975, 0.6757) (0.1, 0.6606) (0.10250000000000001, 0.6588) (0.105, 0.644) (0.1075, 0.6429) (0.11, 0.6355) (0.1125, 0.63) (0.115, 0.6197) (0.11750000000000001, 0.6124) (0.12, 0.6108) (0.1225, 0.5981) (0.125, 0.5963) (0.1275, 0.5886) (0.13, 0.5909) (0.1325, 0.5844) (0.135, 0.5781) (0.1375, 0.5723) (0.14, 0.5625) (0.14250000000000002, 0.5577) (0.145, 0.5474) (0.1475, 0.5426) (0.15, 0.5388) (0.1525, 0.5413) (0.155, 0.5354) (0.1575, 0.5294) (0.16, 0.5331) (0.1625, 0.5126) (0.165, 0.5178) (0.1675, 0.5019) (0.17, 0.5056) (0.17250000000000001, 0.5018) (0.17500000000000002, 0.4986) (0.1775, 0.4902) (0.18, 0.4853) (0.1825, 0.4762) (0.185, 0.4818) (0.1875, 0.4745) (0.19, 0.4644) (0.1925, 0.4616) (0.195, 0.4608) (0.1975, 0.4599) (0.2, 0.4618) (0.2025, 0.4512) (0.20500000000000002, 0.4402) (0.20750000000000002, 0.4504) (0.21, 0.4514) (0.2125, 0.4308) (0.215, 0.4206) (0.2175, 0.4306) (0.22, 0.4206) (0.2225, 0.4116) (0.225, 0.4205) (0.2275, 0.4065) (0.23, 0.4078) (0.2325, 0.4053) (0.23500000000000001, 0.4125) (0.23750000000000002, 0.4013) (0.24, 0.3963) (0.2425, 0.396) (0.245, 0.393) (0.2475, 0.3843) (0.25, 0.375) (0.2525, 0.3822) (0.255, 0.3714) (0.2575, 0.3724) (0.26, 0.373) (0.2625, 0.3742) (0.265, 0.3683) (0.2675, 0.3545) (0.27, 0.3636) (0.2725, 0.3547) (0.275, 0.3571) (0.2775, 0.3534) (0.28, 0.3565) (0.28250000000000003, 0.3471) (0.28500000000000003, 0.352) (0.28750000000000003, 0.3407) (0.29, 0.3481) (0.2925, 0.3342) (0.295, 0.3352) (0.2975, 0.3359) (0.3, 0.3431) (0.3025, 0.3292) (0.305, 0.3318) (0.3075, 0.3274) (0.31, 0.3294) (0.3125, 0.3234) (0.315, 0.3199) (0.3175, 0.3208) (0.32, 0.3156) (0.3225, 0.3164) (0.325, 0.3065) (0.3275, 0.311) (0.33, 0.3065) (0.3325, 0.307) (0.335, 0.3056) (0.3375, 0.2988) (0.34, 0.3063) (0.3425, 0.2999) (0.34500000000000003, 0.2998) (0.34750000000000003, 0.2993) (0.35000000000000003, 0.2895) (0.3525, 0.2979) (0.355, 0.2921) (0.3575, 0.2983) (0.36, 0.2816) (0.3625, 0.2916) (0.365, 0.2935) (0.3675, 0.2789) (0.37, 0.2807) (0.3725, 0.2773) (0.375, 0.2777) (0.3775, 0.2813) (0.38, 0.2816) (0.3825, 0.2786) (0.385, 0.2754) (0.3875, 0.2715) (0.39, 0.2771) (0.3925, 0.2743) (0.395, 0.2733) (0.3975, 0.2741) (0.4, 0.2582) (0.4025, 0.2624) (0.405, 0.2637) (0.40750000000000003, 0.2629) (0.41000000000000003, 0.2575) (0.41250000000000003, 0.2612) (0.41500000000000004, 0.2596) (0.4175, 0.2624) (0.42, 0.2577) (0.4225, 0.2554) (0.425, 0.2472) (0.4275, 0.2558) (0.43, 0.2518) (0.4325, 0.2488) (0.435, 0.2475) (0.4375, 0.2488) (0.44, 0.248) (0.4425, 0.2483) (0.445, 0.2346) (0.4475, 0.2551) (0.45, 0.2456) (0.4525, 0.2427) (0.455, 0.2371) (0.4575, 0.2435) (0.46, 0.2416) (0.4625, 0.23) (0.465, 0.2373) (0.4675, 0.2326) (0.47000000000000003, 0.2345) (0.47250000000000003, 0.2258) (0.47500000000000003, 0.2377) (0.47750000000000004, 0.228) (0.48, 0.2289) (0.4825, 0.2291) (0.485, 0.2287) (0.4875, 0.231) (0.49, 0.2315) (0.4925, 0.2306) (0.495, 0.2231) (0.4975, 0.2311) (0.5, 0.2243)};
\addlegendentry{4/105}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0248) (0.005, 0.0451) (0.0075, 0.0675) (0.01, 0.0881) (0.0125, 0.1078) (0.015, 0.1235) (0.0175, 0.1492) (0.02, 0.1587) (0.0225, 0.1772) (0.025, 0.1872) (0.0275, 0.2101) (0.03, 0.2223) (0.0325, 0.2377) (0.035, 0.2568) (0.0375, 0.2703) (0.04, 0.2837) (0.0425, 0.2919) (0.045, 0.3009) (0.0475, 0.314) (0.05, 0.3289) (0.0525, 0.3306) (0.055, 0.3437) (0.0575, 0.3453) (0.06, 0.3692) (0.0625, 0.3701) (0.065, 0.3806) (0.0675, 0.39) (0.07, 0.4052) (0.0725, 0.4133) (0.075, 0.4195) (0.0775, 0.4318) (0.08, 0.44) (0.0825, 0.4445) (0.085, 0.4367) (0.08750000000000001, 0.448) (0.09, 0.4623) (0.0925, 0.4615) (0.095, 0.4683) (0.0975, 0.4748) (0.1, 0.491) (0.10250000000000001, 0.4827) (0.105, 0.5018) (0.1075, 0.5026) (0.11, 0.4993) (0.1125, 0.515) (0.115, 0.5222) (0.11750000000000001, 0.5211) (0.12, 0.5156) (0.1225, 0.5289) (0.125, 0.5301) (0.1275, 0.5377) (0.13, 0.5395) (0.1325, 0.5475) (0.135, 0.5434) (0.1375, 0.5547) (0.14, 0.548) (0.14250000000000002, 0.5522) (0.145, 0.5638) (0.1475, 0.5713) (0.15, 0.5636) (0.1525, 0.5606) (0.155, 0.5648) (0.1575, 0.5686) (0.16, 0.5597) (0.1625, 0.5817) (0.165, 0.5723) (0.1675, 0.5858) (0.17, 0.576) (0.17250000000000001, 0.591) (0.17500000000000002, 0.5919) (0.1775, 0.5903) (0.18, 0.5949) (0.1825, 0.5964) (0.185, 0.6067) (0.1875, 0.6023) (0.19, 0.6026) (0.1925, 0.6045) (0.195, 0.6175) (0.1975, 0.6066) (0.2, 0.6097) (0.2025, 0.6069) (0.20500000000000002, 0.6041) (0.20750000000000002, 0.6037) (0.21, 0.6098) (0.2125, 0.6229) (0.215, 0.6255) (0.2175, 0.6163) (0.22, 0.6227) (0.2225, 0.6287) (0.225, 0.6273) (0.2275, 0.6231) (0.23, 0.628) (0.2325, 0.627) (0.23500000000000001, 0.6339) (0.23750000000000002, 0.6263) (0.24, 0.6388) (0.2425, 0.6335) (0.245, 0.6328) (0.2475, 0.6435) (0.25, 0.6414) (0.2525, 0.6466) (0.255, 0.6494) (0.2575, 0.6549) (0.26, 0.6334) (0.2625, 0.6509) (0.265, 0.6464) (0.2675, 0.6527) (0.27, 0.6467) (0.2725, 0.6509) (0.275, 0.6553) (0.2775, 0.659) (0.28, 0.6535) (0.28250000000000003, 0.656) (0.28500000000000003, 0.6476) (0.28750000000000003, 0.6627) (0.29, 0.6593) (0.2925, 0.6597) (0.295, 0.6699) (0.2975, 0.6642) (0.3, 0.6565) (0.3025, 0.6641) (0.305, 0.6572) (0.3075, 0.6643) (0.31, 0.6661) (0.3125, 0.6566) (0.315, 0.6628) (0.3175, 0.6751) (0.32, 0.6697) (0.3225, 0.6711) (0.325, 0.6696) (0.3275, 0.6753) (0.33, 0.6719) (0.3325, 0.6757) (0.335, 0.6743) (0.3375, 0.6769) (0.34, 0.6729) (0.3425, 0.6814) (0.34500000000000003, 0.6798) (0.34750000000000003, 0.6785) (0.35000000000000003, 0.6822) (0.3525, 0.6794) (0.355, 0.6784) (0.3575, 0.6765) (0.36, 0.6788) (0.3625, 0.6781) (0.365, 0.6699) (0.3675, 0.6877) (0.37, 0.6822) (0.3725, 0.6825) (0.375, 0.6873) (0.3775, 0.6878) (0.38, 0.6844) (0.3825, 0.6887) (0.385, 0.6848) (0.3875, 0.6937) (0.39, 0.6881) (0.3925, 0.6876) (0.395, 0.6799) (0.3975, 0.6839) (0.4, 0.6894) (0.4025, 0.684) (0.405, 0.6931) (0.40750000000000003, 0.6918) (0.41000000000000003, 0.6923) (0.41250000000000003, 0.686) (0.41500000000000004, 0.6888) (0.4175, 0.6849) (0.42, 0.6825) (0.4225, 0.6871) (0.425, 0.6957) (0.4275, 0.6872) (0.43, 0.694) (0.4325, 0.6999) (0.435, 0.6955) (0.4375, 0.697) (0.44, 0.683) (0.4425, 0.6967) (0.445, 0.6951) (0.4475, 0.6913) (0.45, 0.695) (0.4525, 0.6992) (0.455, 0.7005) (0.4575, 0.7024) (0.46, 0.6928) (0.4625, 0.704) (0.465, 0.7014) (0.4675, 0.7016) (0.47000000000000003, 0.6887) (0.47250000000000003, 0.703) (0.47500000000000003, 0.6964) (0.47750000000000004, 0.6941) (0.48, 0.6973) (0.4825, 0.6995) (0.485, 0.7065) (0.4875, 0.7025) (0.49, 0.6982) (0.4925, 0.6942) (0.495, 0.7014) (0.4975, 0.6952) (0.5, 0.7002)};
\addlegendentry{3/182}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 0.0) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 0.0) (0.1825, 0.0) (0.185, 0.0) (0.1875, 0.0) (0.19, 0.0) (0.1925, 0.0) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0) (0.2025, 0.0) (0.20500000000000002, 0.0) (0.20750000000000002, 0.0) (0.21, 0.0) (0.2125, 0.0) (0.215, 0.0) (0.2175, 0.0) (0.22, 0.0) (0.2225, 0.0) (0.225, 0.0) (0.2275, 0.0) (0.23, 0.0) (0.2325, 0.0) (0.23500000000000001, 0.0) (0.23750000000000002, 0.0) (0.24, 0.0) (0.2425, 0.0) (0.245, 0.0) (0.2475, 0.0) (0.25, 0.0) (0.2525, 0.0) (0.255, 0.0) (0.2575, 0.0) (0.26, 0.0) (0.2625, 0.0) (0.265, 0.0) (0.2675, 0.0) (0.27, 0.0) (0.2725, 0.0) (0.275, 0.0) (0.2775, 0.0) (0.28, 0.0) (0.28250000000000003, 0.0) (0.28500000000000003, 0.0) (0.28750000000000003, 0.0) (0.29, 0.0) (0.2925, 0.0) (0.295, 0.0) (0.2975, 0.0) (0.3, 0.0) (0.3025, 0.0) (0.305, 0.0) (0.3075, 0.0) (0.31, 0.0) (0.3125, 0.0001) (0.315, 0.0) (0.3175, 0.0001) (0.32, 0.0) (0.3225, 0.0) (0.325, 0.0) (0.3275, 0.0) (0.33, 0.0) (0.3325, 0.0) (0.335, 0.0) (0.3375, 0.0) (0.34, 0.0) (0.3425, 0.0) (0.34500000000000003, 0.0) (0.34750000000000003, 0.0) (0.35000000000000003, 0.0) (0.3525, 0.0) (0.355, 0.0) (0.3575, 0.0) (0.36, 0.0) (0.3625, 0.0) (0.365, 0.0) (0.3675, 0.0) (0.37, 0.0) (0.3725, 0.0) (0.375, 0.0) (0.3775, 0.0) (0.38, 0.0) (0.3825, 0.0) (0.385, 0.0) (0.3875, 0.0) (0.39, 0.0) (0.3925, 0.0) (0.395, 0.0) (0.3975, 0.0001) (0.4, 0.0) (0.4025, 0.0) (0.405, 0.0) (0.40750000000000003, 0.0) (0.41000000000000003, 0.0) (0.41250000000000003, 0.0) (0.41500000000000004, 0.0) (0.4175, 0.0) (0.42, 0.0001) (0.4225, 0.0) (0.425, 0.0) (0.4275, 0.0) (0.43, 0.0) (0.4325, 0.0) (0.435, 0.0) (0.4375, 0.0) (0.44, 0.0) (0.4425, 0.0) (0.445, 0.0) (0.4475, 0.0) (0.45, 0.0) (0.4525, 0.0) (0.455, 0.0) (0.4575, 0.0) (0.46, 0.0) (0.4625, 0.0) (0.465, 0.0) (0.4675, 0.0) (0.47000000000000003, 0.0) (0.47250000000000003, 0.0001) (0.47500000000000003, 0.0002) (0.47750000000000004, 0.0001) (0.48, 0.0) (0.4825, 0.0001) (0.485, 0.0) (0.4875, 0.0) (0.49, 0.0001) (0.4925, 0.0) (0.495, 0.0) (0.4975, 0.0) (0.5, 0.0)};
\addlegendentry{0/30}
\end{axis}

				\end{tikzpicture}
\begin{tikzpicture}
				 % id585p.tex
\begin{axis}[anchor=north, no markers, enlargelimits=false, legend columns=2, legend style={draw=none,/tikz/column 2/.style={column sep=5pt,},}, every axis plot/.append style={ultra thick}, legend style = {font=\huge,fill=none},ticklabel style={font=\huge},title style={font=\huge},cycle list name=color list]
\addplot+[lightgray,forget plot, thick] coordinates{(0,0.5) (0.5,0.5)};
\addplot[red]coordinates{(0.0, 1.0) (0.0025, 0.9792) (0.005, 0.963) (0.0075, 0.9456) (0.01, 0.9298) (0.0125, 0.9228) (0.015, 0.9045) (0.0175, 0.8918) (0.02, 0.882) (0.0225, 0.8728) (0.025, 0.8571) (0.0275, 0.8499) (0.03, 0.845) (0.0325, 0.8376) (0.035, 0.8229) (0.0375, 0.8217) (0.04, 0.8204) (0.0425, 0.8065) (0.045, 0.8071) (0.0475, 0.8042) (0.05, 0.7958) (0.0525, 0.786) (0.055, 0.7911) (0.0575, 0.7936) (0.06, 0.785) (0.0625, 0.7782) (0.065, 0.7811) (0.0675, 0.7714) (0.07, 0.7765) (0.0725, 0.7739) (0.075, 0.7789) (0.0775, 0.7702) (0.08, 0.7699) (0.0825, 0.7708) (0.085, 0.7632) (0.08750000000000001, 0.7592) (0.09, 0.7699) (0.0925, 0.7662) (0.095, 0.7632) (0.0975, 0.7583) (0.1, 0.7558) (0.10250000000000001, 0.7558) (0.105, 0.7613) (0.1075, 0.7542) (0.11, 0.7594) (0.1125, 0.7598) (0.115, 0.7595) (0.11750000000000001, 0.7628) (0.12, 0.7511) (0.1225, 0.7562) (0.125, 0.755) (0.1275, 0.7513) (0.13, 0.7566) (0.1325, 0.7527) (0.135, 0.7538) (0.1375, 0.7474) (0.14, 0.7595) (0.14250000000000002, 0.7506) (0.145, 0.759) (0.1475, 0.7603) (0.15, 0.757) (0.1525, 0.7502) (0.155, 0.7619) (0.1575, 0.7559) (0.16, 0.7574) (0.1625, 0.7492) (0.165, 0.7498) (0.1675, 0.7523) (0.17, 0.751) (0.17250000000000001, 0.7527) (0.17500000000000002, 0.7547) (0.1775, 0.7552) (0.18, 0.7473) (0.1825, 0.748) (0.185, 0.7491) (0.1875, 0.7554) (0.19, 0.7516) (0.1925, 0.7449) (0.195, 0.7491) (0.1975, 0.7513) (0.2, 0.7574) (0.2025, 0.758) (0.20500000000000002, 0.759) (0.20750000000000002, 0.7517) (0.21, 0.7555) (0.2125, 0.7556) (0.215, 0.7543) (0.2175, 0.7506) (0.22, 0.7484) (0.2225, 0.7437) (0.225, 0.7574) (0.2275, 0.753) (0.23, 0.7462) (0.2325, 0.7464) (0.23500000000000001, 0.7461) (0.23750000000000002, 0.7559) (0.24, 0.7468) (0.2425, 0.7507) (0.245, 0.7496) (0.2475, 0.7543) (0.25, 0.7528) (0.2525, 0.7552) (0.255, 0.7514) (0.2575, 0.7423) (0.26, 0.7504) (0.2625, 0.7533) (0.265, 0.7522) (0.2675, 0.7464) (0.27, 0.7462) (0.2725, 0.7379) (0.275, 0.7484) (0.2775, 0.7457) (0.28, 0.7543) (0.28250000000000003, 0.7544) (0.28500000000000003, 0.7504) (0.28750000000000003, 0.7425) (0.29, 0.746) (0.2925, 0.743) (0.295, 0.7541) (0.2975, 0.7552) (0.3, 0.7399) (0.3025, 0.7495) (0.305, 0.747) (0.3075, 0.7425) (0.31, 0.7481) (0.3125, 0.7437) (0.315, 0.7437) (0.3175, 0.7395) (0.32, 0.7461) (0.3225, 0.7432) (0.325, 0.7387) (0.3275, 0.7427) (0.33, 0.7445) (0.3325, 0.737) (0.335, 0.7423) (0.3375, 0.7474) (0.34, 0.736) (0.3425, 0.7407) (0.34500000000000003, 0.7367) (0.34750000000000003, 0.7443) (0.35000000000000003, 0.7431) (0.3525, 0.7425) (0.355, 0.7422) (0.3575, 0.7447) (0.36, 0.7407) (0.3625, 0.7399) (0.365, 0.7382) (0.3675, 0.737) (0.37, 0.7361) (0.3725, 0.7347) (0.375, 0.7403) (0.3775, 0.7337) (0.38, 0.7416) (0.3825, 0.7403) (0.385, 0.7439) (0.3875, 0.7341) (0.39, 0.7348) (0.3925, 0.7336) (0.395, 0.7379) (0.3975, 0.7379) (0.4, 0.7313) (0.4025, 0.7345) (0.405, 0.7327) (0.40750000000000003, 0.7395) (0.41000000000000003, 0.7235) (0.41250000000000003, 0.7255) (0.41500000000000004, 0.7343) (0.4175, 0.7429) (0.42, 0.7398) (0.4225, 0.7368) (0.425, 0.7303) (0.4275, 0.7249) (0.43, 0.7156) (0.4325, 0.727) (0.435, 0.7318) (0.4375, 0.7343) (0.44, 0.7207) (0.4425, 0.7264) (0.445, 0.7353) (0.4475, 0.7322) (0.45, 0.728) (0.4525, 0.7219) (0.455, 0.7253) (0.4575, 0.72) (0.46, 0.7244) (0.4625, 0.7287) (0.465, 0.7201) (0.4675, 0.7185) (0.47000000000000003, 0.7209) (0.47250000000000003, 0.7108) (0.47500000000000003, 0.7115) (0.47750000000000004, 0.7201) (0.48, 0.7169) (0.4825, 0.7157) (0.485, 0.7167) (0.4875, 0.7145) (0.49, 0.7199) (0.4925, 0.7073) (0.495, 0.7103) (0.4975, 0.7112) (0.5, 0.716)};
\addlegendentry{7/132}
\addplot[blue]coordinates{(0.0, 1.0) (0.0025, 0.9655) (0.005, 0.9355) (0.0075, 0.9071) (0.01, 0.8782) (0.0125, 0.8507) (0.015, 0.8336) (0.0175, 0.8047) (0.02, 0.7731) (0.0225, 0.7568) (0.025, 0.7411) (0.0275, 0.7272) (0.03, 0.7134) (0.0325, 0.6839) (0.035, 0.6733) (0.0375, 0.6639) (0.04, 0.6525) (0.0425, 0.6351) (0.045, 0.6226) (0.0475, 0.6108) (0.05, 0.5952) (0.0525, 0.5919) (0.055, 0.5812) (0.0575, 0.5624) (0.06, 0.5619) (0.0625, 0.5493) (0.065, 0.5343) (0.0675, 0.5314) (0.07, 0.5333) (0.0725, 0.5216) (0.075, 0.5143) (0.0775, 0.5085) (0.08, 0.4987) (0.0825, 0.4946) (0.085, 0.4922) (0.08750000000000001, 0.4843) (0.09, 0.4718) (0.0925, 0.4758) (0.095, 0.4645) (0.0975, 0.4646) (0.1, 0.4659) (0.10250000000000001, 0.4707) (0.105, 0.4515) (0.1075, 0.4523) (0.11, 0.4373) (0.1125, 0.4484) (0.115, 0.4398) (0.11750000000000001, 0.4342) (0.12, 0.4446) (0.1225, 0.4307) (0.125, 0.4389) (0.1275, 0.4274) (0.13, 0.4182) (0.1325, 0.4243) (0.135, 0.4298) (0.1375, 0.4277) (0.14, 0.4153) (0.14250000000000002, 0.419) (0.145, 0.4046) (0.1475, 0.4022) (0.15, 0.409) (0.1525, 0.4197) (0.155, 0.4044) (0.1575, 0.4052) (0.16, 0.3975) (0.1625, 0.4093) (0.165, 0.3996) (0.1675, 0.395) (0.17, 0.3962) (0.17250000000000001, 0.392) (0.17500000000000002, 0.3884) (0.1775, 0.3865) (0.18, 0.3939) (0.1825, 0.3886) (0.185, 0.3969) (0.1875, 0.3803) (0.19, 0.3879) (0.1925, 0.393) (0.195, 0.3872) (0.1975, 0.3868) (0.2, 0.3765) (0.2025, 0.3814) (0.20500000000000002, 0.3719) (0.20750000000000002, 0.3772) (0.21, 0.374) (0.2125, 0.376) (0.215, 0.373) (0.2175, 0.3762) (0.22, 0.3749) (0.2225, 0.3767) (0.225, 0.3685) (0.2275, 0.3717) (0.23, 0.3785) (0.2325, 0.3801) (0.23500000000000001, 0.3801) (0.23750000000000002, 0.3639) (0.24, 0.3728) (0.2425, 0.3736) (0.245, 0.3792) (0.2475, 0.3643) (0.25, 0.3661) (0.2525, 0.365) (0.255, 0.3698) (0.2575, 0.3752) (0.26, 0.3619) (0.2625, 0.3648) (0.265, 0.3687) (0.2675, 0.3662) (0.27, 0.3694) (0.2725, 0.375) (0.275, 0.3709) (0.2775, 0.3685) (0.28, 0.3607) (0.28250000000000003, 0.3587) (0.28500000000000003, 0.3626) (0.28750000000000003, 0.3719) (0.29, 0.3607) (0.2925, 0.3661) (0.295, 0.3561) (0.2975, 0.3545) (0.3, 0.3722) (0.3025, 0.3611) (0.305, 0.3648) (0.3075, 0.3651) (0.31, 0.3605) (0.3125, 0.3675) (0.315, 0.3632) (0.3175, 0.3643) (0.32, 0.3617) (0.3225, 0.3689) (0.325, 0.3693) (0.3275, 0.3572) (0.33, 0.3605) (0.3325, 0.3724) (0.335, 0.3602) (0.3375, 0.3478) (0.34, 0.3667) (0.3425, 0.3625) (0.34500000000000003, 0.3668) (0.34750000000000003, 0.3603) (0.35000000000000003, 0.362) (0.3525, 0.3629) (0.355, 0.3575) (0.3575, 0.356) (0.36, 0.358) (0.3625, 0.3578) (0.365, 0.3604) (0.3675, 0.3633) (0.37, 0.3632) (0.3725, 0.3685) (0.375, 0.3642) (0.3775, 0.3652) (0.38, 0.3605) (0.3825, 0.3576) (0.385, 0.3585) (0.3875, 0.3686) (0.39, 0.3681) (0.3925, 0.3625) (0.395, 0.3668) (0.3975, 0.3586) (0.4, 0.3674) (0.4025, 0.3556) (0.405, 0.3628) (0.40750000000000003, 0.36) (0.41000000000000003, 0.3725) (0.41250000000000003, 0.3723) (0.41500000000000004, 0.3656) (0.4175, 0.3562) (0.42, 0.3585) (0.4225, 0.3644) (0.425, 0.3605) (0.4275, 0.3717) (0.43, 0.3781) (0.4325, 0.3663) (0.435, 0.3629) (0.4375, 0.3615) (0.44, 0.371) (0.4425, 0.3722) (0.445, 0.361) (0.4475, 0.3606) (0.45, 0.3663) (0.4525, 0.3729) (0.455, 0.3675) (0.4575, 0.3764) (0.46, 0.371) (0.4625, 0.3652) (0.465, 0.3738) (0.4675, 0.377) (0.47000000000000003, 0.3765) (0.47250000000000003, 0.3827) (0.47500000000000003, 0.3755) (0.47750000000000004, 0.3764) (0.48, 0.3721) (0.4825, 0.3768) (0.485, 0.3725) (0.4875, 0.371) (0.49, 0.3744) (0.4925, 0.3802) (0.495, 0.3835) (0.4975, 0.3883) (0.5, 0.3729)};
\addlegendentry{7/120}
\addplot[black]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0001) (0.015, 0.0002) (0.0175, 0.0002) (0.02, 0.0004) (0.0225, 0.0006) (0.025, 0.0011) (0.0275, 0.001) (0.03, 0.001) (0.0325, 0.0007) (0.035, 0.0015) (0.0375, 0.0022) (0.04, 0.0032) (0.0425, 0.0024) (0.045, 0.0024) (0.0475, 0.0033) (0.05, 0.0039) (0.0525, 0.0046) (0.055, 0.0032) (0.0575, 0.004) (0.06, 0.0039) (0.0625, 0.0049) (0.065, 0.0076) (0.0675, 0.0061) (0.07, 0.0071) (0.0725, 0.0055) (0.075, 0.0075) (0.0775, 0.0064) (0.08, 0.008) (0.0825, 0.0077) (0.085, 0.0093) (0.08750000000000001, 0.0108) (0.09, 0.0092) (0.0925, 0.0109) (0.095, 0.0131) (0.0975, 0.0108) (0.1, 0.011) (0.10250000000000001, 0.0114) (0.105, 0.0113) (0.1075, 0.0126) (0.11, 0.0134) (0.1125, 0.0129) (0.115, 0.0143) (0.11750000000000001, 0.0114) (0.12, 0.0157) (0.1225, 0.0171) (0.125, 0.0152) (0.1275, 0.0173) (0.13, 0.0151) (0.1325, 0.0155) (0.135, 0.018) (0.1375, 0.0183) (0.14, 0.0163) (0.14250000000000002, 0.0156) (0.145, 0.019) (0.1475, 0.0198) (0.15, 0.0176) (0.1525, 0.0194) (0.155, 0.0183) (0.1575, 0.0188) (0.16, 0.0179) (0.1625, 0.0219) (0.165, 0.0175) (0.1675, 0.0243) (0.17, 0.0176) (0.17250000000000001, 0.0198) (0.17500000000000002, 0.0219) (0.1775, 0.0214) (0.18, 0.0193) (0.1825, 0.0214) (0.185, 0.0218) (0.1875, 0.0215) (0.19, 0.021) (0.1925, 0.0219) (0.195, 0.0213) (0.1975, 0.0237) (0.2, 0.0212) (0.2025, 0.0217) (0.20500000000000002, 0.0244) (0.20750000000000002, 0.0228) (0.21, 0.0217) (0.2125, 0.0242) (0.215, 0.0219) (0.2175, 0.0234) (0.22, 0.0213) (0.2225, 0.0248) (0.225, 0.0254) (0.2275, 0.0235) (0.23, 0.0266) (0.2325, 0.0263) (0.23500000000000001, 0.0251) (0.23750000000000002, 0.0244) (0.24, 0.0221) (0.2425, 0.0236) (0.245, 0.0244) (0.2475, 0.0281) (0.25, 0.0234) (0.2525, 0.0269) (0.255, 0.0243) (0.2575, 0.0237) (0.26, 0.0244) (0.2625, 0.0238) (0.265, 0.025) (0.2675, 0.0256) (0.27, 0.0249) (0.2725, 0.0303) (0.275, 0.0261) (0.2775, 0.0257) (0.28, 0.0249) (0.28250000000000003, 0.0262) (0.28500000000000003, 0.0265) (0.28750000000000003, 0.0238) (0.29, 0.0288) (0.2925, 0.0246) (0.295, 0.0246) (0.2975, 0.0293) (0.3, 0.0299) (0.3025, 0.0266) (0.305, 0.0275) (0.3075, 0.0286) (0.31, 0.0246) (0.3125, 0.0291) (0.315, 0.0269) (0.3175, 0.0272) (0.32, 0.0266) (0.3225, 0.025) (0.325, 0.0306) (0.3275, 0.0283) (0.33, 0.0258) (0.3325, 0.0272) (0.335, 0.0287) (0.3375, 0.0274) (0.34, 0.0283) (0.3425, 0.0272) (0.34500000000000003, 0.0287) (0.34750000000000003, 0.0261) (0.35000000000000003, 0.0269) (0.3525, 0.0263) (0.355, 0.0268) (0.3575, 0.028) (0.36, 0.0263) (0.3625, 0.0285) (0.365, 0.0291) (0.3675, 0.0266) (0.37, 0.0288) (0.3725, 0.0264) (0.375, 0.0297) (0.3775, 0.0282) (0.38, 0.0281) (0.3825, 0.0316) (0.385, 0.0248) (0.3875, 0.0316) (0.39, 0.0292) (0.3925, 0.0279) (0.395, 0.0308) (0.3975, 0.0292) (0.4, 0.0299) (0.4025, 0.0301) (0.405, 0.0248) (0.40750000000000003, 0.0302) (0.41000000000000003, 0.0289) (0.41250000000000003, 0.0307) (0.41500000000000004, 0.0282) (0.4175, 0.0271) (0.42, 0.0303) (0.4225, 0.0319) (0.425, 0.0303) (0.4275, 0.0291) (0.43, 0.0289) (0.4325, 0.0268) (0.435, 0.0306) (0.4375, 0.0279) (0.44, 0.0292) (0.4425, 0.0288) (0.445, 0.0271) (0.4475, 0.0301) (0.45, 0.034) (0.4525, 0.032) (0.455, 0.0337) (0.4575, 0.0322) (0.46, 0.032) (0.4625, 0.0321) (0.465, 0.0336) (0.4675, 0.0284) (0.47000000000000003, 0.0336) (0.47250000000000003, 0.0307) (0.47500000000000003, 0.0282) (0.47750000000000004, 0.0326) (0.48, 0.0335) (0.4825, 0.0307) (0.485, 0.029) (0.4875, 0.0287) (0.49, 0.0318) (0.4925, 0.0306) (0.495, 0.0308) (0.4975, 0.0314) (0.5, 0.0328)};
\addlegendentry{5/59}
\addplot[black!30!green]coordinates{(0.0, 0.0) (0.0025, 0.0) (0.005, 0.0) (0.0075, 0.0) (0.01, 0.0) (0.0125, 0.0) (0.015, 0.0) (0.0175, 0.0) (0.02, 0.0) (0.0225, 0.0) (0.025, 0.0) (0.0275, 0.0) (0.03, 0.0) (0.0325, 0.0) (0.035, 0.0) (0.0375, 0.0) (0.04, 0.0) (0.0425, 0.0) (0.045, 0.0) (0.0475, 0.0) (0.05, 0.0) (0.0525, 0.0) (0.055, 0.0) (0.0575, 0.0) (0.06, 0.0) (0.0625, 0.0) (0.065, 0.0) (0.0675, 0.0) (0.07, 0.0) (0.0725, 0.0) (0.075, 0.0) (0.0775, 0.0) (0.08, 0.0) (0.0825, 0.0) (0.085, 0.0) (0.08750000000000001, 0.0) (0.09, 0.0) (0.0925, 0.0) (0.095, 0.0) (0.0975, 0.0) (0.1, 0.0) (0.10250000000000001, 0.0) (0.105, 0.0) (0.1075, 0.0) (0.11, 0.0) (0.1125, 0.0) (0.115, 0.0) (0.11750000000000001, 0.0) (0.12, 0.0) (0.1225, 0.0) (0.125, 0.0) (0.1275, 0.0) (0.13, 0.0) (0.1325, 0.0) (0.135, 0.0) (0.1375, 0.0) (0.14, 0.0) (0.14250000000000002, 0.0) (0.145, 0.0) (0.1475, 0.0) (0.15, 0.0) (0.1525, 0.0) (0.155, 0.0) (0.1575, 0.0) (0.16, 0.0) (0.1625, 0.0) (0.165, 0.0) (0.1675, 0.0) (0.17, 0.0) (0.17250000000000001, 0.0) (0.17500000000000002, 0.0) (0.1775, 0.0) (0.18, 0.0) (0.1825, 0.0) (0.185, 0.0) (0.1875, 0.0) (0.19, 0.0) (0.1925, 0.0) (0.195, 0.0) (0.1975, 0.0) (0.2, 0.0) (0.2025, 0.0) (0.20500000000000002, 0.0) (0.20750000000000002, 0.0) (0.21, 0.0) (0.2125, 0.0) (0.215, 0.0) (0.2175, 0.0002) (0.22, 0.0) (0.2225, 0.0) (0.225, 0.0) (0.2275, 0.0) (0.23, 0.0001) (0.2325, 0.0) (0.23500000000000001, 0.0) (0.23750000000000002, 0.0) (0.24, 0.0) (0.2425, 0.0) (0.245, 0.0) (0.2475, 0.0) (0.25, 0.0) (0.2525, 0.0) (0.255, 0.0001) (0.2575, 0.0) (0.26, 0.0) (0.2625, 0.0) (0.265, 0.0) (0.2675, 0.0001) (0.27, 0.0) (0.2725, 0.0002) (0.275, 0.0001) (0.2775, 0.0) (0.28, 0.0001) (0.28250000000000003, 0.0) (0.28500000000000003, 0.0) (0.28750000000000003, 0.0) (0.29, 0.0001) (0.2925, 0.0) (0.295, 0.0) (0.2975, 0.0) (0.3, 0.0001) (0.3025, 0.0003) (0.305, 0.0001) (0.3075, 0.0003) (0.31, 0.0) (0.3125, 0.0004) (0.315, 0.0) (0.3175, 0.0001) (0.32, 0.0) (0.3225, 0.0001) (0.325, 0.0005) (0.3275, 0.0002) (0.33, 0.0002) (0.3325, 0.0) (0.335, 0.0003) (0.3375, 0.0003) (0.34, 0.0002) (0.3425, 0.0002) (0.34500000000000003, 0.0007) (0.34750000000000003, 0.0) (0.35000000000000003, 0.0004) (0.3525, 0.0004) (0.355, 0.0001) (0.3575, 0.0004) (0.36, 0.0004) (0.3625, 0.0002) (0.365, 0.0004) (0.3675, 0.0003) (0.37, 0.0006) (0.3725, 0.0006) (0.375, 0.0002) (0.3775, 0.0006) (0.38, 0.0004) (0.3825, 0.0004) (0.385, 0.0008) (0.3875, 0.0006) (0.39, 0.0004) (0.3925, 0.0006) (0.395, 0.0006) (0.3975, 0.0003) (0.4, 0.0013) (0.4025, 0.0008) (0.405, 0.001) (0.40750000000000003, 0.0007) (0.41000000000000003, 0.0007) (0.41250000000000003, 0.0005) (0.41500000000000004, 0.0008) (0.4175, 0.0009) (0.42, 0.0008) (0.4225, 0.0002) (0.425, 0.0013) (0.4275, 0.0009) (0.43, 0.0008) (0.4325, 0.0014) (0.435, 0.0006) (0.4375, 0.0016) (0.44, 0.0015) (0.4425, 0.0011) (0.445, 0.0011) (0.4475, 0.0013) (0.45, 0.0014) (0.4525, 0.0016) (0.455, 0.002) (0.4575, 0.0013) (0.46, 0.0021) (0.4625, 0.0015) (0.465, 0.0021) (0.4675, 0.0014) (0.47000000000000003, 0.0021) (0.47250000000000003, 0.002) (0.47500000000000003, 0.0023) (0.47750000000000004, 0.0018) (0.48, 0.0022) (0.4825, 0.002) (0.485, 0.0026) (0.4875, 0.0019) (0.49, 0.0023) (0.4925, 0.0028) (0.495, 0.0016) (0.4975, 0.0033) (0.5, 0.0031)};
\addlegendentry{1/72}
\end{axis}

				\end{tikzpicture}
